The Kepler characterization of the variability among A- and F-type stars. I. General overview

The Kepler spacecraft is providing time series of photometric data with micromagnitude precision for hundreds of A-F type stars. We present a first general characterization of the pulsational behaviour of A-F type stars as observed in the Kepler light curves of a sample of 750 candidate A-F type stars. We propose three main groups to describe the observed variety in pulsating A-F type stars: gamma Dor, delta Sct, and hybrid stars. We assign 63% of our sample to one of the three groups, and identify the remaining part as rotationally modulated/active stars, binaries, stars of different spectral type, or stars that show no clear periodic variability. 23% of the stars (171 stars) are hybrid stars, which is a much larger fraction than what has been observed before. We characterize for the first time a large number of A-F type stars (475 stars) in terms of number of detected frequencies, frequency range, and typical pulsation amplitudes. The majority of hybrid stars show frequencies with all kinds of periodicities within the gamma Dor and delta Sct range, also between 5 and 10 c/d, which is a challenge for the current models. We find indications for the existence of delta Sct and gamma Dor stars beyond the edges of the current observational instability strips. The hybrid stars occupy the entire region within the delta Sct and gamma Dor instability strips, and beyond. Non-variable stars seem to exist within the instability strips. The location of gamma Dor and delta Sct classes in the (Teff,logg)-diagram has been extended. We investigate two newly constructed variables 'efficiency' and 'energy' as a means to explore the relation between gamma Dor and delta Sct stars. Our results suggest a revision of the current observational instability strips, and imply an investigation of other pulsation mechanisms to supplement the kappa mechanism and convective blocking effect to drive hybrid pulsations.

==> (inline-0) <==
\begin{longtable}{llllllllllll} 
\begin{longtable}{cccrcccrrrcc}
\caption{Database of 750 {\it Kepler} A-F type stars}
\\ \hline \hline
KIC ID&RA       &DEC      &Kp&Spectral Type&Name&Variable&N Datapoints & $\Delta$T &$\delta$T&Quarters LC &Quarters SC \\
        & (J2000) & (J2000) &  &   &    &        &              & (d)    & (d)  &            &  \\ \hline
\endfirsthead
\caption{continued.}\\ \hline \hline
KIC ID&RA       &Dec      &Kp&Spectral Type&Name&Variable&N Datapoints & $\Delta$T &$\delta$T&Quarters LC &Quarters SC \\
        & (J2000) & (J2000) &  &   &    &        &              & (d)    & (d)  &            &  \\ \hline
\endhead
\hline
%\endfoot
\setlength{\tabcolsep}{0.1pt}
01162150&19 24 53.76&+36 53 13.6&11.2&\ldots                   &\ldots           &binary                  &  44\,232 & 321.5&248.4&Q0-Q1 &Q4.3   \\
01294756&19 25 41.35&+36 58 16.6&9.1 &A2$^{35}$                &\object{BD+36\,3554}       &binary                  &  15\,856 &  44.4&  1.2&Q1    &Q0     \\
01432149&19 25 29.23&+37 05 57.0&11.2&\ldots                   &\object{TYC2666-352-1}    &binary$^1$              &  41\,318 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
01571152&19 23 40.56&+37 09 54.8&9.3 &F0$^{35}$                &\object{BD+36\,3535}       &binary                  &  43\,057 &  79.6&  5.1&Q0-Q1 &Q2.1   \\
01571717&19 24 10.54&+37 06 34.5&11.2&\ldots                   &\object{TYC\,2666-579-1}   &\ldots                  &  44\,418 & 321.5&248.3&Q0-Q1 &Q4.3   \\
01573064&19 25 24.07&+37 06 21.2&12.8&\ldots                   &\ldots           &\ldots                  &    460 &   9.5&  0.0&Q0    &\ldots \\
01718594&19 23 19.37&+37 16 21.3&10.4&\ldots                   &\object{TYC\,2666-751-1}   &\ldots                  &  40\,062 & 137.7& 66.5&Q0-Q1 &Q2.3   \\
01995489&19 04 33.82&+37 29 48.7&12.2&\ldots                   &\ldots           &\ldots                  &    461 &   9.5&  0.0&Q0-Q1 &\ldots \\
02020966&19 31 26.64&+37 27 26.9&12.1&\ldots                   &\ldots           &\ldots                  &    457 &   9.5&  0.0&Q0-Q1 &\ldots \\
02162283&19 27 34.03&+37 33 24.6&9.6 &F2$^{35}$                &\object{BD+37\,3464}       &binary$^{38}$           &  43\,716 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
02163434&19 28 33.84&+37 34 46.3&13.4&\ldots                   &\ldots           &\ldots                  &    461 &   9.5&  0.0&Q0    &\ldots \\
02166218&19 30 57.05&+37 30 35.8&9.5 &F0$^{35}$                &\object{BD+37\,3490}       &\ldots                  &  39\,459 & 137.7& 66.5&Q0-Q1 &Q2.3   \\
02168333&19 32 44.59&+37 35 36.2&10.1&\ldots                   &\object{TYC\,3135-203-1}   &\ldots                  &  15\,857 &  44.4&  1.2&Q1    &Q0     \\
02300165&19 23 16.78&+37 39 59.5&11.1&\ldots                   &\object{TYC3134-1646-1}   &\ldots                  &  49\,244 &  44.2&  1.2&Q0    &Q1     \\
02303365&19 26 08.76&+37 41 00.0&11.1&\ldots                   &\object{TYC\,3134-205-1}   &\ldots                  &  43\,946 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
02306469&19 28 52.06&+37 36 41.4&12.6&\ldots                   &\ldots           &\ldots                  &    462 &   9.5&  0.0&Q0    &\ldots \\
02306716&19 29 03.79&+37 41 19.2&12.0&\ldots                   &\ldots           &\ldots                  &    461 &   9.5&  0.0&Q0    &\ldots \\
02310479&19 32 24.58&+37 40 21.6&10.8&\ldots                   &\ldots           &\ldots                  &    460 &   9.5&  0.0&Q0    &\ldots \\
02311130&19 33 00.07&+37 39 41.6&11.9&\ldots                   &\ldots           &\ldots                  &    461 &   9.5&  0.0&Q0    &\ldots \\
02423932&19 05 59.69&+37 46 42.6&13.0&\ldots                   &\ldots           &\ldots                  &    462 &   9.5&  0.0&Q0-Q1 &\ldots \\
02439660&19 22 17.76&+37 43 23.2&11.6&\ldots                   &\ldots           &\ldots                  &  40\,046 & 228.8&158.5&Q0-Q1 &Q3.3   \\
02443055&19 25 31.08&+37 46 05.9&13.4&\ldots                   &\ldots           &\ldots                  &    462 &   9.5&  0.0&Q0    &\ldots \\
02444598&19 26 53.83&+37 44 14.9&12.3&\ldots                   &\ldots           &\ldots                  &   2\,070 &  44.2&  1.6&Q0-Q1 &\ldots \\
02556297&19 05 53.09&+37 50 27.9&12.5&\ldots                   &\ldots           &\ldots                  &    460 &   9.5&  0.0&Q0    &\ldots \\
02556387&19 06 01.30&+37 53 10.6&11.1&\ldots                   &\ldots           &\ldots                  &   2\,086 &  44.2&  1.2&Q0-Q1 &\ldots \\
02557115&19 06 59.52&+37 49 16.3&12.6&\ldots                   &\ldots           &binary$^{38}$           &    460 &   9.5&  0.0&Q0    &\ldots \\
02557430&19 07 22.87&+37 48 57.2&11.5&\ldots                   &\ldots           &binary$^{36}$           &  38\,573 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
02558273&19 08 24.84&+37 53 38.9&11.3&\ldots                   &\ldots           &\ldots                  &  38\,464 & 292.5&219.4&Q0-Q1 &Q4.2   \\
02568519&19 20 03.94&+37 52 27.4&11.3&\ldots                   &\object{BD+37\,3418a}      &\ldots                  &  59\,804 & 321.4&  4.9&Q0-Q4 &Q4.1   \\
02569639&19 20 46.80&+37 50 13.8&10.6&\ldots                   &\object{Cl*NGC\,6791\,SBG\,5986}  &NGC\,6791                 &  39\,847 & 228.8&158.6&Q0-Q1 &Q3.3   \\
02571868&19 22 17.62&+37 53 08.4&8.7 &A0$^{35}$                &\object{HD\,182271}       &\ldots                  &  40\,134 & 228.8&158.5&Q0-Q1 &Q3.3   \\
02572386&19 22 45.89&+37 53 02.9&13.3&\ldots                   &\ldots           &\ldots                  &   2\,073 &  44.2&  1.2&Q0-Q1 &\ldots \\
02575161&19 25 17.66&+37 49 25.2&10.9&F0$^{35}$                &\object{BD+37\,3452}       &binary                  &   1\,999 &  44.2&  2.7&Q0-Q1 &\ldots \\
02578251&19 27 51.65&+37 49 54.1&11.7&\ldots                   &\ldots           &\ldots                  &   2\,021 &  44.2&  2.3&Q0-Q1 &\ldots \\
02583658&19 32 34.58&+37 51 32.0&12.6&\ldots                   &\ldots           &\ldots                  &    463 &   9.5&  0.0&Q0    &\ldots \\
02584202&19 33 03.19&+37 48 57.9&11.8&\ldots                   &\ldots           &\ldots                  &   2\,065 &  44.2&  1.2&Q0-Q1 &\ldots \\
02584908&19 33 41.47&+37 50 41.7&10.8&\ldots                   &\ldots           &binary$^{38}$           &  38\,098 & 292.5&219.3&Q0-Q1 &Q4.2   \\
02694337&19 05 08.62&+37 54 34.8&10.4&\ldots                   &\object{TYC\,3120-1608-1}  &\ldots                  &  40\,233 & 137.7& 66.4&Q0-Q1 &Q2.3   \\
02707479&19 20 33.10&+37 59 54.0&11.2&\ldots                   &\object{TYC\,3134-833-1}   &\ldots                  &  43\,921 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
02718596&19 30 35.78&+37 55 51.5&13.4&\ldots                   &\ldots           &\ldots                  &    464 &   9.5&  0.0&Q0    &\ldots \\
02720582&19 32 21.19&+37 59 09.0&11.4&\ldots                   &\ldots           &\ldots                  &  44\,183 & 321.5&248.4&Q0-Q1 &Q4.3   \\
02834796&19 06 47.62&+38 04 32.4&12.5&\ldots                   &\ldots           &\ldots                  &    461 &   9.5&  0.0&Q0    &\ldots \\
02835795&19 08 06.53&+38 00 26.4&12.6&\ldots                   &\ldots           &\ldots                  &   2\,070 &  44.2&  1.4&Q0-Q1 &\ldots \\
02853280&19 26 27.98&+38 02 05.2&11.0&\ldots                   &\object{TYC\,3134-92-1}    &\ldots                  &  44\,400 & 321.5&248.3&Q0-Q1 &Q4.3   \\
02855687&19 28 31.20&+38 01 40.7&10.3&\ldots                   &\object{TYC\,3134-10-1}    &\ldots                  &    462 &   9.5&  0.0&Q0    &\ldots \\
02860123&19 32 16.42&+38 03 36.6&13.7&\ldots                   &\ldots           &\ldots                  &    463 &   9.5&  0.0&Q0    &\ldots \\
02969151&19 02 17.76&+38 11 27.8&11.9&\ldots                   &\ldots           &\ldots                  &    460 &   9.5&  0.0&Q0    &\ldots \\
02970244&19 03 42.34&+38 08 14.2&12.5&\ldots                   &\ldots           &\ldots                  &    463 &   9.5&  0.0&Q0    &\ldots \\
02972401&19 06 35.86&+38 08 59.3&13.5&\ldots                   &\ldots           &\ldots                  &    460 &   9.5&  0.0&Q0    &\ldots \\
02975832&19 11 01.99&+38 08 56.6&12.6&\ldots                   &\ldots           &\ldots                  &   2\,090 &  44.2&  1.2&Q0-Q1 &\ldots \\
02987660&19 23 57.46&+38 06 51.7&8.0 &F2$^{16}$,A3$^{35}$      &\object{HD\,182634}       &\dsct$^2$       &  45\,196 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
02989746&19 25 49.34&+38 09 13.6&13.2&\ldots                   &\ldots           &\ldots                  &   2\,078 &  44.2&  1.2&Q0-Q1 &\ldots \\
02995525&19 30 50.23&+38 11 41.6&13.2&\ldots                   &\ldots           &\ldots                  &    464 &   9.5&  0.0&Q0    &\ldots \\
02997802&19 32 48.14&+38 08 35.9&13.2&\ldots                   &\ldots           &\ldots                  &   2\,062 &  44.2&  1.2&Q0-Q1 &\ldots \\
03097912&19 03 36.72&+38 12 08.2&9.4 &A5$^{35}$                &\object{BD+37\,3324}       &binary                  &  45\,378 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
03111451&19 20 37.54&+38 15 08.2&13.5&\ldots                   &\ldots           &\ldots                  &    463 &   9.5&  0.0&Q0    &\ldots \\
03119604&19 28 30.50&+38 16 09.4&10.7&\ldots                   &\object{TYC\,3134-70-1}    &\ldots                  &  47\,547 & 262.8&187.3&Q0-Q1 &Q4.1   \\
03119825&19 28 42.19&+38 16 47.1&11.0&\ldots                   &\ldots           &\ldots                  &   2\,090 &  44.2&  1.2&Q0-Q1 &\ldots \\
03215800&19 01 03.65&+38 18 24.3&13.2&\ldots                   &\ldots           &\ldots                  &   2\,070 &  44.2&  1.6&Q0-Q1 &\ldots \\
03217554&19 03 51.02&+38 21 28.8&9.6 &A5$^{35}$                &\object{BD+38\,3415}       &binary$^{\circ}$        &  40\,426 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
03218637&19 05 31.68&+38 20 07.4&10.6&\ldots                   &\object{TYC\,3120-564-1}   &\ldots                  &  40\,072 & 228.8&158.5&Q0-Q1 &Q3.3   \\
03219256&19 06 27.53&+38 21 13.9&8.3 &A3$^{35}$                &\object{HD\,178306}       &\ldots                  &  58\,430 & 321.4& 32.9&Q0-Q4 &Q3.2   \\
03220783&19 08 43.49&+38 19 32.8&13.6&\ldots                   &\ldots           &\ldots                  &    460 &   9.5&  0.0&Q0    &\ldots \\
03222364&19 10 59.54&+38 21 19.9&11.1&\ldots                   &\object{TYC\,3121-1831-1}  &\ldots                  &   2\,063 &  44.2&  1.2&Q0-Q1 &\ldots \\
03230227&19 20 27.02&+38 23 59.5&9.0 &A5$^{35}$                &\object{HD\,181850}       &binary$^{38}$           &  48\,466 &  44.2&  1.2&Q0    &Q1     \\
03231406&19 21 43.73&+38 18 53.3&10.5&\ldots                   &\object{TYC\,3134-1188-1}  &\ldots                  &  45\,158 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
03240556&19 31 15.98&+38 18 46.4&10.3&\ldots                   &\object{TYC\,3135-607-1}   &\ldots                  &  45\,394 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
03245420&19 35 58.61&+38 18 21.2&10.6&\ldots                   &\object{TYC\,3135-396-1}   &\ldots                  &  40\,135 & 228.8&158.5&Q0-Q1 &Q3.3   \\
03248627&19 38 54.29&+38 21 04.1&12.3&\ldots                   &\ldots           &\ldots                  &    463 &   9.5&  0.0&Q0    &\ldots \\
03327681&19 08 12.48&+38 29 02.3&11.3&\ldots                   &\object{TYC\,3120-1051-1}  &binary$^{\star}$        &  44\,399 & 321.5&248.3&Q0-Q1 &Q4.3   \\
03331147&19 13 07.75&+38 27 34.3&10.1&\ldots                   &\object{TYC\,3121-1178-1}  &\ldots                  &  15\,791 &  44.4&  1.2&Q1    &Q0     \\
03337002&19 20 04.25&+38 24 41.0&10.8&\ldots                   &\object{TYC\,3134-2162-1}  &binary                  &  38\,681 & 292.5&219.3&Q0-Q1 &Q4.2   \\
03347643&19 31 16.22&+38 24 02.9&8.0 &A2$^{35}$                &\object{HD\,184105}       &\ldots                  &  45\,121 & 109.0& 35.4&Q0-Q1 &Q2.2   \\
03348390&19 32 00.62&+38 24 18.0&11.4&\ldots                   &\object{TYC\,3135-135-1}   &pulsating$^3$           &  40\,286 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
03354022&19 37 33.10&+38 27 51.8&12.1&\ldots                   &\ldots           &\ldots                  &    461 &   9.5&  0.0&Q0    &\ldots \\
03355066&19 38 29.66&+38 25 24.9&13.6&\ldots                   &\ldots           &\ldots                  &    464 &   9.5&  0.0&Q0    &\ldots \\
03424493&19 00 37.54&+38 30 20.2&9.6 &A5$^{35}$                &\object{BD+38\,3391}       &\ldots                  &  40\,427 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
03425802&19 02 50.26&+38 34 04.0&11.2&\ldots                   &\object{TYC\,3120-1011-1}  &\ldots                  &  43\,321 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
03427144&19 04 53.21&+38 35 24.4&13.4&\ldots                   &\ldots           &\ldots                  &    460 &   9.5&  0.0&Q0    &\ldots \\
03427365&19 05 12.86&+38 32 46.6&13.6&\ldots                   &\ldots           &\ldots                  &    462 &   9.5&  0.0&Q0    &\ldots \\
03429637&19 08 38.04&+38 30 31.8&7.7 &kF2hA9mF3$^{18}$         &\object{HD\,178875}       &binary, Am star         &  14\,006 & 310.5&  4.5&Q1-Q4 &\ldots \\
03437940&19 19 22.01&+38 31 49.4&8.5 &F0$^{35}$                &\object{HD\,181569}       &\ldots                  &  58\,013 & 321.4& 32.9&Q0-Q4 &Q3.2   \\
03440495&19 22 12.36&+38 30 32.6&10.5&\ldots                   &\object{TYC\,3134-632-1}   &\ldots                  &  45\,140 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
03449373&19 31 35.98&+38 30 34.6&12.7&\ldots                   &\ldots           &\ldots                  &   2\,062 &  44.2&  1.2&Q0-Q1 &\ldots \\
03449625&19 31 49.30&+38 34 50.6&13.4&\ldots                   &\ldots           &\ldots                  &   2\,034 &  44.2&  1.9&Q0-Q1 &\ldots \\
03453494&19 35 31.73&+38 34 54.4&9.6 &A5$^{35}$                &\object{BD+38\,3666}       &\ldots                  &  40\,408 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
03457434&19 39 18.86&+38 32 18.4&12.4&\ldots                   &\ldots           &\ldots                  &    462 &   9.5&  0.0&Q0    &\ldots \\
03458097&19 39 53.33&+38 33 25.9&11.7&\ldots                   &\ldots           &\ldots                  &   2\,086 &  44.2&  1.2&Q0-Q1 &\ldots \\
03458318&19 40 03.91&+38 35 51.6&12.8&\ldots                   &\ldots           &\ldots                  &   2\,090 &  44.2&  1.2&Q0-Q1 &\ldots \\
03525951&19 00 34.73&+38 40 26.4&12.9&\ldots                   &\ldots           &\ldots                  &    462 &   9.5&  0.0&Q0    &\ldots \\
03528578&19 04 56.78&+38 38 56.5&13.5&\ldots                   &\ldots           &\ldots                  &    461 &   9.5&  0.0&Q0    &\ldots \\
03539153&19 19 32.71&+38 39 04.9&11.4&\ldots                   &\object{TYC\,3121-379-1}   &\ldots                  &  39\,889 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
03546061&19 27 13.94&+38 38 19.2&10.9&\ldots                   &\ldots           &\ldots                  &    462 &   9.5&  0.0&Q0    &\ldots \\
03558145&19 39 13.06&+38 38 05.1&11.3&\ldots                   &\object{TYC\,3135-189-1}   &\ldots                  &  43\,958 & 310.5&248.3&Q1    &Q4.3   \\
03629080&19 04 07.22&+38 42 20.2&13.5&\ldots                   &\ldots           &\ldots                  &    459 &   9.5&  0.0&Q0    &\ldots \\
03633693&19 11 21.65&+38 43 48.4&12.6&\ldots                   &\ldots           &\ldots                  &    463 &   9.5&  0.0&Q0    &\ldots \\
03634384&19 12 20.28&+38 43 34.1&11.2&\ldots                   &\ldots           &\ldots                  &  43\,854 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
03643717&19 23 43.75&+38 47 30.2&12.9&\ldots                   &\ldots           &\ldots                  &    463 &   9.5&  0.0&Q0    &\ldots \\
03644116&19 24 10.73&+38 43 01.1&10.9&\ldots                   &\object{TYC\,3134-1328-1}  &\ldots                  &  38\,681 & 292.5&219.3&Q0-Q1 &Q4.2   \\
03655513&19 35 53.30&+38 47 03.7&10.5&\ldots                   &\object{TYC\,3135-142-1}   &\ldots                  &   2\,090 &  44.2&  1.2&Q0-Q1 &\ldots \\
03655608&19 35 59.16&+38 44 45.3&11.4&\ldots                   &\ldots           &\ldots                  &  43\,807 & 321.5&248.3&Q0-Q1 &Q4.3   \\
03663141&19 42 39.17&+38 43 05.7&13.2&\ldots                   &\ldots           &binary$^{\star}$        &   2\,067 &  44.2&  1.6&Q0-Q1 &\ldots \\
03733735&19 09 01.92&+38 53 59.6&8.4 &F5$^{35}$                &\object{HD\,178971}       &\ldots                  &  57\,376 & 321.4& 35.3&Q0-Q4 &Q2.2   \\
03758717&19 37 42.14&+38 51 20.4&11.8&\ldots                   &\object{TYC\,3135-360-1}   &\ldots                  &   2\,061 &  44.2&  1.6&Q0-Q1 &\ldots \\
03759814&19 38 46.25&+38 51 32.5&10.7&G0$^{35}$                &\object{TYC\,3135-77-1}    &\ldots                  &  45\,382 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
03760002&19 38 58.01&+38 52 43.6&10.6&\ldots                   &\object{TYC\,3135-708-1}   &\ldots                  &  46\,068 & 200.7&126.4&Q0-Q1 &Q3.2   \\
03760826&19 39 48.22&+38 53 47.9&8.8 &A1V$^{17}$               &\object{HD\,185894}       &\ldots                  &    464 &   9.5&  0.0&Q0    &\ldots \\
03761641&19 40 30.24&+38 51 59.9&11.0&A0$^{18}$                &\object{HD\,225341}       &\ldots                  &  15\,851 &  44.4&  1.2&Q1    &Q0     \\
03836911&19 08 30.05&+38 54 42.7&12.5&\ldots                   &\ldots           &\ldots                  &   2\,089 &  44.2&  1.2&Q0-Q1 &\ldots \\
03850810&19 26 24.72&+38 58 32.7&10.0&\ldots                   &\object{TYC\,3134-3-1}     &\ldots                  &  15\,860 &  44.4&  1.2&Q1    &Q0     \\
03851151&19 26 47.54&+38 56 16.7&9.8 &A2$^{35}$                &\object{BD+38\,3594}       &\ldots                  &  15\,771 &  44.4&  1.4&Q1    &Q0     \\
03868032&19 43 07.58&+38 56 49.9&10.4&A0$^{18}$                &\object{HD\,225504}       &\ldots                  &  44\,909 & 169.8& 95.3&Q0-Q1 &Q3.1   \\
03941283&19 09 43.68&+39 02 45.6&10.3&\ldots                   &\object{TYC\,3120-867-1}   &\ldots                  &  45\,449 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
03942911&19 12 16.27&+39 04 16.9&10.8&\ldots                   &\object{TYC\,3121-719-1}   &\ldots                  &  38\,658 & 292.5&219.3&Q0-Q1 &Q4.2   \\
03966357&19 38 24.10&+39 04 58.9&11.2&\ldots                   &\ldots           &\ldots                  &  45\,196 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
03970729&19 42 18.60&+39 00 46.8&11.5&\ldots                   &\object{TYC\,3136-1008-1}  &\ldots                  &  45\,175 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
04035667&18 58 29.57&+39 10 56.7&10.0&\ldots                   &\object{TYC\,3119-347-1}   &\ldots                  &  15\,842 &  44.4&  1.2&Q1    &Q0     \\
04044353&19 11 00.82&+39 10 15.3&9.8 &A2$^{35}$                &\object{BD+38\,3465}       &\ldots                  &  15\,856 &  44.4&  1.2&Q1    &Q0     \\
04048488&19 16 32.78&+39 10 30.1&11.6&A5$^{35}$                &\ldots           &binary                  &  39\,583 & 126.8& 66.5&Q1    &Q2.3   \\
04048494&19 16 33.07&+39 10 28.7&9.5 &A5$^{35}$                &\object{BD+38\,3512}       &binary                  &  45\,465 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
04069477&19 38 38.52&+39 08 25.2&11.2&\ldots                   &\object{TYC\,3135-485-1}   &\ldots                  &  44\,118 & 321.5&248.3&Q0-Q1 &Q4.3   \\
04075519&19 43 50.02&+39 08 48.5&12.5&F0$^{18}$                &\object{HD\,225644}       &\ldots                  &   2\,070 &  44.2&  1.6&Q0-Q1 &\ldots \\
04077032&19 45 03.17&+39 11 26.0&9.7 &F0$^{35}$                &\ldots           &\ldots                  &  43\,905 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
04144300&19 11 26.11&+39 12 18.0&12.3&\ldots                   &\ldots           &\ldots                  &   2\,075 &  44.2&  1.2&Q0-Q1 &\ldots \\
04150611&19 18 58.20&+39 16 01.4&7.9 &A5V$^{17}$,A2$^{35}$     &\object{HD\,181469}       &binary$^{38}$           &  43\,160 & 109.4& 35.3&Q0-Q1 &Q2.2   \\
04160876&19 29 29.16&+39 13 17.6&10.2&\ldots                   &\object{TYC\,3134-81-1}    &\ldots                  &  45\,235 & 109.5& 35.4&Q0-Q1 &Q2.2   \\
04164363&19 32 50.54&+39 14 26.5&11.4&\ldots                   &\ldots           &\ldots                  &  40\,285 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
04168574&19 36 41.02&+39 15 17.9&10.3&\ldots                   &\object{TYC\,3135-437-1}   &\ldots                  &  40\,321 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
04170631&19 38 33.07&+39 14 18.7&10.8&\ldots                   &\object{TYC\,3135-641-1}   &\ldots                  &  38\,628 & 292.5&219.3&Q0-Q1 &Q4.2   \\
04180199&19 46 02.35&+39 12 19.7&10.1&A7$^{18}$                &\object{HD\,225718}       &\ldots                  &  15\,829 &  44.4&  1.2&Q1    &Q0     \\
04252757&19 15 35.28&+39 20 07.2&10.9&\ldots                   &\object{TYC\,3121-1037-1}  &\ldots                  &  38\,629 & 292.5&219.3&Q0-Q1 &Q4.2   \\
04269337&19 33 12.96&+39 22 23.8&10.9&A8II$^{35}$              &\ldots           &binary                  &  39\,692 & 126.8& 66.3&Q1    &Q2.3   \\
04281581&19 43 57.00&+39 20 47.4&9.4 &A2$^{18}$                &\object{HD\,225569}       &\ldots                  &  45\,460 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
04383117&19 43 34.10&+39 24 24.0&11.0&A3$^{18}$                &\object{HD\,225535}       &\ldots                  &  49\,453 &  44.2&  1.2&Q0    &Q1     \\
04476836&19 39 31.42&+39 34 57.8&11.5&\ldots                   &\ldots           &\ldots                  &  45\,434 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
04480321&19 42 38.38&+39 33 40.4&10.3&A3$^{18}$                &\object{HD\,225479}       &\ldots                  &  45\,390 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
04488840&19 49 27.58&+39 32 15.3&11.4&\ldots                   &\object{TYC\,3140-568-1}   &\ldots                  &  40\,338 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
04550962&19 14 05.11&+39 36 56.9&10.5&\ldots                   &\object{TYC\,3125-3570-1}  &\ldots                  &  40\,112 & 228.8&158.5&Q0-Q1 &Q3.3   \\
04556345&19 20 28.85&+39 36 36.4&10.8&\ldots                   &\object{TYC\,3138-1615-1}  &\ldots                  &  47\,527 & 262.8&187.3&Q0-Q1 &Q4.1   \\
04570326&19 36 09.02&+39 37 43.0&9.8 &\ldots                   &\object{BD+39\,3858}       &variable$^{4,38}$       &  14\,474 & 321.5&  4.5&Q0-Q4 &\ldots \\
04588487&19 51 21.82&+39 41 37.5&10.9&A0$^{18}$                &\object{HD\,226196}       &\ldots                  &  43\,254 & 310.5&248.4&Q1    &Q4.3   \\
04647763&19 18 41.14&+39 42 26.7&10.8&\ldots                   &\object{TYC\,3125-307-1}   &\ldots                  &  45\,196 & 109.5& 35.4&Q0-Q1 &Q2.2   \\
04649476&19 20 35.90&+39 47 01.5&9.4 &A2$^{35}$                &\object{BD+39\,3732}       &\ldots                  &  45\,459 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
04671225&19 43 40.08&+39 45 33.1&10.0&A7$^{18}$                &\object{HD\,225544}       &\ldots                  &  54\,194 & 137.9& 66.3&Q1    &Q0,Q2.3\\
04677684&19 48 44.71&+39 47 32.5&10.2&A0$^{18}$                &\object{HD\,225950}       &\ldots                  &  40\,407 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
04758316&19 39 41.69&+39 48 04.6&11.1&\ldots                   &\object{TYC\,3139-1185-1}  &\ldots                  &  47\,354 & 262.8&187.3&Q0-Q1 &Q4.1   \\
04768677&19 48 23.95&+39 52 58.0&11.2&A$^{18}$                 &\object{HD\,225906}       &\ldots                  &  40\,676 &  79.6&  5.1&Q0-Q1 &Q2.1   \\
04840675&19 32 57.94&+39 58 45.3&9.6 &\ldots                    &\object{TYC\,3139-1403-1}  &\ldots                  &  40\,137 & 228.8&158.5&Q0-Q1 &Q3.3   \\
04850899&19 43 04.49&+39 59 49.6&7.0 &F0IV$^{19}$,A5$^{35}$    &\object{HD\,186505}       &\ldots                  &    451 &   9.5&  0.0&Q0    &\ldots \\
04856630&19 47 46.58&+39 58 56.3&11.4&\ldots                   &\ldots           &\ldots                  &  40\,317 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
04857678&19 48 44.06&+39 54 60.0&7.0 &F0$^{35}$                &\object{HD\,187523}       &\ldots                  &  14\,420 & 321.5&  4.7&Q0-Q4 &\ldots \\
04863077&19 53 13.85&+39 56 48.3&11.1&A0$^{18}$                &\object{HD\,226381}       &\ldots                  &  49\,510 &  44.2&  1.2&Q0    &Q1     \\
04909697&19 08 48.00&+40 04 06.0&10.7&\ldots                   &\object{TYC\,3124-2306-1}  &binary                  &  47\,579 & 262.8&187.3&Q0-Q1 &Q4.1   \\
04919818&19 22 10.66&+40 03 17.1&10.7&\ldots                   &\object{TYC\,3138-36-1}	 &\ldots                  &  47\,370 & 262.8&187.3&Q0-Q1 &Q4.1   \\
04920125&19 22 35.04&+40 03 47.2&11.1&F0$^{35}$                &\object{BD+39\,3745}       &\ldots                  &  49\,479 &  44.2&  1.2&Q0    &Q1     \\
04936524&19 40 48.31&+40 02 28.9&13.1&\ldots                   &\ldots           &\ldots                  &  49\,504 &  44.2&  1.2&Q0    &Q1     \\
04937257&19 41 27.31&+40 04 54.8&13.5&\ldots                   &\ldots           &\ldots                  &  10\,188 & 228.7&  4.9&Q0-Q3 &\ldots \\
04989900&18 55 25.66&+40 10 37.7&6.9 &A2$^{35}$                &\object{HD\,175841}       &\ldots                  &  37\,933 &  25.9&  0.0&\ldots&Q3.3   \\
05024150&19 41 06.58&+40 10 19.6&13.2&\ldots                   &\ldots           &\ldots                  &  48\,935 &  33.4&  0.0&\ldots&Q1     \\
05024454&19 41 17.02&+40 10 34.8&13.7&\ldots                   &\object{NGC\,6819 609}      &NGC\,6819                 &  48\,970 &  33.4&  0.0&\ldots&Q1     \\
05024455&19 41 17.02&+40 06 04.0&14.8&\ldots                   &\object{NGC\,6819 960}      &NGC\,6819                 &  48\,955 &  33.4&  0.0&\ldots&Q1     \\
05024456&19 41 17.04&+40 10 51.9&11.1&\ldots                   &\object{NGC\,6819 550}      &NGC\,6819                 &  13\,835 & 309.7&  4.9&Q1-Q4 &\ldots \\
05024750&19 41 26.59&+40 11 41.8&11.2&\ldots                   &\object{NGC\,6819 975}      &NGC\,6819                 &  10\,327 & 228.7&  4.5&Q0-Q3 &\ldots \\
05038228&19 52 43.85&+40 10 56.0&11.4&\ldots                   &\ldots           &\ldots                  &  44\,407 & 321.5&248.3&Q0-Q1 &Q4.3   \\
05080290&18 59 19.10&+40 12 54.8&9.5 &F8$^{35}$                &\object{BD+40\,3547}       &\ldots                  &  41\,935 &  79.6&  5.0&Q0-Q1 &Q2.1   \\
05088308&19 13 27.19&+40 14 32.1&8.7 &F5$^{35}$                &\object{HD\,180099}       &binary$^{38}$           &  40\,304 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
05105754&19 34 31.15&+40 17 36.6&11.4&\ldots                   &\object{TYC\,3139-2577-1}  &\ldots                  &  40\,240 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
05112786&19 41 23.69&+40 12 35.5&11.5&\ldots                   &\object{NGC\,6819 972}      &NGC\,6819                 &  14\,461 & 321.5&  4.5&Q0-Q4 &\ldots \\
05112932&19 41 28.99&+40 13 15.5&13.2&\ldots                   &\object{NGC\,6819 995}      &NGC\,6819                 &  48\,925 &  33.4&  0.0&\ldots&Q1     \\
05113797&19 42 12.62&+40 17 46.0&9.1 &A3$^{18}$                &\object{HD\,225447}       &\ldots                  &  43\,613 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
05164767&18 53 54.19&+40 19 25.6&7.8 &F2IV$^{20}$              &\object{HD\,175537}       &\ldots                  &  14\,422 & 321.5&  4.6&Q0-Q4 &\ldots \\
05180796&19 19 49.58&+40 19 18.7&10.2&\ldots                   &\object{TYC\,3125-269-1}   &\ldots                  &  44\,855 & 109.5& 35.4&Q0-Q1 &Q2.2   \\
05197256&19 38 33.82&+40 19 25.7&11.0&\ldots                   &\object{TYC\,3139-1882-1}  &binary                  &  44\,430 & 321.5&248.3&Q0-Q1 &Q4.3   \\
05199464&19 40 45.48&+40 22 03.1&14.8&\ldots                   &\ldots           &\ldots                  &  48\,927 &  33.4&  0.0&\ldots&Q1     \\
05200084&19 41 20.66&+40 23 31.7&9.2 &A0$^{39}$                 &\object{HD\,225410}       &binary$^{\star}$        &  41\,302 &  79.6&  5.1&Q0-Q1 &Q2.1   \\
05201088&19 42 12.05&+40 18 02.8&13.6&A3$^{35}$                &\ldots           &\ldots                  &  48\,950 &  33.4&  0.0&\ldots&Q1     \\
05209712&19 49 21.98&+40 21 13.2&11.3&A2$^{39}$                 &\object{HD\,226009}       &\ldots                  &  45\,346 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
05217733&19 55 44.76&+40 23 30.3&7.4 &B1V$^{22}$,B2II$^{21}$   &\object{HD\,188891}       &binary                  &  42\,261 &  28.9&  0.0&\ldots&Q4.3   \\
05219533&19 57 09.91&+40 22 50.5&9.2 &A2$^{39}$,kA2hA8mA8$^{23}$&\object{HD\,226766}       &binary                  &  49\,385 &  44.2&  1.2&Q0    &Q1     \\
05272673&19 24 19.87&+40 24 27.6&10.4&\ldots                   &\object{TYC\,3138-994-1}   &\ldots                  &  45\,175 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
05294571&19 47 12.53&+40 28 02.4&10.5&F2$^{39}$                 &\object{HD\,225808}       &\ldots                  &  47\,206 & 262.8&187.3&Q0-Q1 &Q4.1   \\
05296877&19 49 04.75&+40 24 36.6&12.3&\ldots                   &\object{HAT 199-27597}  &variable$^{5,38}$       &  28\,722 & 321.9& 75.3&Q0-Q4 &Q0     \\
05356349&19 19 36.10&+40 35 07.3&8.1 &A0$^{35}$                &\object{HD\,181680}       &binary                  &  45\,292 & 189.7&126.4&Q1    &Q3.2   \\
05371747&19 37 43.49&+40 35 38.4&10.5&F$^{35}$                 &\object{BD+40\,3811}       &\ldots                  &  45\,893 & 200.7&126.4&Q0-Q1 &Q3.2   \\
05391416&19 55 14.78&+40 33 12.8&10.2&A7$^{39}$                 &\object{HD\,226570}       &\ldots                  &  45\,456 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
05428254&18 56 52.80&+40 37 47.4&10.5&\ldots                   &\object{TYC\,3123-1722-1}  &\ldots                  &  46\,080 & 200.7&126.4&Q0-Q1 &Q3.2   \\
05436432&19 11 27.91&+40 41 26.6&9.0 &A2$^{35}$                &\object{HD\,179618}       &\ldots                  &  49\,499 &  44.2&  1.2&Q0    &Q1     \\
05437206&19 12 43.56&+40 37 57.1&8.4 &A2$^{35}$                &\object{HD\,179936}       &\ldots                  &  46\,078 & 200.7&126.4&Q0-Q1 &Q3.2   \\
05446068&19 24 18.10&+40 38 58.8&9.7 &\ldots                   &\object{BD+40\,3704}       &binary                  &  43\,937 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
05473171&19 52 17.88&+40 41 10.1&9.0 &A2$^{39}$                 &\object{HD\,226284}       &\ldots                  &  15\,859 &  44.4&  1.2&Q1    &Q0     \\
05474427&19 53 21.14&+40 39 12.9&11.4&\ldots                   &\object{TYC\,3141-2904-1}  &\ldots                  &  44\,428 & 321.5&248.3&Q0-Q1 &Q4.3   \\
05476495&19 54 53.11&+40 36 55.2&10.2&A3$^{39}$                 &\object{HD\,226528}       &\ldots                  &  42\,944 &  79.6&  4.6&Q0-Q1 &Q2.1   \\
05476864&19 55 09.22&+40 39 20.7&11.5&\ldots                   &\ldots           &\ldots                  &  41\,682 &  68.6&  5.1&Q1    &Q2.1   \\
05513861&18 57 24.53&+40 42 53.0&11.6&\ldots                   &\object{TYC\,3123-2012-1}  &binary$^{38}$           &  45\,178 & 109.5&113.0&Q0-Q1 &Q2.2   \\
05603049&19 03 43.90&+40 48 17.2&11.2&\ldots                   &\object{TYC\,3124-1423-1}  &\ldots                  &  44\,428 & 321.5&248.3&Q0-Q1 &Q4.3   \\
05630362&19 39 19.25&+40 53 58.9&10.5&\ldots                   &\object{TYC\,3139-1246-1}  &\ldots                  &  40\,134 & 228.8&158.5&Q0-Q1 &Q3.3   \\
05632093&19 41 04.78&+40 53 17.4&10.9&A$^{39}$                  &\object{HD\,225391}       &\ldots                  &  15\,846 &  44.4&  1.2&Q1    &Q0     \\
05641711&19 49 38.38&+40 53 49.8&10.4&F0$^{39}$                 &\object{HD\,226029}       &\ldots                  &  40\,404 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
05709664&19 32 25.58&+40 54 03.0&11.3&\ldots                   &\object{TYC\,3139-826-1}   &\ldots                  &  45\,456 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
05722346&19 45 32.76&+40 56 41.9&11.2&\ldots                   &\object{TYC\,3140-925-1}   &\ldots                  &  47\,575 & 262.8&187.3&Q0-Q1 &Q4.1   \\
05724048&19 47 00.46&+40 56 10.0&11.4&\ldots                   &\ldots           &\ldots                  &  44\,067 & 321.5&248.4&Q0-Q1 &Q4.3   \\
05724440&19 47 19.78&+40 59 39.6&7.9 &A5$^{35}$                &\object{HD\,187234}       &\ldots                  &  57\,568 & 321.5&  4.5&Q0-Q4 &Q3.1   \\
05724810&19 47 39.24&+40 54 41.5&10.9&A7$^{39}$                 &\object{HD\,225842}       &binary$^{\star}$        &  15\,856 &  44.4&  1.2&Q1    &Q0     \\
05768203&18 51 36.46&+41 05 27.7&10.8&\ldots                   &\object{TYC\,3123-19-1}    &\ldots                  &  45\,448 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
05772411&18 59 59.59&+41 00 54.3&10.6&\ldots                   &\ldots           &binary                  &  37\,713 & 292.5&219.9&Q0-Q1 &Q4.2   \\
05774557&19 04 01.78&+41 01 49.6&11.0&\ldots                   &\object{TYC\,3124-2058-1}  &\ldots                  &  44\,425 & 321.5&248.3&Q0-Q1 &Q4.3   \\
05785707&19 20 31.70&+41 04 48.4&9.0 &A2$^{35}$                &\object{HD\,181902}       &\ldots                  &  43\,397 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
05810113&19 47 39.34&+41 01 32.5&11.6&\ldots                   &\ldots           &binary$^{38}$           &  45\,383 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
05857714&18 58 46.37&+41 09 56.0&11.2&\ldots                   &\object{TYC\,3123-742-1}   &\ldots                  &  38\,656 & 292.5&219.3&Q0-Q1 &Q4.2   \\
05880360&19 32 23.26&+41 08 09.2&8.8 &A0$^{35}$                &\object{HD\,184380}       &\ldots                  &  49\,507 &  44.2&  1.2&Q0    &Q1     \\
05940273&18 55 48.17&+41 15 40.5&10.5&F0$^{35}$                &\object{BD+41\,3185}       &\ldots                  &  40\,102 & 228.8&158.5&Q0-Q1 &Q3.3   \\
05954264&19 19 27.19&+41 13 25.6&8.2 &F0$^{35}$                &\object{HD\,181654}       &\ldots                  &  57\,187 & 321.5& 35.3&Q0-Q4 &Q2.2   \\
05965837&19 34 06.50&+41 15 03.3&9.2 &F2$^{35}$                &\object{BD+40\,3786}       &variable$^6$            &  24\,079 & 228.5&  4.5&Q0-Q3 &Q0     \\
05980337&19 48 24.29&+41 16 51.3&10.1&F0$^{39}$                 &\object{HD\,225912}       &binary                  &  43\,796 &  79.0&  5.0&Q0-Q1 &Q2.1   \\
05988140&19 55 10.03&+41 17 10.1&8.9 &F0$^{37}$                &\object{HD\,188774}       &\ldots                  &  10\,332 & 321.5& 93.4&Q0-Q4 &\ldots \\
06032730&19 14 22.30&+41 18 26.4&8.7 &A2$^{37}$                 &\object{HD\,180349}       &\ldots                  &  46\,077 & 200.7&126.4&Q0-Q1 &Q3.2   \\
06067817&19 53 54.89&+41 23 33.4&10.2&A3$^{39}$                 &\object{HD\,226443}       &\ldots                  &  43\,924 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
06123324&19 27 01.51&+41 29 09.1&8.7 &F0$^{35}$                &\object{HD\,183281}       &binary                  &  40\,431 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
06141372&19 46 37.94&+41 28 33.6&11.1&\ldots                   &\object{HAT\,199-04866}           &variable                &  44\,408 & 321.5&248.3&Q0-Q1 &Q4.3   \\
06142919&19 47 55.85&+41 26 58.9&10.6&\ldots                   &\object{TYC\,3144-608-1}   &binary$^{\star}$        &  40\,021 & 228.8&158.5&Q0-Q1 &Q3.3   \\
06187665&19 01 38.06&+41 30 26.9&11.5&\ldots                   &\object{TYC\,3128-1790-1}  &\ldots                  &  45\,465 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
06199731&19 20 31.94&+41 35 19.5&10.9&\ldots                   &\object{TYC\,3142-175-1}   &\ldots                  &  15\,820 &  44.4&  1.2&Q1    &Q0     \\
06268890&19 02 28.39&+41 36 11.4&11.2&\ldots                   &\object{TYC\,3128-2125-1}  &\ldots                  &  45\,464 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
06279848&19 20 19.44&+41 39 39.9&8.9 &F0$^{35}$                &\object{HD\,181877}       &\ldots                  &   2\,087 &  44.2&  1.2&Q0-Q1 &\ldots \\
06289468&19 33 00.60&+41 39 13.4&9.4 &A2$^{35}$                &\object{BD+41\,3389}       &\ldots                  &  45\,438 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
06301745&19 45 51.36&+41 37 54.0&10.9&\ldots                   &\object{TYC\,3144-787-1}   &\ldots                  &  45\,248 & 109.5& 35.4&Q0-Q1 &Q2.2   \\
06381306&19 46 36.34&+41 44 16.9&8.7 &A0$^{35}$                &\object{HD\,187141}       &\ldots                  &  39\,980 & 228.8&158.5&Q0-Q1 &Q3.3   \\
06432054&19 12 09.53&+41 50 15.3&8.2 &F0$^{35}$                &\object{HD\,179837}       &\ldots                  &  46\,058 & 200.7&126.4&Q0-Q1 &Q3.2   \\
06440930&19 24 33.79&+41 53 24.0&10.6&\ldots                   &\object{TYC\,3142-1367-1}  &\ldots                  &  45\,857 & 200.7&126.4&Q0-Q1 &Q3.2   \\
06443122&19 27 36.34&+41 49 39.9&11.2&\ldots                   &\object{TYC\,3142-1661-1}  &\ldots                  &  45\,463 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
06446951&19 32 35.93&+41 53 32.3&11.3&\ldots                   &\object{TYC\,3143-1362-1}  &\ldots                  &  44\,431 & 321.5&248.3&Q0-Q1 &Q4.3   \\
06448112&19 34 02.57&+41 53 03.1&10.0&A2$^{35}$                &\object{BD+41\,3395}       &\ldots                  &  15\,813 &  44.4&  1.2&Q1    &Q0     \\
06462033&19 48 33.72&+41 49 49.3&10.7&\ldots                   &\object{TYC\,3144-646-1}   &\ldots                  &  40\,066 & 228.8&158.5&Q0-Q1 &Q3.3   \\
06500578&18 53 24.94&+41 59 16.9&10.8&\ldots                   &\object{TYC\,3127-1666-1}  &\ldots                  &  38\,671 & 292.5&219.3&Q0-Q1 &Q4.2   \\
06509175&19 09 08.64&+41 56 59.8&10.0&A2$^{35}$                &\object{BD+41\,3248}       &\ldots                  &  15\,859 &  44.4&  1.2&Q1    &Q0     \\
06519869&19 24 03.26&+41 56 54.4&10.5&\ldots                   &\object{TYC\,3142-733-1}   &\ldots                  &  44\,879 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
06586052&18 58 02.14&+42 01 05.7&11.3&\ldots                   &\ldots           &\ldots                  &  45\,465 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
06587551&19 00 54.70&+42 02 23.9&9.8 &A0$^{35}$                &\object{BD+41\,3207}       &\ldots                  &  15\,844 &  44.4&  1.2&Q1    &Q0     \\
06590403&19 05 53.35&+42 02 14.5&10.6&\ldots                   &\object{TYC\,3128-2036-1}  &\ldots                  &  40\,133 & 228.8&158.5&Q0-Q1 &Q3.3   \\
06606229&19 27 25.34&+42 00 31.0&11.1&\ldots                   &\object{TYC\,3142-717-1}   &\ldots                  &  47\,569 & 262.7&187.3&Q0-Q1 &Q4.1   \\
06614168&19 36 27.50&+42 04 26.8&11.4&\ldots                   &\ldots           &\ldots                  &  40\,405 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
06629106&19 50 38.40&+42 01 23.2&10.1&F0$^{39}$                 &\object{HD\,226135}       &\ldots                  &  15\,861 &  44.4&  1.2&Q1    &Q0     \\
06668729&18 53 50.62&+42 10 15.8&8.6 &A2$^{35}$                &\object{HD\,175536}       &\ldots                  &  46\,078 & 200.7&126.4&Q0-Q1 &Q3.2   \\
06670742&18 57 19.82&+42 07 37.5&9.3 &A5$^{35}$                &\object{BD+41\,3195}       &\ldots                  &  43\,924 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
06678614&19 10 46.30&+42 06 40.7&10.8&\ldots                   &\object{TYC\,3129-800-1}   &\ldots                  &  37\,918 & 292.5&219.4&Q0-Q1 &Q4.2   \\
06694649&19 31 01.20&+42 10 11.2&10.4&\ldots                   &\ldots           &binary                  &  45\,188 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
06756386&18 55 54.24&+42 12 37.9&8.7 &A2$^{35}$                &\object{HD\,175939}       &\ldots                  &  15\,860 &  44.4&  1.2&Q1    &Q0     \\
06756481&18 56 01.87&+42 13 34.7&9.3 &F0$^{35}$                &\object{BD+42\,3197}       &\ldots                  &  43\,844 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
06761539&19 05 03.58&+42 13 18.7&10.3&\ldots                   &\object{TYC\,3128-1341-1}  &\ldots                  &  45\,451 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
06776331&19 25 59.47&+42 16 45.3&10.9&\ldots                   &\object{TYC\,3142-511-1}   &\ldots                  &  44\,411 & 321.5&248.3&Q0-Q1 &Q4.3   \\
06790335&19 41 30.74&+42 12 11.1&10.5&\ldots                   &\object{TYC\,3144-1756-1}  &\ldots                  &  46\,068 & 200.7&126.4&Q0-Q1 &Q3.2   \\
06804821&19 54 04.99&+42 17 29.9&10.6&A$^{35}$                 &\object{HD\,226454}       &variable$^7$            &  40\,121 & 228.8&158.5&Q0-Q1 &Q3.3   \\
06865077&19 29 39.38&+42 23 25.4&9.8 &\ldots                   &\object{TYC\,3142-1206-1}  &\ldots                  &  15\,858 &  44.4&  1.2&Q1    &Q0     \\
06922690&18 46 11.06&+42 24 02.5&10.4&\ldots                   &\object{TYC\,3126-780-1}   &\ldots                  &  45\,167 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
06923424&18 47 49.73&+42 26 27.6&11.3&\ldots                   &\object{TYC\,3126-1059-1}  &\ldots                  &  44\,223 & 321.5&248.4&Q0-Q1 &Q4.3   \\
06937758&19 13 01.18&+42 29 58.4&9.8 &A2$^{35}$                &\object{BD+42\,3278}       &\ldots                  &  15\,860 &  44.4&  1.2&Q1    &Q0     \\
06939291&19 15 18.79&+42 26 19.2&10.1&\ldots                   &\object{TYC\,3129-2577-1}  &\ldots                  &  42\,750 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
06947064&19 25 17.66&+42 25 13.3&11.3&\ldots                   &\object{TYC\,3142-1168-1}  &\ldots                  &  45\,456 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
06951642&19 31 05.93&+42 29 53.2&9.7 &A5$^{35}$                &\object{BD+42\,3370}       &\ldots                  &  15\,807 &  44.4&  1.2&Q1    &Q0     \\
06965789&19 45 41.30&+42 29 34.4&10.1&A5$^{35}$                &\object{BD+42\,3446}       &binary                  &  43\,926 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
07007103&18 43 57.19&+42 31 05.7&11.2&\ldots                   &\object{TYC\,3126-2522-1}  &\ldots                  &  38\,311 & 292.5&219.3&Q0-Q1 &Q4.2   \\
07106205&19 11 57.48&+42 40 22.6&11.4&\ldots                   &\object{TYC\,3129-879-1}   &binary$^{\star}$        &  43\,945 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
07106648&19 12 39.79&+42 38 40.5&10.5&\ldots                   &\object{TYC\,3129-2589-1}  &\ldots                  &  44\,969 & 169.8& 95.3&Q0-Q1 &Q3.1   \\
07109598&19 16 56.81&+42 38 11.7&10.6&\ldots                   &\object{TYC\,3129-2517-1}  &\ldots                  &  46\,064 & 200.7&126.4&Q0-Q1 &Q3.2   \\
07119530&19 29 19.03&+42 38 29.1&8.5 &A3$^{35}$                &\object{HD\,183787}       &\ldots                  &  14\,473 & 321.5&  4.5&Q0-Q4 &\ldots \\
07122746&19 33 10.10&+42 38 26.9&10.9&\ldots                   &\object{TYC\,3143-1631-1}  &\ldots                  &  15\,833 &  44.4&  1.2&Q1    &Q0     \\
07204237&19 32 01.34&+42 42 21.5&10.8&\ldots                   &\object{TYC\,3143-261-1}   &\ldots                  &  47\,584 & 262.8&187.3&Q0-Q1 &Q4.1   \\
07211759&19 40 30.77&+42 47 02.9&11.0&\ldots                   &\object{TYC\,3144-1426-1}  &\ldots                  &  49\,467 &  44.2&  1.2&Q0    &Q1     \\
07212040&19 40 49.03&+42 47 05.6&10.9&\ldots                   &\object{TYC\,3144-2042-1}  &\ldots                  &  38\,635 & 292.5&219.3&Q0-Q1 &Q4.2   \\
07215607&19 44 11.64&+42 45 09.5&10.5&\ldots                   &\object{TYC\,3144-1656-1}  &\ldots                  &  47\,487 & 262.8&187.3&Q0-Q1 &Q4.1   \\
07217483&19 45 57.86&+42 45 23.1&10.6&\ldots                   &\object{TYC\,3144-856-1}   &\ldots                  &  49\,511 &  44.2&  1.2&Q0    &Q1     \\
07220356&19 48 28.15&+42 44 36.9&11.5&\ldots                   &\ldots           &\ldots                  &  44\,194 & 321.5&248.4&Q0-Q1 &Q4.3   \\
07265427&19 03 27.89&+42 49 54.6&11.5&\ldots                   &\ldots           &\ldots                  &  40\,413 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
07287118&19 33 31.34&+42 50 11.3&10.7&\ldots                   &\object{TYC\,3143-1359-1}  &\ldots                  &  47\,575 & 262.8&187.3&Q0-Q1 &Q4.1   \\
07300387&19 47 19.51&+42 52 02.0&10.5&\ldots                   &\object{TYC\,3144-1600-1}  &\ldots                  &  46\,064 & 200.7&126.4&Q0-Q1 &Q3.2   \\
07304385&19 50 51.55&+42 48 06.0&10.0&\ldots                   &\object{TYC\,3145-901-1}   &\ldots                  &  10\,289 & 228.7&  4.5&Q0-Q3 &\ldots \\
07338125&18 48 49.75&+42 55 05.4&11.1&\ldots                   &\object{TYC\,3126-3094-1}  &\ldots                  &  48\,494 &  44.2&  1.8&Q0    &Q1     \\
07350486&19 10 48.22&+42 54 38.6&11.3&\ldots                   &\ldots           &\ldots                  &  45\,279 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
07352425&19 13 48.70&+42 57 28.8&10.6&\ldots                   &\object{TYC\,3129-1319-1}  &\ldots                  &  38\,650 & 292.5&219.3&Q0-Q1 &Q4.2   \\
07352776&19 14 23.02&+42 55 27.7&11.1&\ldots                   &\object{TYC\,3129-2485-1}  &\ldots                  &  49\,484 &  44.2&  1.2&Q0    &Q1     \\
07385478&19 50 57.86&+42 59 45.9&11.5&\ldots                   &\object{TYC\,3145-171-1}   &binary$^{38}$           &  42\,442 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
07436266&19 16 34.20&+43 01 26.7&11.4&\ldots                   &\ldots           &\ldots                  &  40\,402 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
07450284&19 33 37.68&+43 05 49.2&10.4&A5$^{35}$                &\object{BD+42\,3380}       &\ldots                  &  45\,192 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
07502559&18 48 17.69&+43 07 06.6&11.3&\ldots                   &\object{TYC\,3126-2023-1}  &\ldots                  &  44\,216 & 321.5&248.3&Q0-Q1 &Q4.3   \\
07533694&19 34 12.91&+43 07 03.5&10.4&\ldots                   &\object{TYC\,3143-1179-1}  &\ldots                  &  40\,429 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
07548061&19 48 15.46&+43 07 36.8&8.8 &G2$^{24}$,G2Ib$^{41}$&\object{V1154 Cyg}        &Cepheid$^8$             &  63\,501 & 321.5&319.7&Q0-Q4 &Q1     \\
07548479&19 48 36.50&+43 06 32.0&8.4 &A3$^{35}$                &\object{HD\,187547}       &\ldots                  &  46\,077 & 200.7&126.4&Q0-Q1 &Q3.2   \\
07553237&19 52 43.10&+43 06 00.1&11.3&\ldots                   &\ldots           &\ldots                  &  44\,428 & 321.5&248.3&Q0-Q1 &Q4.3   \\
07583939&18 47 32.06&+43 17 04.7&9.7 &A0$^{35}$                &\object{BD+43\,3078}       &\ldots                  &  40\,086 & 228.8&158.5&Q0-Q1 &Q3.3   \\
07596250&19 11 03.60&+43 13 07.8&11.3&\ldots                   &\ldots           &\ldots                  &  44\,419 & 321.5&248.3&Q0-Q1 &Q4.3   \\
07662076&18 50 56.93&+43 18 13.6&10.0&F0$^{35}$                &\object{BD+43\,3097}       &\ldots                  &  15\,812 &  44.4&  1.2&Q1    &Q0     \\
07668791&19 05 23.64&+43 20 05.6&9.3 &A2$^{35}$                &\object{HD\,178120}       &\ldots                  &  43\,532 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
07669848&19 07 19.99&+43 18 55.2&7.4 &F2III$^{20}$             &\object{HD\,178615}       &\ldots                  &  10\,175 & 228.7&  4.7&Q0-Q3 &\ldots \\
07694191&19 42 09.29&+43 23 37.4&10.8&\ldots                   &\object{TYC\,3148-1126-1}  &\ldots                  &  38\,456 & 292.5&219.4&Q0-Q1 &Q4.2   \\
07697795&19 46 20.83&+43 22 36.0&11.0&\ldots                   &\object{TYC\,3148-1808-1}  &\ldots                  &  49\,510 &  44.2&  1.2&Q0    &Q1     \\
07699056&19 47 39.43&+43 20 19.4&10.5&\ldots                   &\object{TYC\,3148-431-1}   &\ldots                  &  40\,113 & 228.8&158.5&Q0-Q1 &Q3.3   \\
07702705&19 50 55.42&+43 19 03.0&11.4&\ldots                   &\ldots           &\ldots                  &  40\,368 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
07732458&18 49 27.38&+43 28 12.1&10.8&\ldots                   &\object{TYC\,3130-150-1}   &\ldots                  &  38\,452 & 292.5&219.4&Q0-Q1 &Q4.2   \\
07742739&19 11 16.92&+43 24 24.8&11.3&\ldots                   &\object{TYC\,3133-2367-1}  &\ldots                  &  44\,582 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
07748238&19 20 38.21&+43 29 03.7&9.5 &A5$^{35}$                &\object{HD\,181985}       &\ldots                  &  40\,114 & 137.7& 66.5&Q0-Q1 &Q2.3   \\
07756853&19 32 39.12&+43 26 11.2&9.0 &A0$^{35}$                &\object{HD\,184449}       &\ldots                  &  49\,461 &  44.2&  1.2&Q0    &Q1     \\
07767565&19 45 39.00&+43 29 43.0&9.3 &A5$^{35}$                &\object{HD\,186995}       &binary                  &   2\,069 &  44.2&  1.2&Q0-Q1 &\ldots \\
07770282&19 48 33.12&+43 27 04.2&9.7 &F0$^{35}$                &\object{BD+43\,3370}       &\ldots                  &  15\,796 &  44.4&  1.2&Q1    &Q0     \\
07771991&19 50 06.55&+43 29 05.9&11.1&\ldots                   &\object{TYC\,3149-1784-1}  &\ldots                  &  49\,327 &  44.2&  1.2&Q0    &Q1     \\
07773133&19 51 13.75&+43 27 43.0&10.9&\ldots                   &\object{TYC\,3149-1852-1}  &\ldots                  &  46\,078 & 200.7&126.4&Q0-Q1 &Q3.2   \\
07777435&19 55 24.38&+43 29 47.9&10.7&\ldots                   &\ldots           &\ldots                  &  47\,583 & 262.8&187.3&Q0-Q1 &Q4.1   \\
07798339&18 41 34.99&+43 32 58.9&7.9 &F0$^{35}$                &\object{HD\,173109}       &\ldots                  &  57\,256 & 321.5& 35.3&Q0-Q4 &Q2.2   \\
07827131&19 33 47.14&+43 31 02.2&8.0 &A2$^{35}$                &\object{HD\,184695}       &variable$^9$            &  43\,088 &  30.3&  0.7&\ldots&Q3.1   \\
07831302&19 39 00.86&+43 35 03.4&11.3&\ldots                   &\object{TYC\,3147-982-1}   &\ldots                  &  44\,562 &  98.6& 35.3&Q1    &Q2.2   \\
07834612&19 43 04.87&+43 35 32.8&10.3&\ldots                   &\object{TYC\,3148-2091-1}  &\ldots                  &  40\,432 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
07842286&19 51 14.45&+43 30 41.8&9.9 &A2$^{35}$                &\object{BD+43\,3384}       &\ldots                  &  15\,840 &  44.4&  1.2&Q1    &Q0     \\
07842621&19 51 35.69&+43 31 10.1&11.1&\ldots                   &\object{TYC\,3149-1211-1}  &\ldots                  &  43\,215 &  79.6&  4.9&Q0-Q1 &Q2.1   \\
07848288&19 56 52.27&+43 30 14.8&10.8&\ldots                   &\object{TYC\,3149-2143-1}  &binary$^{\star}$        &  38\,034 & 281.5&219.3&Q1    &Q4.2   \\
07890526&19 26 27.53&+43 40 53.8&11.3&\ldots                   &\object{TYC\,3146-1192-1}  &\ldots                  &  45\,435 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
07900367&19 39 44.95&+43 41 45.3&11.3&\ldots                   &\object{TYC\,3147-12-1}    &\ldots                  &  38\,681 & 292.5&219.3&Q0-Q1 &Q4.2   \\
07908633&19 49 06.89&+43 41 22.8&11.2&\ldots                   &\object{TYC\,3148-660-1}   &\ldots                  &  45\,163 & 109.5& 35.4&Q0-Q1 &Q2.2   \\
07959867&19 26 58.34&+43 44 40.1&9.8 &A2$^{35}$                &\object{BD+43\,3245}       &\ldots                  &  15\,836 &  44.4&  1.2&Q1    &Q0     \\
07977996&19 49 50.50&+43 46 28.6&11.5&\ldots                   &\object{TYC\,3148-597-1}   &\ldots                  &  46\,074 & 200.7&126.4&Q0-Q1 &Q3.2   \\
07985370&19 56 59.74&+43 45 08.3&9.8 &G5$^{35}$                &\object{HD\,189210}       &\ldots                  &  55\,936 & 321.5&  4.5&Q0-Q4 &Q2.1   \\
08029546&19 28 22.46&+43 52 16.0&11.0&\ldots                   &\object{TYC\,3146-1256-1}  &\ldots                  &  49\,145 &  44.2&  1.2&Q0    &Q1     \\
08043961&19 46 55.49&+43 50 27.8&10.7&\ldots                   &\object{TYC\,3148-1402-1}  &\ldots                  &  45\,467 & 109.5&112.9&Q0-Q1 &Q2.2   \\
08054146&19 56 53.35&+43 49 27.0&11.3&\ldots                   &\ldots           &\ldots                  &  39\,284 & 137.7& 66.5&Q0-Q1 &Q2.3   \\
08103917&19 36 07.25&+43 55 08.0&11.5&\ldots                   &\ldots           &\ldots                  &  45\,192 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
08104589&19 37 00.82&+43 55 56.5&11.5&\ldots                   &\ldots           &\ldots                  &  44\,217 & 321.5&248.3&Q0-Q1 &Q4.3   \\
08123127&19 57 04.13&+43 55 31.7&11.0&\ldots                   &\object{TYC\,3149-534-1}   &\ldots                  &  86\,902 & 321.5&248.3&Q0-Q1 &Q4.3   \\
08143903&18 46 15.74&+44 00 13.4&13.8&\ldots                   &\ldots           &\ldots                  &  13\,373 & 310.5&  6.0&Q1-Q4 &\ldots \\
08144674&18 48 20.42&+44 00 12.4&11.6&\ldots                   &\object{TYC\,3130-1700-1}  &\ldots                  &  39\,858 & 228.8&158.6&Q0-Q1 &Q3.3   \\
08145477&18 50 15.98&+44 03 16.7&14.8&\ldots                   &\ldots           &\ldots                  &  14\,007 & 310.5&325.1&Q1-Q4 &\ldots \\
08149341&18 58 28.85&+44 02 41.5&10.9&\ldots                   &\object{TYC\,3131-1906-1}  &\ldots                  &  46\,057 & 200.7&126.4&Q0-Q1 &Q3.2   \\
08159135&19 17 59.83&+44 01 12.6&13.8&\ldots                   &\ldots           &\ldots                  &  12\,238 & 310.5&  7.3&Q1-Q4 &\ldots \\
08197761&20 04 09.31&+44 04 16.0&10.7&F2$^{35}$                &\object{BD+43\,3473s}      &NGC\,6866$^{10}$          &  49\,023 &  44.2&  1.2&Q0    &Q1     \\
08197788&20 04 11.18&+44 05 33.3&13.0&\ldots                   &\ldots           &\ldots                  &  45\,246 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
08211500&18 46 12.19&+44 08 08.3&8.1 &A5$^{35}$                &\object{HD\,173978}       &binary                  &  56\,868 & 310.5&  4.9&Q1-Q4 &Q3.1   \\
08218419&19 00 34.61&+44 08 29.0&11.9&\ldots                   &\ldots           &\ldots                  &  14\,436 & 321.5&  4.5&Q0-Q4 &\ldots \\
08222685&19 10 07.49&+44 08 18.5&8.9 &F0V$^{25}$,F2$^{35}$     &\object{HD\,179336}       &\ldots                  &   2\,080 &  44.2&  1.2&Q0-Q1 &\ldots \\
08223568&19 11 56.54&+44 08 49.9&11.5&F2$^{25}$                &\ldots           &\ldots                  &  52\,274 & 321.5&  4.5&Q0-Q4 &Q2.3   \\
08223987&19 12 46.30&+44 06 18.9&14.2&\ldots                   &\ldots           &\ldots                  &   5\,678 & 310.5&187.5&Q1,Q4 &\ldots \\
08230025&19 22 29.45&+44 06 16.2&10.9&F0$^{25}$                &\object{TYC\,3146-1037-1}  &\ldots                  &  15\,850 &  44.4&  1.2&Q1    &Q0     \\
08245366&19 43 33.91&+44 06 19.5&11.2&\ldots                   &\object{TYC\,3148-1360-1}  &\ldots                  &  40\,134 & 228.8&158.5&Q0-Q1 &Q3.3   \\
08248630&19 47 23.30&+44 07 59.0&11.2&\ldots                   &\object{TYC\,3148-484-1}   &\ldots                  &  44\,407 & 321.5&248.3&Q0-Q1 &Q4.3   \\
08264061&20 03 27.94&+44 09 19.2&13.5&\ldots                   &\ldots           &NGC\,6866                 &  44\,106 &  98.6& 35.3&Q1    &Q2.2   \\
08264075&20 03 28.34&+44 07 55.2&13.7&\ldots                   &\ldots           &NGC\,6866                 &  39\,585 & 126.8& 66.3&Q1    &Q2.3   \\
08264274&20 03 39.67&+44 09 23.3&13.8&\ldots                   &\ldots           &NGC\,6866                 &  39\,285 & 126.8& 66.5&Q1    &Q2.3   \\
08264404&20 03 47.14&+44 09 25.7&12.2&\ldots                   &\ldots           &NGC\,6866                 &  45\,464 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
08264546&20 03 54.84&+44 09 50.3&13.4&\ldots                   &\object{NGC\,6866 17}     &NGC\,6866                 &  49\,495 &  44.2&  1.2&Q0    &Q1     \\
08264583&20 03 57.36&+44 09 33.6&11.3&\ldots                   &\object{HIP\,98797}        &NGC\,6866                 &  45\,272 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
08264588&20 03 57.62&+44 08 37.5&10.7&\ldots                   &\ldots           &NGC\,6866                 &  49\,512 &  44.2&  1.2&Q0    &Q1     \\
08264617&20 03 59.35&+44 10 25.8&13.9&\ldots                   &\ldots           &NGC\,6866                 &  44\,828 &  98.1& 35.3&Q1    &Q2.2   \\
08264674&20 04 02.86&+44 11 55.4&11.2&\ldots                   &\ldots           &\ldots                  &  42\,120 &  79.6&  5.1&Q0-Q1 &Q2.1   \\
08264698&20 04 03.96&+44 10 20.5&12.4&\ldots                   &\ldots           &\ldots                  &  44\,937 &  98.6& 35.3&Q1    &Q2.2   \\
08283796&18 58 53.09&+44 16 40.3&14.5&\ldots                   &\ldots           &\ldots                  &  13\,965 & 310.5& 69.8&Q1-Q4 &\ldots \\
08293302&19 18 03.67&+44 14 36.1&13.4&\ldots                   &\ldots           &\ldots                  &  13\,721 & 321.3&  6.9&Q0-Q4 &\ldots \\
08323104&19 55 37.82&+44 14 32.9&9.7&kA2mF0$^{26}$             &\ldots           &\ldots                  &  39\,147 &  79.6&  6.0&Q0-Q1 &Q2.1   \\
08330056&20 03 33.05&+44 12 06.5&13.8&\ldots                   &\ldots           &\ldots                  &  39\,755 & 126.8& 66.3&Q1    &Q2.3   \\
08330092&20 03 34.92&+44 14 50.1&13.5&\ldots                   &\ldots           &\ldots                  &  43\,475 &  68.6&  4.5&Q1    &Q2.1   \\
08330463&20 03 58.63&+44 14 09.7&14.9&\ldots                   &\ldots           &\ldots                  &  37\,687 & 281.5&219.3&Q1    &Q4.2   \\
08330778&20 04 16.18&+44 12 04.6&13.4&\ldots                   &\ldots           &\ldots                  &  41\,890 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
08352420&19 04 11.40&+44 21 44.7&12.6&\ldots                   &\ldots           &\ldots                  &  40\,433 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
08355130&19 10 01.61&+44 22 29.9&10.3&F0III$^{25}$             &\object{BD+44\,3072}       &binary                  &  57\,395 & 321.5& 35.3&Q0-Q4 &Q2.2   \\
08355837&19 11 27.07&+44 22 46.7&13.3&\ldots                   &\ldots           &\ldots                  &  13\,332 & 310.5&  6.2&Q1-Q4 &\ldots \\
08397426&20 05 34.30&+44 20 09.8&11.1&\ldots                   &\ldots           &\ldots                  &  49\,505 &  44.2&  1.2&Q0    &Q1     \\
08415752&19 00 00.02&+44 27 48.5&10.7&\ldots                   &\object{TYC\,3132-1272-1}  &\ldots                  &  46\,040 & 200.7&126.4&Q0-Q1 &Q3.2   \\
08429756&19 25 43.13&+44 26 26.3&10.5&\ldots                   &\object{TYC\,3146-1441-1}  &\ldots                  &  46\,052 & 200.7&126.4&Q0-Q1 &Q3.2   \\
08446738&19 48 49.37&+44 24 12.6&11.1&\ldots                   &\object{TYC\,3148-665-1}   &\ldots                  &  49\,502 &  44.2&  1.2&Q0    &Q1     \\
08454553&19 56 37.15&+44 25 54.7&11.5&\ldots                   &\object{TYC\,3149-213-1}   &\ldots                  &  40\,298 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
08459354&20 01 37.63&+44 24 51.1&11.1&\ldots                   &\object{TYC\,3162-1077-1}  &\ldots                  &  43\,947 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
08460025&20 02 22.08&+44 29 31.3&13.7&\ldots                   &\ldots           &\ldots                  &  43\,968 &  98.6& 35.9&Q1    &Q2.2   \\
08460993&20 03 41.30&+44 24 54.1&11.2&\ldots                   &\ldots           &\ldots                  &  38\,282 & 292.5&219.3&Q0-Q1 &Q4.2   \\
08479107&18 56 30.14&+44 33 02.1&14.9&\ldots                   &\ldots           &\ldots                  &  13\,570 & 310.5&324.9&Q1-Q4 &\ldots \\
08482540&19 04 31.01&+44 35 20.1&14.1&\ldots                   &\ldots           &\ldots                  &  13\,467 & 310.5&  5.4&Q1-Q4 &\ldots \\
08488065&19 16 14.83&+44 33 57.3&14.2&\ldots                   &\ldots           &\ldots                  &  13\,161 & 310.5&  5.9&Q1-Q4 &\ldots \\
08489712&19 18 59.50&+44 33 43.7&8.6 &A2$^{25}$                &\object{HD\,181598}       &\ldots                  &  46\,063 & 200.7&126.4&Q0-Q1 &Q3.2   \\
08499639&19 34 14.23&+44 30 13.4&10.5&\ldots                   &\object{TYC\,3147-849-1}   &\ldots                  &  47\,548 & 262.7&187.3&Q0-Q1 &Q4.1   \\
08507325&19 44 27.10&+44 33 21.1&10.5&\ldots                   &\object{TYC\,3148-1229-1}  &\ldots                  &  46\,058 & 200.7&126.4&Q0-Q1 &Q3.2   \\
08516008&19 53 42.72&+44 35 42.6&10.6&A$^{35}$                 &\ldots           &binary$^{\star}$        &  47\,109 & 251.8&187.3&Q1    &Q4.1   \\
08516686&19 54 22.56&+44 34 20.0&10.9&\ldots                   &\object{TYC\,3149-863-1}   &\ldots                  &  38\,572 & 292.5&219.3&Q0-Q1 &Q4.2   \\
08525286&20 03 36.36&+44 35 50.4&13.4&\ldots                   &\ldots           &\ldots                  &  41\,777 &  68.6&  5.1&Q1    &Q2.1   \\
08545456&19 00 22.73&+44 39 58.5&11.7&\ldots                   &\ldots           &\ldots                  &  15\,859 &  44.4&  1.2&Q1    &Q0     \\
08560996&19 28 46.42&+44 40 08.5&10.6&\ldots                   &\object{TYC\,3146-802-1}   &\ldots                  &  40\,130 & 228.8&158.5&Q0-Q1 &Q3.3   \\
08565229&19 35 28.32&+44 40 09.6&11.1&\ldots                   &\object{TYC\,3147-509-1}   &\ldots                  &  49\,509 &  44.2&  1.2&Q0    &Q1     \\
08579615&19 52 44.14&+44 36 58.0&11.2&\ldots                   &\object{TYC\,3149-571-1}   &\ldots                  &  44\,402 & 321.5&248.3&Q0-Q1 &Q4.3   \\
08583770&19 56 58.51&+44 40 59.2&10.1&B9III$^{35}$             &\object{HD\,189177}       &binary                  &  55\,306 & 321.5&  4.5&Q0-Q4 &Q2.1   \\
08590553&20 04 13.46&+44 40 18.9&11.2&\ldots                   &\ldots           &\ldots                  &  44\,398 & 321.5&248.3&Q0-Q1 &Q4.3   \\
08608260&18 56 07.42&+44 47 24.9&10.9&\ldots                   &\object{TYC\,3131-1633-1}  &\ldots                  &  38\,676 & 292.5&219.3&Q0-Q1 &Q4.2   \\
08623953&19 25 59.76&+44 44 45.3&9.4 &A5$^{35}$                &\object{BD+44\,3134}       &\ldots                  &  45\,466 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
08651452&19 59 54.19&+44 42 18.6&10.8&\ldots                   &\object{TYC\,3149-307-1}   &\ldots                  &  45\,275 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
08655712&20 04 50.98&+44 44 57.7&11.0&\ldots                   &\ldots           &\ldots                  &  44\,401 & 321.5&248.3&Q0-Q1 &Q4.3   \\
08695156&19 36 27.74&+44 50 14.8&10.9&\ldots                   &\object{TYC\,3147-395-1}   &\ldots                  &  15\,857 &  44.4&  1.2&Q1    &Q0     \\
08703413&19 47 11.45&+44 50 53.6&8.7&kA2mF0$^{26}$             &\object{HD\,187254}         &\ldots                &  39\,574 & 228.8&158.6&Q0-Q1 &Q3.3   \\
08714886&19 59 10.18&+44 51 44.9&10.9&F$^{35}$                 &\object{HD\,189637}       &\ldots                  &  14\,442 & 321.5&  4.5&Q0-Q4 &\ldots \\
08717065&20 01 40.54&+44 52 47.4&10.9&\ldots                   &\object{TYC\,3162-71-1}    &\ldots                  &  15\,850 &  44.4&  1.2&Q1    &Q0     \\
08738244&18 57 58.94&+44 59 17.2&8.2 &A3V$^{20}$               &\object{HD\,176390}       &\ldots                  &  46\,035 & 200.7&126.4&Q0-Q1 &Q3.2   \\
08742449&19 07 33.17&+44 57 56.3&14.0&\ldots                   &\ldots           &\ldots                  &  13\,862 & 310.5&  4.5&Q1-Q4 &\ldots \\
08746834&19 16 37.06&+44 56 01.4&13.0&\ldots                   &\ldots           &\ldots                  &  14\,043 & 321.4&  6.3&Q0-Q4 &\ldots \\
08747415&19 17 39.50&+44 58 05.0&11.8&\ldots                   &\ldots           &\ldots                  &  14\,093 & 321.4&  5.9&Q0-Q4 &\ldots \\
08748251&19 19 07.73&+44 57 54.0&11.2&F0$^{25}$                &\ldots           &\ldots                  &  95\,046 & 262.7&187.3&Q0-Q1 &Q4.1   \\
08750029&19 21 54.91&+44 59 42.0&9.7 &A5p?$^{25}$              &\object{BD+44\,3113}       &\ldots                  &  15\,834 &  44.4&  1.2&Q1    &Q0     \\
08766619&19 46 09.19&+44 59 09.8&10.8&\ldots                   &\ldots           &binary                  &  44\,792 &  98.6& 35.3&Q1    &Q2.2   \\
08827821&19 40 41.38&+45 05 58.7&11.1&\ldots                   &\object{TYC\,3556-3407-1}  &\ldots                  &  43\,942 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
08838457&19 53 09.36&+45 05 53.6&11.2&\ldots                   &\object{TYC\,3558-2497-1}  &\ldots                  &  77\,120 & 292.5&219.3&Q0-Q1 &Q4.2   \\
08869302&18 58 45.58&+45 10 42.0&14.1&\ldots                   &\ldots           &\ldots                  &  13\,803 & 310.5&  4.5&Q1-Q4 &\ldots \\
08869892&19 00 00.74&+45 08 03.5&12.6&\ldots                   &\ldots           &\ldots                  &  40\,429 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
08871304&19 02 56.93&+45 11 42.2&10.8&\ldots                   &\object{TYC\,3541-1172-1}  &\ldots                  &  50\,616 & 321.5& 34.8&Q0-Q4 &Q4.2   \\
08881697&19 21 36.02&+45 07 06.9&10.6&A5$^{25}$                &\ldots           &\ldots                  &  15\,854 &  44.4&  1.2&Q1    &Q0     \\
08915335&20 03 45.55&+45 10 02.9&9.6 &A2$^{35}$                &\object{HD\,190566}       &\ldots                  &  45\,192 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
08933391&18 52 06.41&+45 13 39.4&8.9 &F0$^{35}$                &\object{HD\,175201}       &\ldots                  &  49\,159 &  44.2&  1.2&Q0    &Q1     \\
08940640&19 06 33.89&+45 14 24.9&12.8&A5$^{25}$                &\ldots           &\ldots                  &  45\,195 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
08972966&19 51 32.42&+45 15 51.8&11.5&\ldots                   &\ldots           &\ldots                  &  45\,194 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
08975515&19 53 45.58&+45 13 09.3&9.5 &A2$^{35}$                &\object{HD\,188538}       &\ldots                  &  40\,206 & 137.7& 66.5&Q0-Q1 &Q2.3   \\
09020157&19 24 43.66&+45 21 01.2&10.8&F2III$^{25}$             &\object{BD+45\,2892}       &\ldots                  &  45\,344 & 109.1& 35.3&Q0-Q1 &Q2.2   \\
09020199&19 24 48.48&+45 20 48.9&8.9 &F2CrEu?$^{35}$,F0V$^{37}$&\object{HD\,182895}       &Ap variable$^{11}$      &  15\,845 &  44.4&  1.2&Q1    &Q0     \\
09052363&20 02 07.70&+45 22 07.6&10.7&A2$^{35}$                &\object{HD\,190226}       &\ldots                  &  47\,457 & 262.8&187.3&Q0-Q1 &Q4.1   \\
09072011&18 53 55.80&+45 28 35.9&10.7&\ldots                   &\object{TYC\,3540-2380-1}  &\ldots                  &  45\,179 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
09073007&18 56 09.07&+45 26 59.2&10.6&\ldots                   &\object{TYC\,3540-2491-1}  &\ldots                  &  40\,433 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
09073985&18 58 15.29&+45 29 45.6&13.4&\ldots                   &\ldots           &\ldots                  &  14\,112 & 321.5&  5.7&Q0-Q4 &\ldots \\
09077192&19 05 34.85&+45 26 47.0&14.5&\ldots                   &\ldots           &\ldots                  &  13\,975 & 310.5&  4.5&Q1-Q4 &\ldots \\
09108615&19 51 37.61&+45 27 04.4&11.4&\ldots                   &\object{TYC\,3557-2024-1}  &\ldots                  &  42\,088 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
09111056&19 54 07.15&+45 24 06.7&10.5&F0$^{35}$                &\object{BD+45\,3006}       &\ldots                  &  38\,573 & 292.5&219.3&Q0-Q1 &Q4.2   \\
09117875&20 01 46.73&+45 28 35.9&7.5 &kA2mF2$^{37}$            &\ldots           &\ldots                  &  15\,828 &  44.4&  1.2&Q1    &Q0     \\
09138872&18 55 47.57&+45 31 27.5&10.1&\ldots                   &\object{TYC\,3540-1966-1}  &\ldots                  &  43\,944 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
09143785&19 06 42.17&+45 33 12.6&12.1&A5$^{25}$                &\ldots           &\ldots                  &  15\,847 &  44.4&  1.2&Q1    &Q0     \\
09147229&19 14 11.59&+45 34 59.1&10.7&F0V$^{25}$               &\object{TYC\,3542-1223-1}  &\ldots                  &  94\,344 & 262.8&187.3&Q0-Q1 &Q4.1   \\
09156808&19 30 53.18&+45 33 12.7&11.3&\ldots                   &\object{TYC\,3556-1431-1}  &binary$^{\star}$        &  45\,464 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
09201644&18 52 58.58&+45 36 43.7&11.0&\ldots                   &\object{TYC\,3540-3014-1}  &\ldots                  &  46\,072 & 200.7&126.4&Q0-Q1 &Q3.2   \\
09204672&18 59 58.82&+45 40 35.7&9.8 &G$^{35}$                 &\object{BD+45\,2812}       &\ldots                  &  14\,392 & 321.5&  4.5&Q0-Q4 &\ldots \\
09204718&19 00 03.36&+45 36 27.5&8.8 &kA3mF0$^{37}$            &\object{HD\,176843}       &Am star                 &  40\,057 & 228.5&158.5&Q0-Q1 &Q3.3   \\
09210037&19 12 07.37&+45 38 11.9&13.5&\ldots                   &\ldots           &\ldots                  &  40\,134 & 228.8&158.5&Q0-Q1 &Q3.3   \\
09216367&19 24 20.86&+45 39 16.7&12.1&A2p:$^{25}$              &\ldots           &\ldots                  &  15\,842 &  44.4&  1.2&Q1    &Q0     \\
09222942&19 34 45.65&+45 41 22.1&10.5&\ldots                   &\object{TYC\,3556-929-1}   &\ldots                  &  45\,039 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
09229318&19 43 51.82&+45 41 09.0&9.6 &F0$^{35}$                &\object{BD+45\,2962}       &\ldots                  &  40\,433 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
09246481&20 03 33.70&+45 37 13.7&9.0 &A0$^{35}$                &\object{HD\,190548}       &\ldots                  &  15\,840 &  44.4&  1.2&Q1    &Q0     \\
09264399&18 53 05.98&+45 44 20.3&14.3&\ldots                   &\ldots           &\ldots                  &  13\,393 & 310.3&  7.6&Q1-Q4 &\ldots \\
09264462&18 53 13.32&+45 45 08.3&13.0&\ldots                   &\ldots           &\ldots                  &  13\,992 & 320.9&  5.0&Q0-Q4 &\ldots \\
09267042&18 58 52.06&+45 44 58.2&13.4&\ldots                   &\ldots           &\ldots                  &  40\,132 & 228.8&158.5&Q0-Q1 &Q3.3   \\
09268087&19 01 09.07&+45 47 36.5&12.1&\ldots                   &\ldots           &\ldots                  &  28\,654 & 322.0&  4.6&Q0-Q4 &Q0     \\
09272082&19 10 33.79&+45 45 04.0&9.0 &A7$^{27}$                &\object{HD\,179458}       &\ldots                  &  44\,436 & 109.5& 35.4&Q0-Q1 &Q2.2   \\
09274000&19 14 57.79&+45 42 32.2&14.2&\ldots                   &\ldots           &\ldots                  &  13\,243 & 310.5&  7.0&Q1-Q4 &\ldots \\
09291618&19 43 36.74&+45 43 57.1&9.7 &A5$^{35}$                &\object{BD+45\,2961}       &\ldots                  &  40\,135 & 228.8&158.5&Q0-Q1 &Q3.3   \\
09306095&20 00 41.90&+45 47 59.3&12.4&\ldots                   &\ldots           &\ldots                  &  45\,467 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
09324334&18 49 26.86&+45 53 38.4&13.7&\ldots                   &\ldots           &\ldots                  &  47\,113 & 251.8&187.3&Q1    &Q4.1   \\
09327993&18 57 59.76&+45 53 29.7&9.8 &K0$^{35}$                &\object{BD+45\,2805}       &\ldots                  &  14\,398 & 321.5&  4.6&Q0-Q4 &\ldots \\
09336219&19 16 36.91&+45 52 16.5&13.3&\ldots                   &\ldots           &\ldots                  &  13\,911 & 320.7&  5.7&Q0-Q4 &\ldots \\
09351622&19 41 26.86&+45 53 53.1&9.1 &F0$^{35}$                &\object{BD+45\,2955}       &\ldots                  &  43\,586 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
09353572&19 43 58.61&+45 53 54.7&10.6&\ldots                   &\object{TYC\,3557-1126-1}  &\ldots                  &  40\,133 & 228.8&158.5&Q0-Q1 &Q3.3   \\
09368220&20 01 18.62&+45 52 05.7&11.3&\ldots                   &\ldots           &\ldots                  &  38\,680 & 292.5&219.3&Q0-Q1 &Q4.2   \\
09386259&18 49 12.55&+45 54 26.8&13.3&\ldots                   &\object{J18491255+4554268}&\ldots                  &  13\,252 & 320.4&  7.7&Q0-Q4 &\ldots \\
09391395&19 01 29.78&+45 55 14.4&11.4&\ldots                   &\object{TYC\,3541-2014-1}  &\ldots                  &  40\,405 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
09395246&19 10 06.41&+45 58 27.0&11.8&F2$^{25}$                &\ldots           &\ldots                  &  15\,859 &  44.4&  1.2&Q1    &Q0     \\
09408694&19 34 45.60&+45 54 16.3&11.5&\ldots                   &\ldots           &\ldots                  &  15\,860 &  44.4& 47.9&Q1    &Q0     \\
09413057&19 41 19.15&+45 57 45.8&9.6 &A2$^{35}$                &\object{BD+45\,2954}       &\ldots                  &  40\,419 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
09450940&18 58 53.42&+46 00 17.7&12.7&\ldots                   &\ldots           &\ldots                  &  45\,194 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
09451598&19 00 28.58&+46 03 02.2&13.6&\ldots                   &\ldots           &\ldots                  &  39\,664 & 217.8&158.5&Q1    &Q3.3   \\
09453075&19 03 44.09&+46 03 46.0&12.4&\ldots                   &\ldots           &\ldots                  &  43\,912 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
09458750&19 16 37.49&+46 02 11.4&13.8&\ldots                   &\ldots           &\ldots                  &  13\,429 & 310.5&  6.5&Q1-Q4 &\ldots \\
09473000&19 39 48.67&+46 01 38.5&10.1&\ldots                   &\object{TYC\,3556-3291-1}  &\ldots                  &  15\,859 &  44.4&  1.2&Q1    &Q0     \\
09489590&19 59 40.42&+46 01 56.3&10.9&\ldots                   &\object{TYC\,3558-16-1}    &\ldots                  &  38\,682 & 292.5&219.3&Q0-Q1 &Q4.2   \\
09490042&20 00 11.69&+46 05 43.3&10.5&\ldots                   &\object{TYC\,3558-1852-1}  &\ldots                  &  44\,756 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
09490067&20 00 12.86&+46 03 33.0&10.6&\ldots                   &\object{TYC\,3558-1208-1}  &\ldots                  &  77\,094 & 292.5&219.3&Q0-Q1 &Q4.2   \\
09509296&18 50 55.32&+46 06 48.5&9.9 &\ldots                   &\object{TYC\,3540-1568-1}  &\ldots                  &  15\,841 &  44.4&  1.2&Q1    &Q0     \\
09514879&19 03 49.58&+46 06 58.1&10.7&\ldots                   &\object{TYC\,3541-30-1}    &\ldots                  &  63\,454 & 321.5&  4.9&Q0-Q4 &Q1     \\
09520434&19 16 48.22&+46 09 49.7&14.5&\ldots                   &\ldots           &\ldots                  &  13\,290 & 310.5&  6.0&Q1-Q4 &\ldots \\
09520864&19 17 41.62&+46 10 17.4&11.1&\ldots                   &\ldots           &\ldots                  &  14\,428 & 321.5&  4.5&Q0-Q4 &\ldots \\
09532644&19 37 26.47&+46 10 07.4&12.7&\ldots                   &\ldots           &\ldots                  &  49\,449 &  44.2&  1.2&Q0    &Q1     \\
09533449&19 38 37.37&+46 11 16.9&11.3&\ldots                   &\object{TYC\,3556-3494-1}  &\ldots                  &  45\,449 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
09533489&19 38 41.71&+46 07 21.6&13.0&\ldots                   &\ldots           &\ldots                  &  48\,961 &  33.4&  0.0&\ldots&Q1     \\
09550886&20 00 06.74&+46 07 30.5&11.0&\ldots                   &\object{TYC\,3558-1238-1}  &\ldots                  &  44\,429 & 321.5&248.3&Q0-Q1 &Q4.3   \\
09551281&20 00 33.60&+46 11 55.4&10.4&A3$^{35}$                &\object{HD\,189916}       &\ldots                  &  45\,192 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
09580794&19 14 08.02&+46 16 00.1&11.3&F0V$^{25}$               &\ldots           &\ldots                  &  15\,859 &  44.4&  1.2&Q1    &Q0     \\
09582720&19 18 17.18&+46 12 46.6&12.7&\ldots                   &\ldots           &binary$^{\star}$        &  14\,440 & 321.5&  4.6&Q0-Q4 &\ldots \\
09593997&19 36 47.76&+46 17 34.0&12.6&\ldots                   &\ldots           &\ldots                  &  38\,532 & 292.5&219.3&Q0-Q1 &Q4.2   \\
09594100&19 36 55.99&+46 15 18.5&13.0&\ldots                   &\ldots           &\ldots                  &  49\,454 &  44.2&  1.2&Q0    &Q1     \\
09604762&19 50 59.64&+46 16 03.3&10.6&A5$^{35}$                &\object{TYC\,3557-1418-1}  &\ldots                  &  39\,877 & 228.8&158.6&Q0-Q1 &Q3.3   \\
09630640&18 46 31.25&+46 19 16.1&13.7&\ldots                   &\ldots           &\ldots                  &  13\,939 & 310.5&  4.5&Q1-Q4 &\ldots \\
09632537&18 52 00.24&+46 21 51.6&12.0&\ldots                   &\ldots           &\ldots                  &  15\,861 &  44.4&  1.2&Q1    &Q0     \\
09640204&19 10 14.09&+46 20 42.6&11.5&F5$^{25}$                &\ldots           &\ldots                  &  63\,481 & 321.5&  4.5&Q0-Q4 &Q1     \\
09642894&19 16 18.07&+46 21 16.1&11.1&F0$^{25}$                &\object{TYC\,3542-1780-1}  &\ldots                  &  46\,081 & 200.7&126.4&Q0-Q1 &Q3.2   \\
09643982&19 18 38.69&+46 21 27.9&12.9&\ldots                   &\ldots           &\ldots                  &  13\,969 & 320.7&  6.5&Q0-Q4 &\ldots \\
09650390&19 29 17.81&+46 21 26.1&9.4 &A0$^{35}$                &\object{HD\,183829}       &\ldots                  &  45\,231 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
09651065&19 30 25.63&+46 22 52.2&11.1&\ldots                   &\object{TYC\,3556-768-1}   &\ldots                  &  49510 &  44.2&  1.2&Q0    &Q1     \\
09654789&19 36 28.80&+46 18 39.2&13.3&\ldots                   &\ldots           &\ldots                  &  40\,227 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
09655055&19 36 51.91&+46 23 20.4&11.4&A4$^{28}$                &\object{NGC\,6811 26}      &NGC\,6811                 &  40\,429 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
09655114&19 36 58.18&+46 20 22.6&12.1&A4$^{28}$                &\object{NGC\,6811 18}      &NGC\,6811                 &  52\,782 & 321.5&  4.5&Q0-Q4 &Q2.3   \\
09655151&19 37 01.18&+46 22 59.4&13.2&\ldots                   &NGC\,6811 16      &NGC\,6811                 &  48\,853 &  33.4&  0.0&\ldots&Q1     \\
09655177&19 37 03.24&+46 19 25.7&10.9&A4$^{28}$                &\object{NGC\,6811 70}      &NGC\,6811                 &  43\,883 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
09655393&19 37 21.38&+46 19 53.3&12.6&\ldots                   &\ldots           &\ldots                  &  47\,574 & 262.8&187.3&Q0-Q1 &Q4.1   \\
09655422&19 37 24.10&+46 23 52.1&11.5&\ldots                   &NGC\,6811 39      &NGC\,6811                 &  45\,605 & 189.7&126.4&Q1    &Q3.2   \\
09655433&19 37 24.86&+46 18 39.0&11.9&B7$^{28}$                &NGC\,6811 114     &NGC\,6811, binary$^{\star}$&  12\,994 & 310.5&  6.8&Q1-Q4 &\ldots \\
09655438&19 37 25.22&+46 19 35.7&12.3&\ldots                   &\ldots           &\ldots                  &  47\,505 & 262.8&187.3&Q0-Q1 &Q4.1   \\
09655487&19 37 29.21&+46 22 39.1&13.1&\ldots                   &\ldots           &\ldots                  &  48\,956 &  33.4&  0.0&\ldots&Q1     \\
09655501&19 37 31.22&+46 21 31.9&12.4&A5$^{28}$                &NGC\,6811 49      &NGC\,6811                 &  47\,543 & 262.8&187.3&Q0-Q1 &Q4.1   \\
09655514&19 37 32.11&+46 19 15.0&11.5&A4$^{28}$                &\object{NGC\,6811 113}     &NGC\,6811, binary          &  63\,523 & 321.5&  4.5&Q0-Q4 &Q1     \\
09655800&19 37 53.16&+46 18 28.8&12.7&\ldots                   &\ldots           &\ldots                  &  77\,242 & 292.5&219.3&Q0-Q1 &Q4.2   \\
09656348&19 38 45.29&+46 18 23.6&10.3&\ldots                   &\object{TYC\,3556-3198-1}  &\ldots                  &  49\,500 &  44.2&  1.2&Q0    &Q1     \\
09664869&19 50 12.10&+46 18 52.3&11.2&\ldots                   &\object{TYC\,3557-368-1}   &\ldots                  &  49\,510 &  44.2&  1.2&Q0    &Q1     \\
09673293&20 00 11.23&+46 19 17.0&10.6&A0$^{35}$                &\object{HD\,189861}       &\ldots                  &  39\,895 & 228.8&158.6&Q0-Q1 &Q3.3   \\
09693282&18 51 14.90&+46 26 56.1&10.4&\ldots                   &\object{TYC\,3540-1359-1}  &\ldots                  &  45\,385 & 109.5& 35.3&Q0-Q1 &Q2.2   \\
09696853&18 59 33.43&+46 24 11.3&11.3&\ldots                   &\object{TYC\,3541-967-1}   &\ldots                  &  41\,869 &  79.6&  5.1&Q0-Q1 &Q2.1   \\
09699950&19 06 55.32&+46 25 08.0&13.4&\ldots                   &\ldots           &\ldots                  &  40\,133 & 228.8&158.5&Q0-Q1 &Q3.3   \\
09700145&19 07 23.57&+46 28 21.7&12.7&\ldots                   &\ldots           &\ldots                  &  40\,426 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
09700322&19 07 50.71&+46 29 11.9&12.7&\ldots                   &\object{ASAS J190751+4629.2}           &\ldots                  &  45\,194 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
09700679&19 08 42.53&+46 24 14.8&9.9 &G2III$^{25}$             &\object{BD+46\,2633}       &\ldots                  &  40\,416 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
09703601&19 15 25.03&+46 28 10.6&14.3&\ldots                   &\ldots           &\ldots                  &  13\,495 & 310.5&  5.7&Q1-Q4 &\ldots \\
09716107&19 36 56.76&+46 26 58.0&13.1&\ldots                   &\ldots           &\ldots                  &  48\,446 &  33.4&  0.1&\ldots&Q1     \\
09716350&19 37 17.98&+46 27 45.3&12.5&\ldots                   &\ldots           &binary$^{\star}$        &  49\,401 &  44.2&  1.2&Q0    &Q1     \\
09716947&19 38 11.95&+46 28 02.5&12.9&\ldots                   &\ldots           &\ldots                  &  49\,302 &  44.2&  1.2&Q0    &Q1     \\
09760531&19 06 59.78&+46 32 20.4&9.5 &F0$^{35}$                &\object{BD+46\,2621}       &\ldots                  &  43\,946 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
09762713&19 12 12.26&+46 30 50.3&11.1&F0$^{25}$                &\ldots           &\ldots                  &  40\,134 & 228.8&158.5&Q0-Q1 &Q3.3   \\
09764712&19 16 49.58&+46 32 01.7&13.9&\ldots                   &\ldots           &\ldots                  &  13\,158 & 310.5&  6.3&Q1-Q4 &\ldots \\
09764965&19 17 24.91&+46 35 35.2&8.9 &A5mp$^{25}$              &\object{HD\,181206}       &{\small Ap or Am star}           &  49\,507 &  44.2&  1.2&Q0    &Q1     \\
09773512&19 32 21.77&+46 35 29.8&10.0&A2$^{35}$                &\object{BD+46\,2714}       &\ldots                  &  15\,860 &  44.4&  1.2&Q1    &Q0     \\
09775385&19 35 24.70&+46 35 26.9&11.1&\ldots                   &\object{TYC\,3556-1982-1}  &\ldots                  &  43\,914 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
09775454&19 35 32.02&+46 35 22.3&8.2 &F1IV$^{29}$              &\object{HD\,185115}       &hybrid$^{15}$           &  10\,327 & 228.7&  4.5&Q0-Q3 &\ldots \\
09776474&19 37 00.19&+46 31 14.2&13.0&\ldots                   &\ldots           &\ldots                  &  63\,426 & 321.5&  4.5&Q0-Q4 &Q1     \\
09777532&19 38 31.06&+46 31 34.1&10.9&\ldots                   &\object{TYC\,3556-3228-1}  &\ldots                  &  57\,342 & 321.5&  4.5&Q0-Q4 &Q3.1   \\
09790479&19 55 05.57&+46 35 05.1&9.9 &A2$^{35}$                &\object{HD\,188833}       &\ldots                  &  15\,822 &  44.4&  1.2&Q1    &Q0     \\
09812351&18 46 10.32&+46 37 51.0&7.9 &A0$^{35}$                &\object{HD\,174019}       &\ldots                  &  45\,192 & 169.8& 95.2&Q0-Q1 &Q3.1   \\
09813078&18 48 21.55&+46 41 43.7&11.9&\ldots                   &\ldots           &\ldots                  &  15\,859 &  44.4&  1.2&Q1    &Q0     \\
09818269&19 00 40.73&+46 39 58.7&11.4&\ldots                   &\ldots           &\ldots                  &  15\,851 &  44.4&  1.2&Q1    &Q0     \\
09836020&19 35 43.10&+46 40 03.0&12.8&\ldots                   &\ldots           &\ldots                  &  14\,463 & 321.5&  4.5&Q0-Q4 &\ldots \\
09845907&19 49 30.46&+46 40 01.7&11.6&\ldots                   &\ldots           &\ldots                  &  15\,860 &  44.4&  1.2&Q1    &Q0     \\
09851142&19 55 12.05&+46 39 55.9&7.6 &kA5hA7mF3$^{20}$,&\object{V2094 Cyg}        &{\small Am star, or}  &  47\,787 & 310.5&  4.5&Q1-Q4 &Q2.3   \\
        &           &           &    &A7pCrEu$^{40}$  &                 &{\small $\alpha^2$ CVn$^{12}$} & &        &      &     &         \\     
09874181&18 51 26.57&+46 46 48.0&10.8&\ldots                   &\ldots           &\ldots                  &  38\,670 & 292.5&219.3&Q0-Q1 &Q4.2   \\
09881909&19 10 03.58&+46 42 16.1&11.4&F2$^{25}$                &\ldots           &\ldots                  &  43\,845 &  79.6&  4.5&Q0-Q1 &Q2.1   \\
09885882&19 18 45.05&+46 44 27.8&14.1&\ldots                   &\ldots           &\ldots                  &  13\,809 & 310.5&  5.0&Q1-Q4 &\ldots \\
09909300&19 53 27.17&+46 45 39.5&11.5&\ldots                   &\ldots           &\ldots                  &  88\,778 & 321.5&248.3&Q0-Q1 &Q4.3   \\
09913481&19 58 20.76&+46 45 55.9&10.9&\ldots                   &\object{TYC\,3558-637-1}   &\ldots                  &  13\,759 &  44.1&  4.6&Q1    &Q0     \\
09944208&19 13 58.44&+46 50 00.2&14.2&\ldots                   &\ldots           &\ldots                  &  13\,980 & 310.5&  4.5&Q1-Q4 &\ldots \\
09944730&19 15 11.54&+46 48 52.2&14.1&\ldots                   &\ldots           &\ldots                  &  13\,980 & 310.5&  4.6&Q1-Q4 &\ldots \\
09970568&19 55 01.15&+46 52 29.2&9.6 &A2$^{35}$                &\object{HD\,188832}       &\ldots                  &  40\,424 & 137.7& 66.3&Q0-Q1 &Q2.3   \\
09991621&18 44 43.25&+46 55 47.6&13.9&\ldots                   &\ldots           &\ldots                  &  13\,276 & 310.5&  6.1&Q1-Q4 &\ldots \\
09991766&18 45 08.02&+46 58 02.0&14.2&\ldots                   &\ldots           &\ldots                  &  13\,495 & 310.5&  5.7&Q1-Q4 &\ldots \\
09994789&18 52 50.45&+46 59 48.0&13.8&\ldots                   &\ldots           &\ldots                  &  13\,322 & 310.5&  6.4&Q1-Q4 &\ldots \\
09995464&18 54 26.02&+46 59 11.5&13.2&\ldots                   &\ldots           &\ldots                  &  14\,360 & 321.5&  4.9&Q0-Q4 &\ldots \\
10000056&19 05 07.51&+46 59 01.5&14.2&\ldots                   &\ldots           &\ldots                  &   36\,583&  28.9&  3.9&\ldots&Q4.2   \\
10002897&19 11 41.71&+46 55 12.7&12.2&\ldots                   &\ldots           &\ldots                  &   15\,853&  44.4&  1.2&Q1    &Q0     \\
10004510&19 14 55.08&+46 55 02.6&14.2&\ldots                   &\ldots           &\ldots                  &   13\,941& 310.5&  4.5&Q1-Q4 &\ldots \\
10006158&19 18 07.39&+46 57 26.2&9.7 &K0$^{35}$                &\object{BD+46\,2665}       &\ldots                  &   14\,431& 321.5&  4.5&Q0-Q4 &\ldots \\
10014548&19 32 14.23&+46 54 20.9&10.7&\ldots                   &\object{TYC\,3560-2590-1}  &\ldots                  &   47\,550& 262.8&187.3&Q0-Q1 &Q4.1   \\
10030943&19 54 12.43&+46 56 12.6&11.3&\ldots                   &\object{TYC\,3562-2361-1}  &\ldots                  &   38\,677& 292.5&219.3&Q0-Q1 &Q4.2   \\
10035772&20 00 05.26&+46 54 22.8&11.1&\ldots                   &\object{TYC\,3562-32-1}    &\ldots                  &   43\,903&  79.6&  4.5&Q0-Q1 &Q2.1   \\
10056217&18 50 47.52&+47 00 23.3&12.9&\ldots                   &\ldots           &\ldots                  &   13\,699& 320.6&  6.8&Q0-Q4 &\ldots \\
10056297&18 51 00.24&+47 00 11.3&13.4&\ldots                   &\ldots           &\ldots                  &   40\,137& 228.8&158.5&Q0-Q1 &Q3.3   \\
10057129&18 52 50.38&+47 00 27.8&13.9&\ldots                   &\ldots           &\ldots                  &   13\,930& 310.5&  4.9&Q1-Q4 &\ldots \\
10062593&19 04 12.91&+47 03 05.0&13.3&\ldots                   &\ldots           &\ldots                  &   14\,399& 321.5&  4.6&Q0-Q4 &\ldots \\
10064111&19 07 24.91&+47 05 13.2&10.3&A5$^{35}$                &\object{BD+46\,2624}       &binary                  &   44\,462& 109.5& 35.9&Q0-Q1 &Q2.2   \\
10065244&19 09 47.30&+47 04 34.5&12.3&\ldots                   &\ldots           &\ldots                  &   43\,945&  79.6&  4.5&Q0-Q1 &Q2.1   \\
10068892&19 17 00.31&+47 05 38.4&11.4&\ldots                   &\ldots           &\ldots                  &   14\,433& 321.5&  4.6&Q0-Q4 &\ldots \\
10069934&19 18 56.14&+47 05 14.4&11.3&\ldots                   &\object{TYC\,3547-470-1}   &\ldots                  &   88\,326& 321.5&248.3&Q0-Q1 &Q4.3   \\
10073601&19 24 48.70&+47 02 41.1&11.5&\ldots                   &\object{TYC\,3547-20-1}    &\ldots                  &  433\,213& 321.6&  4.5&\ldots&Q0-Q4.3\\
10090345&19 49 00.12&+47 05 05.2&11.3&\ldots                   &\object{TYC\,3561-258-1}   &\ldots                  &   45\,170& 109.5& 35.4&Q0-Q1 &Q2.2   \\
10096499&19 55 54.07&+47 05 24.2&6.9 &A3V$^{30}$               &\object{HD\,189013}       &\ldots                  &   37\,977&  25.9&  0.0&\ldots&Q3.3   \\
10119517&18 45 55.46&+47 07 21.6&9.9 &\ldots                   &\object{TYC\,3544-1245-1}  &\ldots                  &   52\,795& 321.5&  4.5&Q0-Q4 &Q2.3   \\
10130777&19 10 00.34&+47 11 12.1&12.6&\ldots                   &\ldots           &\ldots                  &   40\,348& 137.7& 66.3&Q0-Q1 &Q2.3   \\
10134600&19 17 02.93&+47 08 52.0&13.6&\ldots                   &\ldots           &\ldots                  &   14\,282& 321.3&  4.9&Q0-Q4 &\ldots \\
10134800&19 17 24.60&+47 08 32.4&11.8&\ldots                   &\ldots           &\ldots                  &   15\,858&  44.4&  1.2&Q1    &Q0     \\
10140513&19 26 25.46&+47 06 05.4&11.0&\ldots                   &\ldots           &\ldots                  &  435\,810& 321.6&  4.5&\ldots&Q0-Q4.3\\
10140665&19 26 38.47&+47 06 08.0&12.1&\ldots                   &\ldots           &\ldots                  &  432\,553& 321.6&  4.5&\ldots&Q0-Q4.3\\
10164569&19 57 20.35&+47 09 58.8&11.4&\ldots                   &\object{TYC\,3562-1846-1}  &\ldots                  &   39\,573& 137.7& 66.5&Q0-Q1 &Q2.3   \\
10206340&19 24 58.82&+47 14 57.3&11.2&B1                       &\object{V850 Cyg}         &binary$^{13}$           &  403\,034& 321.6&324.3&\ldots&Q0-Q4.3\\
10208303&19 28 12.58&+47 14 04.0&11.9&\ldots                   &\ldots           &\ldots                  &  432\,367& 321.6&  4.5&\ldots&Q0-Q4.3\\
10208345&19 28 17.04&+47 17 14.6&11.6&\ldots                   &\ldots           &\ldots                  &   46\,069& 200.7&126.4&Q0-Q1 &Q3.2   \\
10213987&19 37 05.16&+47 17 19.5&11.4&\ldots                   &\object{TYC\,3560-2645-1}  &binary$^{\star}$        &   39\,155& 126.8& 66.7&Q1    &Q2.3   \\
10253943&18 47 24.48&+47 18 05.7&10.2&\ldots                   &\object{TYC\,3544-2546-1}  &\ldots                  &   43\,944&  79.6&  4.5&Q0-Q1 &Q2.1   \\
10254547&18 48 46.27&+47 22 26.3&13.9&\ldots                   &\ldots           &\ldots                  &   13\,393& 310.5&  5.6&Q1-Q4 &\ldots \\
10264728&19 10 59.66&+47 20 21.6&9.9 &A2$^{35}$                &\object{BD+47\,2769}       &\ldots                  &   15\,840&  44.4&  1.2&Q1    &Q0     \\
10266959&19 15 19.42&+47 22 59.2&15.0&\ldots                   &\ldots           &\ldots                  &   13\,598& 310.5&  5.6&Q1-Q4 &\ldots \\
10273246&19 26 05.76&+47 21 30.1&10.9&\ldots                   &\ldots           &\ldots                  &  432\,872& 321.6&  4.5&\ldots&Q0-Q4.3\\
10273384&19 26 19.54&+47 23 36.7&11.5&\ldots                   &\ldots           &\ldots                  &  436\,154& 321.6&  4.5&\ldots&Q0-Q4.3\\
10273960&19 27 17.42&+47 18 39.2&11.7&\ldots                   &\ldots           &\ldots                  &  431\,979& 321.6&  4.5&\ldots&Q0-Q4.3\\
10274244&19 27 44.74&+47 18 34.9&11.5&\ldots                   &\ldots           &\ldots                  &  373\,959& 321.6& 35.3&\ldots&Q0-Q4.3\\
10281360&19 38 39.22&+47 23 24.5&11.1&\ldots                   &\object{TYC\,3560-1923-1}  &\ldots                  &   43\,712&  30.0&  0.0&Q1    &Q3.2   \\
10289211&19 48 58.75&+47 23 25.7&10.2&A2$^{35}$                &\object{BD+47\,2927}       &\ldots                  &   45\,449& 109.5& 35.3&Q0-Q1 &Q2.2   \\
10338279&19 25 28.94&+47 26 07.8&12.0&\ldots                   &\ldots           &\ldots                  &  436\,158& 321.6&  4.5&\ldots&Q0-Q4.3\\
10339342&19 27 05.35&+47 24 08.2&12.0&\ldots                   &\ldots           &\ldots                  &  432\,133& 321.6&  4.5&\ldots&Q0-Q4.3\\
10340511&19 28 56.16&+47 24 44.0&11.6&\ldots                   &\ldots           &\ldots                  &  431\,104& 321.6&  4.5&\ldots&Q0-Q4.3\\
10341072&19 29 46.20&+47 24 09.4&9.0 &F8$^{35}$                &\object{HD\,183954}       &\ldots                  &  147\,978& 109.7&  4.5&\ldots&Q0-Q2.2\\
10355055&19 49 16.61&+47 24 27.3&9.3 &A2$^{35}$                &\object{HD\,187709}       &\ldots                  &   45\,466& 109.5& 35.3&Q0-Q1 &Q2.2   \\
10361229&19 56 08.93&+47 28 30.5&10.9&\ldots                   &\object{TYC\,3562-1455-1}  &\ldots                  &   40\,046& 137.7& 66.3&Q0-Q1 &Q2.3   \\
10383933&18 44 15.65&+47 34 09.2&13.3&\ldots                   &\ldots           &\ldots                  &   13\,729& 320.9&  5.8&Q0-Q4 &\ldots \\
10385459&18 48 19.39&+47 32 07.6&10.5&\ldots                   &\object{TYC\,3544-2086-1}  &\ldots                  &   10\,335& 228.7&  4.5&Q0-Q4 &Q4.1   \\
10389037&18 56 44.62&+47 32 01.8&10.4&K$^{35}$                 &\object{BD+47\,2721}       &\ldots                  &   14\,423& 321.5&  4.6&Q0-Q4 &\ldots \\
10394332&19 08 02.76&+47 33 08.8&13.3&\ldots                   &\ldots           &\ldots                  &   14\,457& 321.5&  4.5&Q0-Q4 &\ldots \\
10448764&18 44 12.41&+47 40 31.0&10.8&\ldots                   &\ldots           &\ldots                  &   45\,194& 169.8& 95.2&Q0-Q1 &Q3.1   \\
10450550&18 48 44.04&+47 36 50.9&13.2&\ldots                   &\ldots           &\ldots                  &   13\,719& 321.2&  4.6&Q0-Q4 &\ldots \\
10450675&18 49 01.15&+47 36 27.9&12.8&\ldots                   &\ldots           &\ldots                  &   13\,804& 321.4&  6.2&Q0-Q4 &\ldots \\
10451090&18 49 55.92&+47 38 14.4&9.2 &A2$^{35}$                &\object{HD\,174789}       &\ldots                  &   43\,946&  79.6&  4.5&Q0-Q1 &Q2.1   \\
10451250&18 50 15.94&+47 38 22.5&14.1&\ldots                   &\ldots           &\ldots                  &   13\,274& 310.5&  5.7&Q1-Q4 &\ldots \\
10453475&18 55 16.63&+47 37 33.0&14.2&\ldots                   &\ldots           &\ldots                  &   13\,907& 310.1&  4.5&Q1-Q4 &\ldots \\
10467969&19 23 32.47&+47 40 28.6&12.0&\ldots                   &\ldots           &\ldots                  &  431\,107& 321.6&  4.5&\ldots&Q0-Q4.3\\
10471914&19 30 03.02&+47 36 18.6&10.7&\ldots                   &\object{TYC\,3560-2319-1}  &\ldots                  &   47\,572& 262.8&187.3&Q0-Q1 &Q4.1   \\
10484808&19 48 04.58&+47 40 45.0&10.6&\ldots                   &\object{TYC\,3561-1801-1}  &\ldots                  &   40\,134& 228.8&158.5&Q0-Q1 &Q3.3   \\
10526137&19 11 42.82&+47 45 27.1&10.2&M7$^{31}$                &\object{TYC\,3546-1494-1}  &\ldots                  &   13\,014& 320.5&  8.2&Q0-Q4 &\ldots \\
10526615&19 12 39.94&+47 47 43.4&14.4&\ldots                   &\ldots           &\ldots                  &   13\,450& 310.4&  6.0&Q1-Q4 &\ldots \\
10533506&19 24 50.42&+47 43 47.5&11.5&\ldots                   &\ldots           &\ldots                  &  433\,130& 321.6&  4.5&\ldots&Q0-Q4.3\\
10533616&19 25 00.91&+47 47 49.8&9.6 &A5$^{35}$                &\object{BD+47\,2828}       &\ldots                  &   40\,147& 137.7& 66.5&Q0-Q1 &Q2.3   \\
10534629&19 26 43.27&+47 46 08.7&11.3&\ldots                   &\ldots           &\ldots                  &  431\,681& 321.6&  4.5&\ldots&Q0-Q4.3\\
10536147&19 29 11.93&+47 44 43.0&11.6&\ldots                   &\ldots           &\ldots                  &  449\,999& 321.9&  4.5&Q0-Q4 &Q0-Q4.3\\
10537907&19 32 08.18&+47 42 28.8&9.9 &F0$^{35}$                &\object{BD+47\,2856}       &\ldots                  &   15\,860&  44.4&  1.2&Q1    &Q0     \\
10549292&19 48 10.56&+47 45 33.3&11.0&\ldots                   &\ldots           &\ldots                  &   44\,427& 321.5&248.3&Q0-Q1 &Q4.3   \\
10549371&19 48 16.15&+47 42 28.8&9.5 &A5$^{35}$                &\object{BD+47\,2922}       &\ldots                  &   43\,939&  79.6&  4.5&Q0-Q1 &Q2.1   \\
10586837&19 03 02.38&+47 48 48.9&12.4&\ldots                   &\ldots           &\ldots                  &   45\,316& 109.5& 35.3&Q0-Q1 &Q2.2   \\
10590857&19 11 38.54&+47 53 45.3&10.0&F0$^{35}$                &\object{BD+47\,2773}       &\ldots                  &   15\,851&  44.4&  1.2&Q1    &Q0     \\
10604429&19 34 36.46&+47 50 14.0&9.9 &F0$^{35}$                &\object{BD+47\,2868}       &binary$^{\star}$        &   52\,538& 137.9&101.1&\ldots&Q0-Q2.3\\
10615125&19 48 58.92&+47 51 56.6&10.3&\ldots                   &\ldots           &\ldots                  &   40\,385& 137.7& 66.3&Q0-Q1 &Q2.3   \\
10647493&18 51 45.14&+47 57 29.4&11.7&\ldots                   &\ldots           &\ldots                  &   15\,860&  44.4&  1.2&Q1    &Q0     \\
10647611&18 52 04.49&+47 59 54.2&12.0&\ldots                   &\ldots           &\ldots                  &   15\,851&  44.4&  1.2&Q1    &Q0     \\
10647860&18 52 37.75&+47 55 26.2&13.3&\ldots                   &\ldots           &\ldots                  &   13\,667& 321.0&  7.4&Q0-Q4 &\ldots \\
10648728&18 54 35.76&+47 56 52.3&11.4&\ldots                   &\ldots           &\ldots                  &   44\,102& 321.5&248.4&Q0-Q1 &Q4.3   \\
10652134&19 02 08.28&+47 55 45.2&11.9&\ldots                   &\ldots           &\ldots                  &   11\,249& 252.5&  4.5&Q0-Q4 &\ldots \\
10658302&19 15 07.68&+47 54 19.0&13.1&\ldots                   &\ldots           &\ldots                  &   43\,591&  79.6&  4.5&Q0-Q1 &Q2.1   \\
10658802&19 16 03.00&+47 57 27.0&11.9&\ldots                   &\ldots           &\ldots                  &   15\,854&  44.4&  1.2&Q1    &Q0     \\
10663892&19 24 45.10&+47 58 53.9&11.8&\ldots                   &\ldots           &\ldots                  &  430\,810& 321.6&  4.5&\ldots&Q0-Q4.3\\
10664703&19 26 02.47&+47 58 53.9&10.9&\ldots                   &\object{TYC\,3547-1575-1}  &\ldots                  &   44\,427& 321.5&248.3&Q0-Q1 &Q4.3   \\
10664975&19 26 28.49&+47 58 11.7&7.6 &A2$^{35}$                &\object{HD\,183280}       &\ldots                  &   38\,016&  25.9&  0.0&\ldots&Q3.3   \\
10675762&19 43 05.02&+47 57 32.6&10.9&\ldots                   &\object{TYC\,3561-371-1}   &\ldots                  &   15\,842&  44.4&  1.2&Q1    &Q0     \\
10684587&19 53 36.67&+47 59 53.1&11.0&\ldots                   &\object{TYC\,3562-461-1}   &\ldots                  &   44\,430& 321.5&248.3&Q0-Q1 &Q4.3   \\
10684673&19 53 42.41&+47 58 27.2&11.1&\ldots                   &\object{TYC\,3562-805-1}   &\ldots                  &   49\,511&  44.2&  1.2&Q0    &Q1     \\
10685653&19 54 50.30&+47 55 43.1&11.1&\ldots                   &\object{TYC\,3562-301-1}   &\ldots                  &   49\,465&  44.2&  1.2&Q0    &Q1     \\
10686752&19 56 03.43&+47 58 55.8&11.3&\ldots                   &\object{TYC\,3562-707-1}   &\ldots                  &   45\,455& 109.5& 35.3&Q0-Q1 &Q2.2   \\
10709716&18 45 29.64&+48 05 33.0&13.9&\ldots                   &\ldots           &\ldots                  &   13\,501& 310.5&  6.1&Q1-Q4 &\ldots \\
10713398&18 53 42.43&+48 02 25.8&11.2&\ldots                   &\object{TYC\,3544-1186-1}  &\ldots                  &   15\,860&  44.4&  1.2&Q1    &Q0     \\
10717871&19 03 14.88&+48 02 56.6&10.5&\ldots                   &\object{TYC\,3545-2523-1}  &\ldots                  &   40\,421& 137.7& 66.3&Q0-Q1 &Q2.3   \\
10723718&19 15 05.93&+48 00 40.9&14.2&\ldots                   &\ldots           &\ldots                  &   13\,650& 310.5&  5.9&Q1-Q4 &\ldots \\
10730618&19 26 30.48&+48 05 34.8&10.5&\ldots                   &\object{TYC\,3547-1205-1}  &\ldots                  &  411\,665& 321.6&  7.3&\ldots&Q0-Q4.3\\
10775968&18 45 15.58&+48 06 56.6&10.6&\ldots                   &\object{TYC\,3544-733-1}   &\ldots                  &   39\,910& 228.8&158.6&Q0-Q1 &Q3.3   \\
10777541&18 48 50.14&+48 06 45.9&14.1&\ldots                   &\ldots           &\ldots                  &   12\,652& 310.5&  7.3&Q1-Q4 &\ldots \\
10777903&18 49 40.42&+48 07 13.9&10.2&\ldots                   &\object{BD+47\,2705}       &\ldots                  &   43\,945&  79.6&  4.5&Q0-Q1 &Q2.1   \\
10778640&18 51 17.76&+48 06 19.5&13.8&\ldots                   &\ldots           &\ldots                  &   13\,190& 310.5&  7.4&Q1-Q4 &\ldots \\
10783150&19 01 20.76&+48 08 30.9&13.1&\ldots                   &\ldots           &\ldots                  &   11\,299& 252.5&  4.5&Q0-Q4 &\ldots \\
10788451&19 12 37.80&+48 08 15.5&11.1&\ldots                   &\object{TYC\,3546-1364-1}  &\ldots                  &   40\,136& 228.8&158.5&Q0-Q1 &Q3.3   \\
10797526&19 27 49.37&+48 10 36.3&8.3 &B5$^{32}$                &\object{HD\,183558}       &\ldots                  &  147\,727& 109.7&  4.5&\ldots&Q0-Q2.2\\
10797849&19 28 20.69&+48 10 57.2&10.8&\ldots                   &\object{TYC\,3547-1020-1}  &binary                  &  435\,432& 321.6&  5.1&\ldots&Q0-Q4.3\\
10813970&19 50 47.21&+48 10 17.3&11.3&\ldots                   &\object{TYC\,3561-1538-1}  &\ldots                  &   40\,408& 137.7& 66.3&Q0-Q1 &Q2.3   \\
10815466&19 52 28.63&+48 10 28.0&11.2&\ldots                   &\object{TYC\,3561-434-1}   &binary$^{\star}$        &   43\,946&  79.6&  4.5&Q0-Q1 &Q2.1   \\
10853783&19 13 30.60&+48 12 21.2&11.0&\ldots                   &\object{TYC\,3546-374-1}   &\ldots                  &   44\,428& 321.5&248.3&Q0-Q1 &Q4.3   \\
10861649&19 27 58.37&+48 17 37.9&12.1&\ldots                   &\ldots           &\ldots                  &  431\,057& 321.6&  4.5&\ldots&Q0-Q4.3\\
10902738&18 45 46.99&+48 23 01.6&12.5&\ldots                   &\ldots           &\ldots                  &    9\,706& 217.8&  5.4&Q1-Q3 &\ldots \\
10920182&19 27 36.17&+48 19 09.9&11.8&\ldots                   &\ldots           &\ldots                  &  430\,256& 321.6&  4.5&\ldots&Q0-Q4.3\\
10920273&19 27 45.77&+48 19 45.4&11.9&\ldots                   &\ldots           &\ldots                  &  430\,371& 321.6&  4.5&\ldots&Q0-Q4.3\\
10920447&19 28 04.97&+48 18 27.6&11.2&\ldots                   &\object{TYC\,3547-1099-1}  &\ldots                  &   44\,429& 321.5&248.3&Q0-Q1 &Q4.3   \\
10971674&19 19 09.79&+48 26 53.3&13.8&\ldots                   &\ldots           &\ldots                  &   12\,734& 310.5&  5.7&Q1-Q4 &\ldots \\
10975247&19 26 34.37&+48 29 14.9&11.1&\ldots                   &\ldots           &\ldots                  &   48\,556&  44.2&  1.3&Q0    &Q1     \\
10977859&19 31 37.99&+48 26 33.1&8.8 &A2$^{35}$                &\object{HD\,184333}       &\ldots                  &   49\,510&  44.2&  1.2&Q0    &Q1     \\
10988009&19 48 08.23&+48 27 37.8&10.2&\ldots                   &\object{TYC\,3561-622-1}   &\ldots                  &   43\,947&  79.6&  4.5&Q0-Q1 &Q2.1   \\
11013201&18 48 00.07&+48 32 32.0&9.3 &A2$^{35}$                &\object{BD+48\,2768}       &\ldots                  &   43\,656&  79.6&  4.5&Q0-Q1 &Q2.1   \\
11017401&18 59 53.81&+48 33 17.0&14.6&\ldots                   &\ldots           &\ldots                  &   10\,873& 241.5&150.6&Q1-Q4 &\ldots \\
11020521&19 07 39.65&+48 34 19.4&11.4&\ldots                   &\ldots           &\ldots                  &  338\,509& 252.7&  5.1&\ldots&Q0-Q4.1\\
11021188&19 09 15.58&+48 33 38.9&11.3&\ldots                   &\ldots           &\ldots                  &  342\,509& 252.7&  4.5&\ldots&Q0-Q4.1\\
11027270&19 22 35.14&+48 35 49.5&11.3&\ldots                   &\object{TYC\,3547-1058-1}  &\ldots                  &   88\,810& 321.5&248.3&Q0-Q1 &Q4.3   \\
11067972&18 48 26.30&+48 36 16.9&14.3&\ldots                   &\ldots           &\ldots                  &   12\,550& 310.5&  7.2&Q1-Q4 &\ldots \\
11069435&18 52 28.25&+48 40 08.7&14.5&\ldots                   &\ldots           &\ldots                  &   13\,300& 310.5&  5.9&Q1-Q4 &\ldots \\
11082830&19 24 46.87&+48 38 19.8&10.9&\ldots                   &\object{TYC\,3547-759-1}   &binary                  &   38\,597& 292.5&219.3&Q0-Q1 &Q4.2   \\
11090405&19 39 12.38&+48 36 24.2&9.6 &A5$^{35}$                &\object{BD+48\,2925}       &\ldots                  &   40\,423& 137.7& 66.3&Q0-Q1 &Q2.3   \\
11122763&18 52 27.24&+48 47 55.6&13.9&\ldots                   &\ldots           &\ldots                  &   13\,297& 310.5&  5.8&Q1-Q4 &\ldots \\
11125764&19 01 09.67&+48 42 57.5&11.1&\ldots                   &\object{TYC\,3545-69-1}    &\ldots                  &   49\,041&  33.4&  0.0&\ldots&Q1     \\
11127190&19 04 37.85&+48 46 32.4&11.4&\ldots                   &\ldots           &\ldots                  &   15\,856&  44.4&  1.2&Q1    &Q0     \\
11128041&19 06 59.26&+48 43 27.7&10.8&\ldots                   &\ldots           &\ldots                  &  339\,574& 252.7&  4.6&\ldots&Q0-Q4.1\\
11128126&19 07 12.19&+48 47 45.1&11.3&\ldots                   &\ldots           &\ldots                  &  338\,231& 252.7&  5.1&\ldots&Q0-Q4.1\\
11129289&19 10 15.19&+48 44 32.1&11.7&\ldots                   &\ldots           &\ldots                  &  336\,245& 252.7&  5.1&\ldots&Q0-Q4.1\\
11180361&19 04 04.61&+48 52 00.3&7.7 &A2/3V$^{20}$             &\object{HD\,177876}       &\ldots                  &   39\,548& 217.8&158.5&Q1    &Q3.3   \\
11182716&19 10 24.26&+48 50 41.5&12.0&\ldots                   &\ldots           &\ldots                  &  337\,715& 252.7&  5.1&\ldots&Q0-Q4.1\\
11183399&19 12 06.29&+48 52 21.4&12.8&\ldots                   &\ldots           &\ldots                  &   11\,324& 252.5&  4.6&Q0-Q4 &\ldots \\
11183539&19 12 25.80&+48 50 21.2&10.8&\ldots                   &\object{TYC\,3550-456-1}   &\ldots                  &   45\,180& 169.8& 95.2&Q0-Q1 &Q3.1   \\
11193046&19 32 45.31&+48 52 07.6&9.6 &A2$^{35}$                &\object{BD+48\,2912}       &\ldots                  &   40\,255& 137.7& 66.3&Q0-Q1 &Q2.3   \\
11197934&19 41 29.06&+48 48 22.0&11.0&\ldots                   &\object{TYC\,3565-514-1}   &\ldots                  &   44\,324& 321.5&248.3&Q0-Q1 &Q4.3   \\
11199412&19 43 51.58&+48 48 07.5&10.9&\ldots                   &\object{TYC\,3565-674-1}   &\ldots                  &   58\,160& 321.6&248.3&Q1    &Q0-Q4.3\\
11230518&18 55 50.50&+48 55 32.1&13.6&\ldots                   &\ldots           &\ldots                  &   10\,454& 241.5&  5.7&Q1-Q4 &\ldots \\
11232922&19 02 17.33&+48 54 33.0&14.1&\ldots                   &\ldots           &\ldots                  &   10\,290& 241.5&  6.2&Q1-Q4 &\ldots \\
11233189&19 02 52.42&+48 56 31.6&13.5&\ldots                   &\ldots           &\ldots                  &   10\,545& 251.5&  5.6&Q0-Q4 &\ldots \\
11234888&19 07 00.22&+48 56 07.0&11.9&\ldots                   &\ldots           &\ldots                  &  337\,220& 252.7&  5.1&\ldots&Q0-Q4.1\\
11235721&19 09 10.61&+48 55 39.1&11.9&\ldots                   &\ldots           &\ldots                  &  338\,373& 252.7&  5.1&\ldots&Q0-Q4.1\\
11236253&19 10 39.34&+48 56 39.3&12.0&\ldots                   &\ldots           &\ldots                  &  328\,959& 252.7&  5.1&\ldots&Q0-Q4.1\\
11240653&19 19 53.18&+48 54 03.6&10.6&\ldots                   &\object{TYC\,3551-523-1}   &\ldots                  &   77\,272& 292.5&219.3&Q0-Q1 &Q4.2   \\
11253226&19 43 39.62&+48 55 44.2&8.4 &F5$^{35}$                &\object{HD\,186700}       &\ldots                  &   56\,546& 321.5& 35.3&Q0-Q4 &Q2.2   \\
11285767&19 01 12.19&+49 02 05.6&10.3&F2$^{35}$                &\object{BD+48\,2815}       &\ldots                  &   45\,466& 109.5& 35.3&Q0-Q1 &Q2.2   \\
11288686&19 08 39.31&+49 03 12.5&11.8&\ldots                   &\object{TYC\,3550-892-1}   &\ldots                  &   15\,861&  44.4&  1.2&Q1    &Q0     \\
11290197&19 12 40.70&+49 02 36.3&11.4&\ldots                   &\object{TYC\,3550-42-1}    &\ldots                  &  337\,111& 252.7&  5.1&\ldots&Q0-Q4.1\\
11309335&19 48 47.21&+49 05 50.0&10.5&\ldots                   &\object{TYC\,3565-1318-1}  &\ldots                  &   45\,182& 169.8& 95.2&Q0-Q1 &Q3.1   \\
11340063&19 04 11.66&+49 10 52.6&14.4&\ldots                   &\ldots           &\ldots                  &   10\,617& 241.5&  4.9&Q1-Q4 &\ldots \\
11340713&19 05 42.79&+49 08 47.4&13.0&\ldots                   &\ldots           &\ldots                  &   46\,076& 200.7&126.4&Q0-Q1 &Q3.2   \\
11342032&19 09 19.63&+49 11 48.3&12.8&\ldots                   &\ldots           &\ldots                  &   11\,332& 252.5&  4.5&Q0-Q4 &\ldots \\
11393580&19 06 05.35&+49 17 49.7&11.5&\ldots                   &\ldots           &\ldots                  &  340\,340& 252.7&  4.5&\ldots&Q0-Q4.1\\
11394216&19 07 48.43&+49 14 02.1&12.0&\ldots                   &\ldots           &\ldots                  &  338\,263& 252.7&  5.1&\ldots&Q0-Q4.1\\
11395018&19 09 55.49&+49 15 04.5&10.8&\ldots                   &\object{TYC\,3550-300-1}   &\ldots                  &  335\,442& 252.7&  5.1&\ldots&Q0-Q4.1\\
11395028&19 09 57.86&+49 16 44.4&11.7&\ldots                   &\ldots           &\ldots                  &  336\,659& 252.7&  4.5&\ldots&Q0-Q4.1\\
11395392&19 10 54.34&+49 17 04.6&12.6&\ldots                   &\ldots           &\ldots                  &   45\,461& 109.5& 35.3&Q0-Q1 &Q2.2   \\
11402951&19 27 32.81&+49 15 23.5&8.1 &kF3hA9mF5$^{14}$         &\object{HD\,183489}       &Am star$^{14}$          &   28\,721& 322.0&  4.5&Q0-Q4 &Q0     \\
11445774&19 05 21.00&+49 18 01.6&11.9&\ldots                   &\ldots           &\ldots                  &  341\,474& 252.7&  5.1&\ldots&Q0-Q4.1\\
11445913&19 05 40.63&+49 18 20.8&8.5 &kA7hA9mF5$^{14}$         &\object{HD\,178327}       &Am, hybrid$^{14,15}$     &   24\,170& 228.5&  4.5&Q0-Q3 &Q0     \\
11446143&19 06 19.22&+49 20 52.2&11.8&\ldots                   &\ldots           &\ldots                  &  334\,372& 252.7&  5.1&\ldots&Q0-Q4.1\\
11446181&19 06 24.36&+49 22 19.3&11.9&\ldots                   &\ldots           &\ldots                  &  338\,310& 252.7&  4.8&\ldots&Q0-Q4.1\\
11447883&19 11 04.92&+49 19 22.3&9.8 &F0$^{35}$                &\object{BD+49\,2951}       &\ldots                  &  351\,517& 253.0&  4.5&Q0-Q4 &Q0-Q4.1\\
11447953&19 11 13.92&+49 22 41.1&11.3&\ldots                   &\ldots           &\ldots                  &  342\,439& 252.7&  4.5&\ldots&Q0-Q4.1\\
11448266&19 12 02.93&+49 18 46.2&11.5&\ldots                   &\ldots           &\ldots                  &  339\,553& 252.7&  4.5&\ldots&Q0-Q4.1\\
11449931&19 15 46.08&+49 19 42.5&12.1&\ldots                   &\ldots           &\ldots                  &   12\,780& 320.0&  7.8&Q0-Q4 &\ldots \\
11454008&19 24 45.94&+49 23 03.2&11.1&\ldots                   &\object{TYC\,3551-2195-1}  &\ldots                  &   94\,458& 262.8&187.5&Q0-Q1 &Q4.1   \\
11494765&18 57 57.77&+49 24 56.4&11.1&\ldots                   &\object{TYC\,3549-1627-1}  &\ldots                  &   49\,461&  44.2&  1.2&Q0    &Q1     \\
11497012&19 03 53.04&+49 25 39.1&9.7 &F0$^{35}$                &\object{BD+49\,2927}       &\ldots                  &   49\,507&  44.2&  1.2&Q0    &Q1     \\
11498538&19 07 46.85&+49 29 07.3&7.3 &F5$^{35}$                &\object{HD\,178874}       &\ldots                  &  104\,958&  79.7&  4.5&\ldots&Q0-Q2.1\\
11499354&19 09 50.93&+49 25 10.5&12.0&\ldots                   &\ldots           &\ldots                  &  298\,877& 252.7& 30.9&\ldots&Q0-Q4.1\\
11499453&19 10 05.35&+49 25 47.5&10.7&\ldots                   &\object{TYC\,3550-1330-1}  &\ldots                  &  342\,562& 252.7&  4.5&\ldots&Q0-Q4.1\\
11502075&19 16 07.75&+49 28 46.6&14.2&\ldots                   &\ldots           &\ldots                  &   13\,788& 309.6&  4.6&Q1-Q4 &\ldots \\
11508397&19 29 38.30&+49 29 48.4&10.7&\ldots                   &\ldots           &\ldots                  &   38\,643& 292.5&219.3&Q0-Q1 &Q4.2   \\
11509728&19 32 21.24&+49 27 49.4&9.7 &A2$^{32}$                &\object{BD+49\,3039}       &\ldots                  &   15\,835&  44.4&  1.6&Q1    &Q0     \\
11515690&19 42 55.30&+49 25 27.0&10.6&\ldots                   &\object{TYC\,3565-580-1}   &\ldots                  &   38\,114& 292.5&219.4&Q0-Q1 &Q4.2   \\
11549609&19 04 23.64&+49 32 58.2&13.2&\ldots                   &\ldots           &\ldots                  &   10\,898& 252.1&  4.8&Q0-Q4 &\ldots \\
11551622&19 10 12.67&+49 33 08.0&13.9&\ldots                   &\ldots           &\ldots                  &   10\,369& 241.5&  5.7&Q1-Q4 &\ldots \\
11572666&19 51 22.80&+49 35 28.8&9.9 &\ldots                   &\object{TYC\,3565-1155-1}  &\ldots                  &   15\,857&  44.4&  1.2&Q1    &Q0     \\
11602449&19 08 13.78&+49 39 07.6&9.9 &\ldots                   &\object{TYC\,3550-1718-1}  &\ldots                  &   15\,855&  44.4&  1.2&Q1    &Q0     \\
11607193&19 19 29.78&+49 41 07.8&12.6&\ldots                   &\ldots           &\ldots                  &   14\,393& 321.5&  4.6&Q0-Q4 &\ldots \\
11612274&19 30 41.54&+49 39 10.7&10.6&\ldots                   &\object{TYC\,3564-1819-1}  &\ldots                  &   40\,115& 228.8&158.5&Q0-Q1 &Q3.3   \\
11622328&19 47 56.14&+49 39 14.1&9.5 &A2$^{33}$                &\object{BD+49\,3109}       &\ldots                  &    2\,089&  44.2&  1.2&Q0-Q1 &\ldots \\
11651083&19 01 15.65&+49 46 57.8&11.3&\ldots                   &\ldots           &\ldots                  &   11\,057& 252.5&  4.6&Q0-Q4 &\ldots \\
11651147&19 01 26.57&+49 45 14.1&13.8&\ldots                   &\ldots           &\ldots                  &   10\,423& 241.3&  5.5&Q1-Q4 &\ldots \\
11653958&19 08 57.19&+49 44 22.2&11.9&\ldots                   &\ldots           &\ldots                  &  335\,138& 252.7&  4.5&\ldots&Q0-Q4.1\\
11654210&19 09 41.76&+49 47 37.4&11.9&\ldots                   &\ldots           &\ldots                  &  334\,440& 252.7&  4.5&\ldots&Q0-Q4.1\\
11657840&19 18 15.26&+49 45 33.7&15.0&\ldots                   &\ldots           &\ldots                  &   13\,043& 310.5&  6.1&Q1-Q4 &\ldots \\
11661993&19 27 55.78&+49 45 43.5&9.4 &F2$^{33}$                &\object{BD+49\,3018}       &\ldots                  &   45\,466& 109.5& 35.3&Q0-Q1 &Q2.2   \\
11671429&19 45 48.82&+49 47 11.6&11.0&\ldots                   &\object{TYC\,3565-1003-1}  &\ldots                  &   41\,580& 321.5&248.3&Q0-Q1 &Q4.3   \\
11700370&18 57 38.28&+49 51 03.6&10.6&\ldots                   &\object{TYC\,3549-677-1}   &\ldots                  &   39\,786& 228.7&158.6&Q0-Q1 &Q3.3   \\
11700604&18 58 21.74&+49 53 55.7&11.1&\ldots                   &\object{TYC\,3549-914-1}   &\ldots                  &   49\,100&  44.2&  1.3&Q0    &Q1     \\
11706449&19 13 34.66&+49 51 01.2&11.0&\ldots                   &\ldots           &\ldots                  &   14\,384& 321.5&  4.9&Q0-Q4 &\ldots \\
11706564&19 13 51.17&+49 51 34.5&12.4&\ldots                   &\ldots           &\ldots                  &   14\,380& 321.5&  4.8&Q0-Q4 &\ldots \\
11707341&19 15 32.38&+49 51 13.6&13.8&\ldots                   &\ldots           &\ldots                  &   13\,915& 310.5&  4.8&Q1-Q4 &\ldots \\
11708170&19 17 18.50&+49 51 00.8&7.2 &F2$^{35}$                &\object{HD\,181252}       &\ldots                  &   57\,638& 321.5& 35.3&Q0-Q4 &Q2.2   \\
11714150&19 30 25.78&+49 53 09.0&10.3&\ldots                   &\object{TYC\,3564-231-1}   &\ldots                  &   39\,814& 137.7& 66.4&Q0-Q1 &Q2.3   \\
11718839&19 39 17.64&+49 48 06.1&10.9&\ldots                   &\object{TYC\,3564-891-1}   &\ldots                  &   44\,372& 321.5&248.3&Q0-Q1 &Q4.3   \\
11753169&19 03 04.37&+49 54 06.3&14.7&\ldots                   &\ldots           &\ldots                  &   10\,563& 241.5&  5.7&Q1-Q4 &\ldots \\
11754974&19 08 15.94&+49 57 15.4&12.7&\ldots                   &\ldots           &\ldots                  &   45\,195& 169.8&156.1&Q0-Q1 &Q3.1   \\
11821140&19 41 26.98&+50 03 11.0&10.0&F0$^{33}$                &\object{BD+49\,3081}       &\ldots                  &   15\,800&  44.4&  1.2&Q1    &Q0     \\
11822666&19 43 57.53&+50 04 31.8&10.7&\ldots                   &\ldots           &\ldots                  &   47\,515& 262.8&187.3&Q0-Q1 &Q4.1   \\
11824964&19 47 43.10&+50 05 14.2&10.6&\ldots                   &\object{TYC\,3565-247-1}   &\ldots                  &   39\,824& 228.8&158.6&Q0-Q1 &Q3.3   \\
11874676&19 47 15.31&+50 11 20.1&10.1&A5$^{35}$                &\object{BD+49\,3106}       &\ldots                  &   15\,861&  44.4&  1.2&Q1    &Q0     \\
11874898&19 47 35.95&+50 06 09.4&11.0&\ldots                   &\object{TYC\,3565-1373-1}  &\ldots                  &   15\,858&  44.4&  1.2&Q1    &Q0     \\
11910256&19 17 46.56&+50 16 17.4&10.6&\ldots                   &\ldots           &binary$^{\star}$        &   46\,863& 251.8&187.5&Q1    &Q4.1   \\
11910642&19 18 33.77&+50 17 00.6&10.2&\ldots                   &\object{TYC\,3550-1782-1}  &\ldots                  &   45\,401& 109.5& 35.3&Q0-Q1 &Q2.2   \\
11973705&19 46 42.58&+50 21 01.3&9.1 &B9$^{34}$                &\object{HD\,234999}       &\ldots                  &   28\,668& 322.0&  4.6&Q0-Q4 &Q0     \\
12018834&19 38 48.29&+50 24 13.8&10.8&\ldots                   &\object{TYC\,3564-274-1}   &\ldots                  &   95\,146& 262.8&187.3&Q0-Q1 &Q4.1   \\
12020590&19 42 20.35&+50 27 38.8&10.0&\ldots                   &\object{TYC\,3565-859-1}   &\ldots                  &   15\,830&  44.4&  1.4&Q1    &Q0     \\
12058428&19 18 05.66&+50 33 35.9&11.1&\ldots                   &\object{TYC\,3550-895-1}   &\ldots                  &   49\,055&  44.2&  1.2&Q0    &Q1     \\
12062443&19 27 48.05&+50 31 10.2&10.9&\ldots                   &\object{TYC\,3551-450-1}   &\ldots                  &   15\,826&  44.4&  1.6&Q1    &Q0     \\
12068180&19 39 22.42&+50 32 03.4&10.4&\ldots                   &\object{TYC\,3564-1358-1}  &\ldots                  &   40\,428& 137.7& 66.3&Q0-Q1 &Q2.3   \\
12102187&19 04 01.97&+50 37 26.3&11.1&\ldots                   &\object{TYC\,3549-88-1}    &\ldots                  &   49\,308&  44.2&  1.2&Q0    &Q1     \\
12117689&19 40 37.25&+50 38 31.5&10.8&\ldots                   &\object{TYC\,3568-996-1}   &\ldots                  &   45\,441& 109.5& 35.3&Q0-Q1 &Q2.2   \\
12122075&19 48 15.07&+50 39 11.8&10.7&\ldots                   &\object{TYC\,3569-391-1}   &binary$^{\star}$        &   47\,568& 262.8&187.3&Q0-Q1 &Q4.1   \\
12216817&19 43 11.14&+50 53 45.6&10.7&\ldots                   &\object{TYC\,3569-368-1}   &\ldots                  &   40\,433& 137.7& 66.3&Q0-Q1 &Q2.3   \\
12217281&19 44 00.38&+50 53 13.2&9.9 &F2$^{34}$                &\object{HD\,234984}       &\ldots                  &   15\,841&  44.4&  1.2&Q1    &Q0     \\
12353648&19 18 07.97&+51 10 47.5&9.6 &A2$^{34}$                &\object{HD\,234859}       &\ldots                  &   40\,397& 137.7& 66.3&Q0-Q1 &Q2.3   \\
12647070&19 21 51.14&+51 42 20.1&10.7&\ldots                   &\object{TYC\,3555-1407-1}  &\ldots                  &   47\,581& 262.8&187.3&Q0-Q1 &Q4.1   \\
12784394&19 19 51.41&+52 05 39.6&9.8 &A5$^{34}$                &\object{HD\,234869}       &\ldots                  &   15\,729&  44.4&  1.6&Q1    &Q0     \\
\label{database}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{c|ccccc|cccc|cc} 
\caption{Effective temperature (in K), \logg\,(in dex), and \vsini~values (in \kms) for the 750 sample stars}
\\ \hline \hline
& \multicolumn{5}{|c}{\Teff~(K)}&\multicolumn{4}{|c}{\logg~(dex)} & \multicolumn{2}{|c}{\vsini~(\kms)} \\
KIC ID& KIC\tablefootmark{a} & Literature & Literature & Literature &{\bf Adopted$^{\star}$} & KIC\tablefootmark{a} & Literature & Literature &{\bf Adopted$^{\star}$} & Spectra & Spectra\\ 
\hline
\endfirsthead
\caption{continued.}\\ \hline \hline
& \multicolumn{5}{|c}{\Teff~(K)}&\multicolumn{4}{|c}{\logg~(dex)} & \multicolumn{2}{|c}{\vsini~(\kms)} \\
KIC ID& KIC\tablefootmark{a} & Literature & Literature & Literature &{\bf Adopted$^{\star}$} & KIC\tablefootmark{a} & Literature & Literature &{\bf Adopted$^{\star}$} & Spectra & Spectra\\
\hline
\endhead
\hline
%\endfoot
\setlength{\tabcolsep}{0.5pt}
01162150          &6870           & \ldots                       & \ldots                       & \ldots                       &{\bf 6870 $\pm$290\tablefootmark{a}}&  3.47& \ldots                        & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
01294756          &8410           & \ldots                       & \ldots                       & \ldots                       &{\bf 8410 $\pm$290\tablefootmark{a}}&  3.92& \ldots                        & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
01432149          &7270           & \ldots                       & \ldots                       & \ldots                       &{\bf 7270 $\pm$290\tablefootmark{a}}&  3.99& \ldots                        & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
01571152$^{\circ}$&7050           & 6500$\pm$130\tablefootmark{b}& 7000$\pm$ 75\tablefootmark{g}& \ldots                       &{\bf 7000 $\pm$ 75\tablefootmark{g}}&  3.16& 4.49$\pm$0.21\tablefootmark{b}&4.15$\pm$0.26\tablefootmark{g}&{\bf 4.2  $\pm$0.26\tablefootmark{g}}& 91$\pm$13\tablefootmark{g}  &   \ldots                    \\
01571717          &8110           & \ldots                       & \ldots                       & \ldots                       &{\bf 8110 $\pm$290\tablefootmark{a}}&  3.98& \ldots                        & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
01573064          &4639           & \ldots                       & \ldots                       & \ldots                       &{\bf 4639 $\pm$290\tablefootmark{a}}&  2.54& \ldots                        & \ldots                       &{\bf 2.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
01718594          &7500           & \ldots                       & \ldots                       & \ldots                       &{\bf 7500 $\pm$290\tablefootmark{a}}&  3.95& \ldots                        & \ldots                        &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
01995489          &\ldots         & 6410$\pm$120\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6410 $\pm$120\tablefootmark{b}}&\ldots& 4.43$\pm$0.21\tablefootmark{b}& \ldots                       &{\bf 4.43 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
02020966          &\ldots         & 6560$\pm$130\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6560$\pm$130\tablefootmark{b}}&\ldots& 3.50$\pm$0.23\tablefootmark{b}& \ldots                        &{\bf 3.50 $\pm$0.23\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
02162283          &6680           & \ldots                       & \ldots                       & \ldots                       &{\bf 6680 $\pm$290\tablefootmark{a}}&  4.07& \ldots                        & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02163434          &4590           & \ldots                       & \ldots                       & \ldots                       &{\bf 4590 $\pm$290\tablefootmark{a}}&  2.67& \ldots                       & \ldots                        &{\bf 2.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02166218          &7150           & 7070$\pm$ 80\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7070 $\pm$ 80\tablefootmark{g}}&  3.35& 3.84$\pm$0.21\tablefootmark{b}&2.69$\pm$0.19\tablefootmark{g}&{\bf 2.69  $\pm$0.19\tablefootmark{g}}&100$\pm$ 3\tablefootmark{g}  &   \ldots                    \\
02168333          &8140           & \ldots                       & \ldots                       & \ldots                       &{\bf 8140 $\pm$290\tablefootmark{a}}&  3.83& \ldots                       & \ldots                        &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02300165          &7140           & \ldots                       & \ldots                       & \ldots                       &{\bf 7140 $\pm$290\tablefootmark{a}}&  3.58& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02303365          &7280           & \ldots                       & \ldots                       & \ldots                       &{\bf 7280 $\pm$290\tablefootmark{a}}&  3.65& \ldots                       & \ldots                        &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02306469          &4600           & \ldots                       & \ldots                       & \ldots                       &{\bf 4600 $\pm$290\tablefootmark{a}}&  2.42& \ldots                       & \ldots                        &{\bf 2.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02306716          &4670           & \ldots                       & \ldots                       & \ldots                       &{\bf 4670 $\pm$290\tablefootmark{a}}&  2.32& \ldots                       & \ldots                        &{\bf 2.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02310479          &4440           & \ldots                       & \ldots                       & \ldots                       &{\bf 4440 $\pm$290\tablefootmark{a}}&  2.02& \ldots                       & \ldots                        &{\bf 2.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02311130          &4640           & \ldots                       & \ldots                       & \ldots                       &{\bf 4640 $\pm$290\tablefootmark{a}}&  2.31& \ldots                       & \ldots                        &{\bf 2.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02423932          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
02439660          &7990           & \ldots                       & \ldots                       & \ldots                       &{\bf 7990 $\pm$290\tablefootmark{a}}&  3.95& \ldots                       & \ldots                        &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02443055          &4590           & \ldots                       & \ldots                       & \ldots                       &{\bf 4590 $\pm$290\tablefootmark{a}}&  2.52& \ldots                       & \ldots                        &{\bf 2.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02444598          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                        &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
02556297          &4590           & \ldots                       & \ldots                       & \ldots                       &{\bf 4590 $\pm$290\tablefootmark{a}}&  2.48& \ldots                       & \ldots                        &{\bf 2.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02556387          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
02557115          &4340           & \ldots                       & \ldots                       & \ldots                       &{\bf 4340 $\pm$290\tablefootmark{a}}&  2.22& \ldots                       & \ldots                        &{\bf 2.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02557430          &6250           & \ldots                       & \ldots                       & \ldots                       &{\bf 6250 $\pm$290\tablefootmark{a}}&  4.10& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02558273          &6440           & \ldots                       & \ldots                       & \ldots                       &{\bf 6440 $\pm$290\tablefootmark{a}}&  4.19& \ldots                       & \ldots                        &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02568519          &6170           & \ldots                       & \ldots                       & \ldots                       &{\bf 6170 $\pm$290\tablefootmark{a}}&  4.46& \ldots                       & \ldots                        &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02569639          &8020           & \ldots                       & \ldots                       & \ldots                       &{\bf 8020 $\pm$290\tablefootmark{a}}&  4.12& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02571868          &7930           & \ldots                       & \ldots                       & \ldots                       &{\bf 7930 $\pm$290\tablefootmark{a}}&  3.56& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02572386          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
02575161          &\ldots         & 6940$\pm$150\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6940 $\pm$150\tablefootmark{b}}&\ldots& 4.00$\pm$0.21\tablefootmark{b}& \ldots                       &{\bf 4.00 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
02578251          &\ldots         & 6610$\pm$130\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6610 $\pm$130\tablefootmark{b}}&\ldots& 4.23$\pm$0.21\tablefootmark{b}& \ldots                       &{\bf 4.23 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
02583658          &4620           & \ldots                       & \ldots                       & \ldots                       &{\bf 4620 $\pm$290\tablefootmark{a}}&  2.44& \ldots                       & \ldots                        &{\bf 2.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02584202          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                        &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
02584908          &8180           & \ldots                       & \ldots                       & \ldots                       &{\bf 8180 $\pm$290\tablefootmark{a}}&  3.70& \ldots                       & \ldots                        &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02694337          &7290           & \ldots                       & \ldots                       & \ldots                       &{\bf 7290 $\pm$290\tablefootmark{a}}&  3.99& \ldots                       & \ldots                        &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02707479          &7280           & \ldots                       & \ldots                       & \ldots                       &{\bf 7280 $\pm$290\tablefootmark{a}}&  4.10& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02718596          &4850           & \ldots                       & \ldots                       & \ldots                       &{\bf 4850 $\pm$290\tablefootmark{a}}&  2.63& \ldots                       & \ldots                        &{\bf 2.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02720582          &7060           & \ldots                       & \ldots                       & \ldots                       &{\bf 7060 $\pm$290\tablefootmark{a}}&  4.17& \ldots                       & \ldots                        &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02834796          &4570           & \ldots                       & \ldots                       & \ldots                       &{\bf 4570 $\pm$290\tablefootmark{a}}&  2.34& \ldots                       & \ldots                        &{\bf 2.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02835795          &\ldots         & 6690$\pm$130\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6690 $\pm$130\tablefootmark{b}}&\ldots& 3.74$\pm$0.22\tablefootmark{b}& \ldots                       &{\bf 3.74 $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
02853280          &7320           & \ldots                       & \ldots                       & \ldots                       &{\bf 7320 $\pm$290\tablefootmark{a}}&  3.59& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02855687          &4770           & \ldots                       & \ldots                       & \ldots                       &{\bf 4770 $\pm$290\tablefootmark{a}}&  2.52& \ldots                       & \ldots                        &{\bf 2.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02860123          &4620           & \ldots                       & \ldots                       & \ldots                       &{\bf 4620 $\pm$290\tablefootmark{a}}&  2.53& \ldots                       & \ldots                        &{\bf 2.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02969151          &4700           & \ldots                       & \ldots                       & \ldots                       &{\bf 4700 $\pm$290\tablefootmark{a}}&  2.37& \ldots                       & \ldots                        &{\bf 2.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02970244          &4720           & \ldots                       & \ldots                       & \ldots                       &{\bf 4720 $\pm$290\tablefootmark{a}}&  2.24& \ldots                       & \ldots                        &{\bf 2.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02972401          &4660           & \ldots                       & \ldots                       & \ldots                       &{\bf 4660 $\pm$290\tablefootmark{a}}&  2.59& \ldots                       & \ldots                        &{\bf 2.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02975832          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                   \\
02987660          &7310           & \ldots                       & \ldots                       & \ldots                       &{\bf 7310 $\pm$290\tablefootmark{a}}&  3.59& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02989746          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                         \ldots                        &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
02995525          &4850           & \ldots                       & \ldots                       & \ldots                       &{\bf 4850 $\pm$290\tablefootmark{a}}&  2.64& \ldots                       & \ldots                        &{\bf 2.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
02997802          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
03097912          &7880           & \ldots                       & \ldots                       & \ldots                       &{\bf 7880 $\pm$290\tablefootmark{a}}&  3.56& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03111451          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                        &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
03119604          &8210           & \ldots                       & \ldots                       & \ldots                       &{\bf 8210 $\pm$290\tablefootmark{a}}&  4.04& \ldots                       & \ldots                        &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03119825          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
03215800          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
03217554$^{\circ}$&7800           & 7830$\pm$120\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7830 $\pm$120\tablefootmark{g}}&  3.50&3.69$\pm$0.09\tablefootmark{g}& \ldots                        &{\bf 3.69 $\pm$0.09\tablefootmark{g}}&228$\pm$18\tablefootmark{g}  &   \ldots                    \\
03218637          &7190           & \ldots                       & \ldots                       & \ldots                       &{\bf 7190 $\pm$290\tablefootmark{a}}&  3.89& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03219256          &7290           & 7500$\pm$150\tablefootmark{i}& \ldots                       & \ldots                       &{\bf 7500 $\pm$150\tablefootmark{i}}&  3.56& 3.6$\pm$ 0.1\tablefootmark{i}& \ldots                       &{\bf 3.6   $\pm$0.1\tablefootmark{i}}& 90$\pm$ 5\tablefootmark{i}  &   \ldots                    \\
03220783          &4590           & \ldots                       & \ldots                       & \ldots                       &{\bf 4590 $\pm$290\tablefootmark{a}}&  2.58& \ldots                       & \ldots                       &{\bf 2.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03222364          &\ldots         & 6750$\pm$130\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6750 $\pm$130\tablefootmark{b}}&\ldots& 3.82$\pm$0.21\tablefootmark{b}& \ldots                      &{\bf 3.82 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
03230227          &7970           & \ldots                       & \ldots                       & \ldots                       &{\bf 7970 $\pm$290\tablefootmark{a}}&  3.89& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03231406          &7800           & \ldots                       & \ldots                       & \ldots                       &{\bf 7800 $\pm$290\tablefootmark{a}}&  3.76& \ldots                       & \ldots                        &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03240556          &8420           & \ldots                       & \ldots                       & \ldots                       &{\bf 8420 $\pm$290\tablefootmark{a}}&  3.85& \ldots                       & \ldots                        &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03245420          &7870           & \ldots                       & \ldots                       & \ldots                       &{\bf 7870 $\pm$290\tablefootmark{a}}&  3.66& \ldots                       & \ldots                        &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03248627          &4660           & \ldots                       & \ldots                       & \ldots                       &{\bf 4660 $\pm$290\tablefootmark{a}}&  2.32& \ldots                       & \ldots                        &{\bf 2.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03327681          &6500           & \ldots                       & \ldots                       & \ldots                       &{\bf 6500 $\pm$290\tablefootmark{a}}&  3.68& \ldots                       & \ldots                        &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03331147          &7020           & \ldots                       & \ldots                       & \ldots                       &{\bf 7020 $\pm$290\tablefootmark{a}}&  3.55& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03337002          &7200           & \ldots                       & \ldots                       & \ldots                       &{\bf 7200 $\pm$290\tablefootmark{a}}&  3.60& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03347643          &6780           & \ldots                       & \ldots                       & \ldots                       &{\bf 6780 $\pm$290\tablefootmark{a}}&  4.07& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03348390          &7140           & 6850$\pm$150\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6850 $\pm$150\tablefootmark{b}}&  4.02& 4.10$\pm$0.21\tablefootmark{b}& \ldots                       &{\bf 4.10 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
03354022          &4810           & \ldots                       & \ldots                       & \ldots                       &{\bf 4810 $\pm$290\tablefootmark{a}}&  2.26& \ldots                        & \ldots                       &{\bf 2.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03355066          &4900           & \ldots                       & \ldots                       & \ldots                       &{\bf 4900 $\pm$290\tablefootmark{a}}&  2.74& \ldots                       & \ldots                        &{\bf 2.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03424493          &7230           & \ldots                       & \ldots                       & \ldots                       &{\bf 7230 $\pm$290\tablefootmark{a}}&  3.44& \ldots                       & \ldots                        &{\bf 3.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03425802          &8050           & \ldots                       & \ldots                       & \ldots                       &{\bf 8050 $\pm$290\tablefootmark{a}}&  4.06& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03427144          &4790           & \ldots                       & \ldots                       & \ldots                       &{\bf 4790 $\pm$290\tablefootmark{a}}&  2.55& \ldots                        & \ldots                       &{\bf 2.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03427365          &4900           & \ldots                       & \ldots                       & \ldots                       &{\bf 4900 $\pm$290\tablefootmark{a}}&  2.48& \ldots                        & \ldots                       &{\bf 2.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03429637          &6960           & 7200$\pm$150\tablefootmark{i}& \ldots                       & \ldots                       &{\bf 7200 $\pm$150\tablefootmark{i}}&  3.42& 4.0$\pm$ 0.1\tablefootmark{i}& \ldots                        &{\bf 4.0   $\pm$0.1\tablefootmark{i}}& 50$\pm$ 5\tablefootmark{i}  &   \ldots                    \\
03437940          &7430           & 7342$\pm$162\tablefootmark{e}& 7700$\pm$120\tablefootmark{i}& \ldots                       &{\bf 7700 $\pm$120\tablefootmark{i}}&  3.86&  3.3 $\pm$0.2\tablefootmark{e}& 4.1$\pm$ 0.2\tablefootmark{i}&{\bf 4.1   $\pm$0.2\tablefootmark{i}} &120$\pm$ 5\tablefootmark{i}  &   \ldots                    \\
03440495          &7410           & \ldots                       & \ldots                       & \ldots                       &{\bf 7410 $\pm$290\tablefootmark{a}}&  3.93& \ldots                       & \ldots                        &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03449373          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                        &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
03449625          &\ldots         & \ldots                       & \ldots                       &\ldots                        &{\bf  \ldots                       }&\ldots& \ldots                       & \ldots                        &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
03453494          &7810           & 7750$\pm$ 70\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7750 $\pm$ 70\tablefootmark{g}}&  3.84&3.6 $\pm$0.3\tablefootmark{g}& \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{g}}&210$\pm$15\tablefootmark{g}  &   \ldots                    \\
03457434          &4570           & \ldots                       & \ldots                       & \ldots                       &{\bf 4570 $\pm$290\tablefootmark{a}}&  2.39& \ldots                       & \ldots                        &{\bf 2.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03458097          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                        &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
03458318          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
03525951          &4570           & \ldots                       & \ldots                       & \ldots                       &{\bf 4570 $\pm$290\tablefootmark{a}}&  2.47& \ldots                       & \ldots                        &{\bf 2.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03528578          &5020           & \ldots                       & \ldots                       & \ldots                       &{\bf 5020 $\pm$290\tablefootmark{a}}&  2.78& \ldots                       & \ldots                        &{\bf 2.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03539153          &7310           & 6790$\pm$140\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6790 $\pm$140\tablefootmark{b}}&  3.81& 3.73$\pm$0.21\tablefootmark{b}& \ldots                       &{\bf 3.73 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
03546061          &4770           & \ldots                       & \ldots                       & \ldots                       &{\bf 4770 $\pm$290\tablefootmark{a}}&  2.34& \ldots                       & \ldots                        &{\bf 2.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03558145          &7340           & \ldots                       & \ldots                       & \ldots                       &{\bf 7340 $\pm$290\tablefootmark{a}}&  4.11& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03629080          &4830           & \ldots                       & \ldots                       & \ldots                       &{\bf 4830 $\pm$290\tablefootmark{a}}&  2.74& \ldots                       & \ldots                        &{\bf 2.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03633693          &4530           & \ldots                       & \ldots                       & \ldots                       &{\bf 4530 $\pm$290\tablefootmark{a}}&  2.38& \ldots                       & \ldots                        &{\bf 2.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03634384          &7480           & \ldots                       & \ldots                       & \ldots                       &{\bf 7480 $\pm$290\tablefootmark{a}}&  3.86& \ldots                       & \ldots                        &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03643717          &4410           & \ldots                       & \ldots                       & \ldots                       &{\bf 4410 $\pm$290\tablefootmark{a}}&  2.02& \ldots                       & \ldots                        &{\bf 2.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03644116          &7500           & \ldots                       & \ldots                       & \ldots                       &{\bf 7500 $\pm$290\tablefootmark{a}}&  4.11& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03655513          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                        &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
03655608          &6600           & \ldots                       & \ldots                       & \ldots                       &{\bf 6600 $\pm$290\tablefootmark{a}}&  4.33& \ldots                       & \ldots                        &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03663141          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
03733735          &6440           & 6671$\pm$76\tablefootmark{c} &6760$\pm$  0\tablefootmark{d}& 6546$\pm$  0\tablefootmark{o}&{\bf 6671 $\pm$ 76\tablefootmark{c}}&  4.03& 4.31$\pm$0.10\tablefootmark{d}& \ldots                        &{\bf 4.3   $\pm$0.1\tablefootmark{d}}&   \ldots                    &   \ldots                    \\
03758717          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        &\ldots                        &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
03759814          &4890           & \ldots                       & \ldots                       & \ldots                       &{\bf 4890 $\pm$290\tablefootmark{a}}&  3.51& \ldots                       & \ldots                        &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03760002          &7030           & \ldots                       & \ldots                       & \ldots                       &{\bf 7030 $\pm$290\tablefootmark{a}}&  4.04& \ldots                       & \ldots                        &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03760826          &8640           & \ldots                       & \ldots                       & \ldots                       &{\bf 8640 $\pm$290\tablefootmark{a}}&  3.42& \ldots                       & \ldots                        &{\bf 3.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03761641          &8150           & \ldots                       & \ldots                       & \ldots                       &{\bf 8150 $\pm$290\tablefootmark{a}}&  4.10& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03836911          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                        &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
03850810          &7300           & \ldots                       & \ldots                       & \ldots                       &{\bf 7300 $\pm$290\tablefootmark{a}}&  3.56& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03851151          &8190           & \ldots                       & \ldots                       & \ldots                       &{\bf 8190 $\pm$290\tablefootmark{a}}&  4.10& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03868032          &8340           & \ldots                       & \ldots                       & \ldots                       &{\bf 8340 $\pm$290\tablefootmark{a}}&  4.04& \ldots                       & \ldots                        &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03941283          &7800           & \ldots                       & \ldots                       & \ldots                       &{\bf 7800 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                        &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03942911          &7310           & \ldots                       & \ldots                       & \ldots                       &{\bf 7310 $\pm$290\tablefootmark{a}}&  3.99& \ldots                       & \ldots                        &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03966357          &7460           & \ldots                       & \ldots                       & \ldots                       &{\bf 7460 $\pm$290\tablefootmark{a}}&  3.59& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
03970729          &7160           & \ldots                       & \ldots                       & \ldots                       &{\bf 7160 $\pm$290\tablefootmark{a}}&  4.14& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04035667          &7960           & \ldots                       & \ldots                       & \ldots                       &{\bf 7960 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                        &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04044353          &8300           & \ldots                       & \ldots                       & \ldots                       &{\bf 8300 $\pm$290\tablefootmark{a}}&  3.56& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04048488          &5900           & \ldots                       & \ldots                       & \ldots                       &{\bf 5900 $\pm$290\tablefootmark{a}}&  4.21& \ldots                       & \ldots                        &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04048494          &7620           & \ldots                       & \ldots                       & \ldots                       &{\bf 7620 $\pm$290\tablefootmark{a}}&  3.95& \ldots                       & \ldots                        &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04069477          &7190           & \ldots                       & \ldots                       & \ldots                       &{\bf 7190 $\pm$290\tablefootmark{a}}&  3.80& \ldots                       & \ldots                        &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04075519          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
04077032          &6790           & \ldots                       & \ldots                       & \ldots                       &{\bf 6790 $\pm$290\tablefootmark{a}}&  4.05& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04144300          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
04150611          &6620           & \ldots                       & \ldots                       & \ldots                       &{\bf 6620 $\pm$290\tablefootmark{a}}&  4.05& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04160876          &8290           & \ldots                       & \ldots                       & \ldots                       &{\bf 8290 $\pm$290\tablefootmark{a}}&  3.65& \ldots                       & \ldots                        &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04164363          &7480           & 6470$\pm$120\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6470 $\pm$120\tablefootmark{b}}&  3.83& 3.84$\pm$0.22\tablefootmark{b}& \ldots                       &{\bf 3.84 $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
04168574          &7710           & \ldots                       & \ldots                       & \ldots                       &{\bf 7710 $\pm$290\tablefootmark{a}}&  3.50& \ldots                       & \ldots                        &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04170631          &7500           & \ldots                       & \ldots                       & \ldots                       &{\bf 7500 $\pm$290\tablefootmark{a}}&  3.47& \ldots                       & \ldots                        &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04180199          &7220           & \ldots                       & \ldots                       & \ldots                       &{\bf 7220 $\pm$290\tablefootmark{a}}&  3.91& \ldots                       & \ldots                        &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04252757          &7650           & \ldots                       & \ldots                       & \ldots                       &{\bf 7650 $\pm$290\tablefootmark{a}}&  3.72& \ldots                       & \ldots                        &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04269337          &8000           & \ldots                       & \ldots                       & \ldots                       &{\bf 8000 $\pm$290\tablefootmark{a}}&  3.58& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04281581          &8140           & \ldots                       & \ldots                       & \ldots                       &{\bf 8140 $\pm$290\tablefootmark{a}}&  3.84& \ldots                       & \ldots                        &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04383117          &8250           & \ldots                       & \ldots                       & \ldots                       &{\bf 8250 $\pm$290\tablefootmark{a}}&  3.63& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04476836          &6760           & \ldots                       & \ldots                       & \ldots                       &{\bf 6760 $\pm$290\tablefootmark{a}}&  3.88& \ldots                       & \ldots                        &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04480321          &7150           & \ldots                       & \ldots                       & \ldots                       &{\bf 7150 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                        &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04488840          &7130           & \ldots                       & \ldots                       & \ldots                       &{\bf 7130 $\pm$290\tablefootmark{a}}&  3.54& \ldots                       & \ldots                        &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04550962          &7290           & \ldots                       & \ldots                       & \ldots                       &{\bf 7290 $\pm$290\tablefootmark{a}}&  3.54& \ldots                       & \ldots                        &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04556345          &7290           & \ldots                       & \ldots                       & \ldots                       &{\bf 7290 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                        &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04570326          &\ldots         & 7000$\pm$150\tablefootmark{i}& \ldots                       & \ldots                       &{\bf 7000 $\pm$150\tablefootmark{i}}&\ldots& 4.0$\pm$ 0.3\tablefootmark{i}& \ldots                        &{\bf 4.0   $\pm$0.3\tablefootmark{i}}& 80$\pm$20\tablefootmark{i}  &   \ldots                    \\
04588487          &7860           & \ldots                       & \ldots                       & \ldots                       &{\bf 7860 $\pm$290\tablefootmark{a}}&  3.98& \ldots                       & \ldots                        &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04647763          &6890           & 6850$\pm$140\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6850 $\pm$140\tablefootmark{b}}&  4.05& 3.56$\pm$0.22\tablefootmark{b}& \ldots                       &{\bf 3.56 $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
04649476          &8330           & \ldots                       & \ldots                       & \ldots                       &{\bf 8330 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                        &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04671225          &8230           & \ldots                       & \ldots                       & \ldots                       &{\bf 8230 $\pm$290\tablefootmark{a}}&  3.27& \ldots                       & \ldots                        &{\bf 3.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04677684          &7860           & \ldots                       & \ldots                       & \ldots                       &{\bf 7860 $\pm$290\tablefootmark{a}}&  3.32& \ldots                       & \ldots                        &{\bf 3.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04758316          &6980           & \ldots                       & \ldots                       & \ldots                       &{\bf 6980 $\pm$290\tablefootmark{a}}&  4.07& \ldots                       & \ldots                        &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04768677          &8360           & \ldots                       & \ldots                       & \ldots                       &{\bf 8360 $\pm$290\tablefootmark{a}}&  3.97& \ldots                       & \ldots                        &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04840675          &7110           & \ldots                       & \ldots                       & \ldots                       &{\bf 7110 $\pm$290\tablefootmark{a}}&  3.55& \ldots                       & \ldots                        &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04850899          &\ldots         & 7132$\pm$163\tablefootmark{e}& 7244$\pm$  0\tablefootmark{d}& \ldots                       &{\bf 7132 $\pm$163\tablefootmark{e}}&\ldots& 4.2$\pm$0.2\tablefootmark{e}& 4.26$\pm$0.05\tablefootmark{d} &{\bf 4.26  $\pm$0.05\tablefootmark{d}}&   \ldots                    &   \ldots                    \\
04856630          &7350           & \ldots                       & \ldots                       & \ldots                       &{\bf 7350 $\pm$290\tablefootmark{a}}&  3.89& \ldots                       & \ldots                        &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04857678          &\ldots         & 6668$\pm$  0\tablefootmark{o}& \ldots                       & \ldots                       &{\bf 6680 $\pm$290\tablefootmark{o}}&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
04863077          &7520           & \ldots                       & \ldots                       & \ldots                       &{\bf 7520 $\pm$290\tablefootmark{a}}&  3.90& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04909697          &7820           & \ldots                       & \ldots                       & \ldots                       &{\bf 7820 $\pm$290\tablefootmark{a}}&  3.92& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04919818          &7320           & \ldots                       & \ldots                       & \ldots                       &{\bf 7320 $\pm$290\tablefootmark{a}}&  3.97& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04920125          &7630           & \ldots                       & \ldots                       & \ldots                       &{\bf 7630 $\pm$290\tablefootmark{a}}&  3.62& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04936524          &7470           & \ldots                       & \ldots                       & \ldots                       &{\bf 7470 $\pm$290\tablefootmark{a}}&  3.79& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
04937257          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
04989900          &7900           & \ldots                       & \ldots                       & \ldots                       &{\bf 7900 $\pm$290\tablefootmark{a}}&  3.51& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05024150          &5250           & \ldots                       & \ldots                       & \ldots                       &{\bf 5250 $\pm$290\tablefootmark{a}}&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
05024454          &6210           & \ldots                       & \ldots                       & \ldots                       &{\bf 6210 $\pm$290\tablefootmark{a}}&  4.11& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05024455          &6760           & \ldots                       & \ldots                       & \ldots                       &{\bf 6760 $\pm$290\tablefootmark{a}}&  4.44& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05024456          &4300           & \ldots                       & \ldots                       & \ldots                       &{\bf 4300 $\pm$290\tablefootmark{a}}&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
05024750          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                      &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
05038228          &6740           & \ldots                       & \ldots                       & \ldots                       &{\bf 6740 $\pm$290\tablefootmark{a}}&  4.13& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05080290          &5140           & \ldots                       & \ldots                       & \ldots                       &{\bf 5140 $\pm$290\tablefootmark{a}}&  3.58& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05088308          &6570           & 6740$\pm$ 50\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 6740 $\pm$ 50\tablefootmark{g}}&  4.04&2.70$\pm$0.13\tablefootmark{g}& \ldots                       &{\bf 2.70  $\pm$0.13\tablefootmark{g}}& 41$\pm$ 1\tablefootmark{g}  &   \ldots                    \\
05105754          &7090           & \ldots                       & \ldots                       & \ldots                       &{\bf 7090 $\pm$290\tablefootmark{a}}&  4.13& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05112786          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                      &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
05112932          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                      &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
05113797          &8140           & \ldots                       & \ldots                       & \ldots                       &{\bf 8140 $\pm$290\tablefootmark{a}}&  3.83& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05164767          &\ldots         & 6576$\pm$121\tablefootmark{e}& 6960$\pm$ 80\tablefootmark{g}& 6982$\pm$  0\tablefootmark{o}&{\bf 6960 $\pm$ 80\tablefootmark{g}}&\ldots& 3.11$\pm$0.19\tablefootmark{e}&4.01$\pm$0.37\tablefootmark{g}&{\bf 3.11  $\pm$0.19\tablefootmark{e}}&162$\pm$ 9\tablefootmark{g}  &   \ldots                    \\
05180796          &7450           & \ldots                       & \ldots                       & \ldots                       &{\bf 7450 $\pm$290\tablefootmark{a}}&  3.89& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05197256          &7610           & \ldots                       & \ldots                       & \ldots                       &{\bf 7610 $\pm$290\tablefootmark{a}}&  3.88& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05199464          &6080           & \ldots                       & \ldots                       & \ldots                       &{\bf 6080 $\pm$290\tablefootmark{a}}&  4.53& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05200084          &7470           & \ldots                       & \ldots                       & \ldots                       &{\bf 7470 $\pm$290\tablefootmark{a}}&  3.84& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05201088          &5450           & \ldots                       & \ldots                       & \ldots                       &{\bf 5450 $\pm$290\tablefootmark{a}}&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
05209712          &8360           & \ldots                       & \ldots                       & \ldots                       &{\bf 8360 $\pm$290\tablefootmark{a}}&  3.95& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05217733          &9120           & \ldots                       & \ldots                       & \ldots                       &{\bf 9120 $\pm$290\tablefootmark{a}}&  4.22& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05219533          &7410           & \ldots                       & \ldots                       & \ldots                       &{\bf 7410 $\pm$290\tablefootmark{a}}&  3.94& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&115\tablefootmark{n}           &   \ldots                    \\
05272673          &7120           & \ldots                       & \ldots                       & \ldots                       &{\bf 7120 $\pm$290\tablefootmark{a}}&  3.76& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05294571          &6580           & \ldots                       & \ldots                       & \ldots                       &{\bf 6580 $\pm$290\tablefootmark{a}}&  4.07& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05296877          &6660           & 6500$\pm$200\tablefootmark{i}& \ldots                       & \ldots                       &{\bf 6500 $\pm$200\tablefootmark{i}}&  4.11& 3.8$\pm$ 0.3\tablefootmark{i}& \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{i}}&200$\pm$20\tablefootmark{i}  &   \ldots                    \\
05356349          &8290           & \ldots                       & \ldots                       & \ldots                       &{\bf 8290 $\pm$290\tablefootmark{a}}&  3.91& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05371747          &7070           & \ldots                       & \ldots                       & \ldots                       &{\bf 7070 $\pm$290\tablefootmark{a}}&  4.03& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05391416          &8060           & \ldots                       & \ldots                       & \ldots                       &{\bf 8060 $\pm$290\tablefootmark{a}}&  3.89& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05428254          &7390           & \ldots                       & \ldots                       & \ldots                       &{\bf 7390 $\pm$290\tablefootmark{a}}&  3.93& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05436432          &8330           & \ldots                       & \ldots                       & \ldots                       &{\bf 8330 $\pm$290\tablefootmark{a}}&  3.90& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05437206          &7710           & \ldots                       & \ldots                       & \ldots                       &{\bf 7710 $\pm$290\tablefootmark{a}}&  3.67& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05446068$^{\circ}$&5340           & 5980$\pm$120\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 5980 $\pm$120\tablefootmark{g}}&  4.48&3.58$\pm$0.28\tablefootmark{g}& \ldots                       &{\bf 3.58  $\pm$0.28\tablefootmark{g}}& 11$\pm$ 1\tablefootmark{g}  &   \ldots                    \\
05473171          &7450           & \ldots                       & \ldots                       & \ldots                       &{\bf 7450 $\pm$290\tablefootmark{a}}&  3.63& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05474427          &6880           & \ldots                       & \ldots                       & \ldots                       &{\bf 6880 $\pm$290\tablefootmark{a}}&  4.14& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05476495          &7360           & \ldots                       & \ldots                       & \ldots                       &{\bf 7360 $\pm$290\tablefootmark{a}}&  3.92& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05476864          &6580           & 6550$\pm$120\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6550 $\pm$120\tablefootmark{b}}&  4.11& 3.72$\pm$0.22\tablefootmark{b}& \ldots                      &{\bf 3.72  $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
05513861          &6170           & 6610$\pm$140\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6610 $\pm$140\tablefootmark{b}}&  4.43& 4.48$\pm$0.21\tablefootmark{b}& \ldots                      &{\bf 4.48  $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
05603049          &8000           & \ldots                       & \ldots                       & \ldots                       &{\bf 8000 $\pm$290\tablefootmark{a}}&  3.71& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05630362          &7360           & \ldots                       & \ldots                       & \ldots                       &{\bf 7360 $\pm$290\tablefootmark{a}}&  3.53& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05632093          &8090           & \ldots                       & \ldots                       & \ldots                       &{\bf 8090 $\pm$290\tablefootmark{a}}&  4.07& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05641711          &7160           & \ldots                       & \ldots                       & \ldots                       &{\bf 7160 $\pm$290\tablefootmark{a}}&  3.97& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05709664          &7200           & \ldots                       & \ldots                       & \ldots                       &{\bf 7200 $\pm$290\tablefootmark{a}}&  4.04& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05722346          &6670           & \ldots                       & \ldots                       & \ldots                       &{\bf 6670 $\pm$290\tablefootmark{a}}&  4.21& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05724048          &6520           & \ldots                       & \ldots                       & \ldots                       &{\bf 6520 $\pm$290\tablefootmark{a}}&  4.08& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05724440          &7290           & 7699$\pm$ 81\tablefootmark{c}&7537$\pm$186\tablefootmark{e}& 7350$\pm$120\tablefootmark{i}&{\bf 7350 $\pm$120\tablefootmark{i}}&  3.57& 3.98$\pm$0.21\tablefootmark{e}& 3.6$\pm$ 0.3\tablefootmark{i}&{\bf 3.6   $\pm$0.3\tablefootmark{i}}&220$\pm$ 5\tablefootmark{i}  &   \ldots                    \\
05724810          &7330           & \ldots                       & \ldots                       & \ldots                       &{\bf 7330 $\pm$290\tablefootmark{a}}&  3.88& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05768203          &6450           & \ldots                       & \ldots                       & \ldots                       &{\bf 6450 $\pm$290\tablefootmark{a}}&  3.95& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05772411          &6760           & \ldots                       & \ldots                       & \ldots                       &{\bf 6760 $\pm$290\tablefootmark{a}}&  4.18& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05774557          &7050           & \ldots                       & \ldots                       & \ldots                       &{\bf 7050 $\pm$290\tablefootmark{a}}&  3.99& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05785707          &8010           & 7940$\pm$ 80\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7940 $\pm$ 80\tablefootmark{g}}&  3.62&3.44$\pm$0.26\tablefootmark{g}& \ldots                       &{\bf 3.44 $\pm$0.26\tablefootmark{g}}&170$\pm$11\tablefootmark{g}  &   \ldots                    \\
05810113          &6360           & 6480$\pm$120\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6480 $\pm$120\tablefootmark{b}}&  4.22& 3.60$\pm$0.23\tablefootmark{b}& \ldots                      &{\bf 3.60  $\pm$0.23\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
05857714          &6710           & \ldots                       & \ldots                       & \ldots                       &{\bf 6710 $\pm$290\tablefootmark{a}}&  3.80& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05880360          &7690           & \ldots                       & \ldots                       & \ldots                       &{\bf 7690 $\pm$290\tablefootmark{a}}&  3.64& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05940273          &8010           & \ldots                       & \ldots                       & \ldots                       &{\bf 8010 $\pm$290\tablefootmark{a}}&  3.59& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05954264          &6720           & 6900$\pm$146\tablefootmark{e}& \ldots                       & \ldots                       &{\bf 6900 $\pm$146\tablefootmark{e}}&  4.15& 3.86$\pm$0.21\tablefootmark{e}& \ldots                      &{\bf 3.86 $\pm$0.21\tablefootmark{e}}&   \ldots                    &   \ldots                    \\
05965837          &6520           & 6975$\pm$200\tablefootmark{i}& \ldots                       & \ldots                       &{\bf 6975 $\pm$200\tablefootmark{i}}&  4.15& 4.0$\pm$ 0.4\tablefootmark{i}& \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{i}}& 20$\pm$10\tablefootmark{i}  &   \ldots                    \\
05980337          &7680           & \ldots                       & \ldots                       & \ldots                       &{\bf 7680 $\pm$290\tablefootmark{a}}&  3.76& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
05988140          &7450           & 7267$\pm$163\tablefootmark{e}& 7400$\pm$150\tablefootmark{i}& \ldots                       &{\bf 7400 $\pm$150\tablefootmark{i}}&  3.54& 3.32$\pm$0.23\tablefootmark{e}& 3.7$\pm$ 0.3\tablefootmark{i}&{\bf 3.32  $\pm$0.23\tablefootmark{e}}& 70$\pm$20\tablefootmark{i}  &   \ldots                    \\
06032730          &7110           & \ldots                       & \ldots                       & \ldots                       &{\bf 7110 $\pm$290\tablefootmark{a}}&  3.79& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06067817          &7840           & \ldots                       & \ldots                       & \ldots                       &{\bf 7840 $\pm$290\tablefootmark{a}}&  3.86& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06123324          &6670           & 6700$\pm$130\tablefootmark{b}& 6641$\pm$123\tablefootmark{e}& \ldots                       &{\bf 6700 $\pm$130\tablefootmark{b}}&  3.40& 3.09$\pm$0.23\tablefootmark{b}& 3.06$\pm$0.21\tablefootmark{e}&{\bf 3.1 $\pm$0.3\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
06141372          &7080           & \ldots                       & \ldots                       & \ldots                       &{\bf 7080 $\pm$290\tablefootmark{a}}&  4.21& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06142919          &7000           & \ldots                       & \ldots                       & \ldots                       &{\bf 7000 $\pm$290\tablefootmark{a}}&  4.02& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06187665          &6880           & 6025$\pm$ 60\tablefootmark{c}&6025$\pm$  0\tablefootmark{d}& \ldots                        &{\bf 6025 $\pm$ 60\tablefootmark{c}}&  4.01& 4.27$\pm$0.11\tablefootmark{d}& \ldots                       &{\bf 4.27 $\pm$0.11\tablefootmark{d}}&   \ldots                    &   \ldots                    \\
06199731          &7850           & \ldots                       & \ldots                       & \ldots                       &{\bf 7850 $\pm$290\tablefootmark{a}}&  3.55& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06268890          &7280           & \ldots                       & \ldots                       & \ldots                       &{\bf 7280 $\pm$290\tablefootmark{a}}&  3.49& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06279848          &\ldots         & 6826$\pm$140\tablefootmark{e}& \ldots                       & \ldots                       &{\bf 6826 $\pm$140\tablefootmark{e}}&\ldots&  3.8$\pm$0.2\tablefootmark{e} & \ldots                      &{\bf 3.8   $\pm$0.2\tablefootmark{e}}&   \ldots                    &   \ldots                    \\
06289468          &8270           & 8150$\pm$100\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 8150 $\pm$100\tablefootmark{g}}&  3.74&3.29$\pm$0.09\tablefootmark{g}& \ldots                       &{\bf 3.29  $\pm$0.09\tablefootmark{g}}&148$\pm$ 7\tablefootmark{g}  &   \ldots                    \\
06301745          &6790           & 6740$\pm$130\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6740 $\pm$130\tablefootmark{b}}&  4.13& 4.01$\pm$0.21\tablefootmark{b}& \ldots                      &{\bf 4.01 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
06381306          &8060           & \ldots                       & \ldots                       & \ldots                       &{\bf 8060 $\pm$290\tablefootmark{a}}&  3.63& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06432054          &7090           & 7287$\pm$167\tablefootmark{e}& 7400$\pm$150\tablefootmark{l}& \ldots                       &{\bf 7400 $\pm$150\tablefootmark{l}}&  3.85& 3.81$\pm$0.19\tablefootmark{e}&  3.9$\pm$0.2\tablefootmark{l}&{\bf 3.81   $\pm$0.19\tablefootmark{e}}&   \ldots                    &   \ldots                    \\
06440930          &8320           & \ldots                       & \ldots                       & \ldots                       &{\bf 8320 $\pm$290\tablefootmark{a}}&  4.09& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06443122          &7480           & \ldots                       & \ldots                       & \ldots                       &{\bf 7480 $\pm$290\tablefootmark{a}}&  3.54& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06446951          &7380           & \ldots                       & \ldots                       & \ldots                       &{\bf 7380 $\pm$290\tablefootmark{a}}&  4.06& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06448112          &8150           & \ldots                       & \ldots                       & \ldots                       &{\bf 8150 $\pm$290\tablefootmark{a}}&  4.01& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06462033          &8390           & \ldots                       & \ldots                       & \ldots                       &{\bf 8390 $\pm$290\tablefootmark{a}}&  4.32& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06500578          &7840           & \ldots                       & \ldots                       & \ldots                       &{\bf 7840 $\pm$290\tablefootmark{a}}&  3.64& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06509175          &7300           & 7520$\pm$ 60\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7520 $\pm$ 60\tablefootmark{g}}&  3.52&3.29$\pm$0.3\tablefootmark{g}& \ldots                       &{\bf 3.3   $\pm$0.3\tablefootmark{g}}&132$\pm$ 8\tablefootmark{g}  &   \ldots                    \\
06519869          &7150           & \ldots                       & \ldots                       & \ldots                       &{\bf 7150 $\pm$290\tablefootmark{a}}&  3.80& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06586052          &7520           & \ldots                       & \ldots                       & \ldots                       &{\bf 7520 $\pm$290\tablefootmark{a}}&  4.05& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06587551          &8380           & 8870$\pm$190\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 8870 $\pm$190\tablefootmark{g}}&  3.93&3.78$\pm$0.09\tablefootmark{g}& \ldots                       &{\bf 3.78 $\pm$0.09\tablefootmark{g}}&138$\pm$ 9\tablefootmark{g}  &   \ldots                    \\
06590403          &7030           & \ldots                       & \ldots                       & \ldots                       &{\bf 7030 $\pm$290\tablefootmark{a}}&  3.93& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06606229          &6750           & \ldots                       & \ldots                       & \ldots                       &{\bf 6750 $\pm$290\tablefootmark{a}}&  4.09& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06614168          &7270           & \ldots                       & \ldots                       & \ldots                       &{\bf 7270 $\pm$290\tablefootmark{a}}&  4.14& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06629106          &7070           & \ldots                       & \ldots                       & \ldots                       &{\bf 7070 $\pm$290\tablefootmark{a}}&  3.95& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06668729          &7770           & \ldots                       & \ldots                       & \ldots                       &{\bf 7770 $\pm$290\tablefootmark{a}}&  3.48& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06670742          &7450           & 6386$\pm$ 62\tablefootmark{c}& \ldots                       & \ldots                       &{\bf 6386 $\pm$ 62\tablefootmark{c}}&  3.61& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06678614          &7410           & \ldots                       & \ldots                       & \ldots                       &{\bf 7410 $\pm$290\tablefootmark{a}}&  3.85& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06694649          &7750           & \ldots                       & \ldots                       & \ldots                       &{\bf 7750 $\pm$290\tablefootmark{a}}&  3.66& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06756386          &7990           & 7900$\pm$ 70\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7900 $\pm$ 70\tablefootmark{g}}&  3.51&3.17$\pm$0.10\tablefootmark{g}& \ldots                       &{\bf 3.2 $\pm$0.1\tablefootmark{g}}&190$\pm$12\tablefootmark{g}  &   \ldots                    \\
06756481          &7310           & \ldots                       & \ldots                       & \ldots                       &{\bf 7310 $\pm$290\tablefootmark{a}}&  3.52& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06761539          &7240           & \ldots                       & \ldots                       & \ldots                       &{\bf 7240 $\pm$290\tablefootmark{a}}&  4.04& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06776331          &7650           & \ldots                       & \ldots                       & \ldots                       &{\bf 7650 $\pm$290\tablefootmark{a}}&  3.72& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06790335          &7690           & \ldots                       & \ldots                       & \ldots                       &{\bf 7690 $\pm$290\tablefootmark{a}}&  3.52& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06804821          &7480           & \ldots                       & \ldots                       & \ldots                       &{\bf 7480 $\pm$290\tablefootmark{a}}&  3.65& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06865077          &7770           & \ldots                       & \ldots                       & \ldots                       &{\bf 7770 $\pm$290\tablefootmark{a}}&  3.62& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06922690          &7320           & \ldots                       & \ldots                       & \ldots                       &{\bf 7320 $\pm$290\tablefootmark{a}}&  3.61& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06923424          &7060           & \ldots                       & \ldots                       & \ldots                       &{\bf 7060 $\pm$290\tablefootmark{a}}&  4.16& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06937758          &7840           & \ldots                       & \ldots                       & \ldots                       &{\bf 7840 $\pm$290\tablefootmark{a}}&  3.47& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06939291          &7140           & \ldots                       & \ldots                       & \ldots                       &{\bf 7140 $\pm$290\tablefootmark{a}}&  3.52& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06947064          &8170           & \ldots                       & \ldots                       & \ldots                       &{\bf 8170 $\pm$290\tablefootmark{a}}&  3.91& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06951642          &7180           & \ldots                       & \ldots                       & \ldots                       &{\bf 7180 $\pm$290\tablefootmark{a}}&  3.37& \ldots                       & \ldots                       &{\bf 3.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
06965789          &7650           & \ldots                       & \ldots                       & \ldots                       &{\bf 7650 $\pm$290\tablefootmark{a}}&  3.39& \ldots                       & \ldots                       &{\bf 3.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07007103          &6910           & \ldots                       & \ldots                       & \ldots                       &{\bf 6910 $\pm$290\tablefootmark{a}}&  4.06& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07106205          &6970           & 6900$\pm$140\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6900 $\pm$140\tablefootmark{b}}&  4.05& 3.73$\pm$0.21\tablefootmark{b}& \ldots                      &{\bf 3.73 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
07106648          &7010           & \ldots                       & \ldots                       & \ldots                       &{\bf 7010 $\pm$290\tablefootmark{a}}&  4.11& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07109598          &7270           & \ldots                       & \ldots                       & \ldots                       &{\bf 7270 $\pm$290\tablefootmark{a}}&  4.08& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07119530          &7780          & 7608$\pm$190\tablefootmark{e}& 7500$\pm$200\tablefootmark{i}& \ldots                        &{\bf 7500 $\pm$200\tablefootmark{i}}&  3.49& 3.26$\pm$0.21\tablefootmark{e}& 3.6$\pm$ 0.3\tablefootmark{i}&{\bf 3.26  $\pm$0.21\tablefootmark{e}}&200$\pm$20\tablefootmark{i}  &   \ldots                    \\
07122746          &8340          & 7740$\pm$200\tablefootmark{b}& \ldots                       & \ldots                        &{\bf 7740 $\pm$200\tablefootmark{b}}&  3.84& 4.00$\pm$0.18\tablefootmark{b}& \ldots                       &{\bf 4.00 $\pm$0.18\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
07204237          &8070           & \ldots                       & \ldots                       & \ldots                       &{\bf 8070 $\pm$290\tablefootmark{a}}&  4.05& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07211759          &8220           & \ldots                       & \ldots                       & \ldots                       &{\bf 8220 $\pm$290\tablefootmark{a}}&  3.77& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07212040          &7500           & \ldots                       & \ldots                       & \ldots                       &{\bf 7500 $\pm$290\tablefootmark{a}}&  3.97& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07215607          &6530           & \ldots                       & \ldots                       & \ldots                       &{\bf 6530 $\pm$290\tablefootmark{a}}&  4.06& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07217483          &6940           & \ldots                       & \ldots                       & \ldots                       &{\bf 6940 $\pm$290\tablefootmark{a}}&  3.89& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07220356          &6340           & \ldots                       & \ldots                       & \ldots                       &{\bf 6340 $\pm$290\tablefootmark{a}}&  4.26& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07265427          &7560           & \ldots                       & \ldots                       & \ldots                       &{\bf 7560 $\pm$290\tablefootmark{a}}&  4.13& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07287118          &7850           & \ldots                       & \ldots                       & \ldots                       &{\bf 7850 $\pm$290\tablefootmark{a}}&  3.76& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07300387          &7000           & \ldots                       & \ldots                       & \ldots                       &{\bf 7000 $\pm$290\tablefootmark{a}}&  3.60& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07304385          &6890           & \ldots                       & \ldots                       & \ldots                       &{\bf 6890 $\pm$290\tablefootmark{a}}&  3.60& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07338125          &7860           & \ldots                       & \ldots                       & \ldots                       &{\bf 7860 $\pm$290\tablefootmark{a}}&  3.96& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07350486          &7290           & \ldots                       & \ldots                       & \ldots                       &{\bf 7290 $\pm$290\tablefootmark{a}}&  3.65& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07352425          &6890           & \ldots                       & \ldots                       & \ldots                       &{\bf 6890 $\pm$290\tablefootmark{a}}&  4.07& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07352776          &7460           & \ldots                       & \ldots                       & \ldots                       &{\bf 7460 $\pm$290\tablefootmark{a}}&  3.99& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07385478          &6480           & \ldots                       & \ldots                       & \ldots                       &{\bf 6480 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07436266          &7020           & \ldots                       & \ldots                       & \ldots                       &{\bf 7020 $\pm$290\tablefootmark{a}}&  4.05& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07450284          &7930           & \ldots                       & \ldots                       & \ldots                       &{\bf 7930 $\pm$290\tablefootmark{a}}&  3.74& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07502559          &7470           & \ldots                       & \ldots                       & \ldots                       &{\bf 7470 $\pm$290\tablefootmark{a}}&  3.89& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07533694          &7860           & \ldots                       & \ldots                       & \ldots                       &{\bf 7860 $\pm$290\tablefootmark{a}}&  3.80& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07548061          &5000           &5370 $\pm$120\tablefootmark{q}& \ldots                       & \ldots                       &{\bf 5370 $\pm$120\tablefootmark{q}}&  2.42&1.50$\pm$0.35\tablefootmark{q}& \ldots                       &{\bf 2.4 $\pm$0.3\tablefootmark{a}}& 12$\pm$ 2\tablefootmark{q}   &   \ldots                    \\
07548479          &7340           & 7500$\pm$250\tablefootmark{r}& \ldots                       & \ldots                       &{\bf 7500 $\pm$250\tablefootmark{l}}&  3.84&3.90$\pm$0.25\tablefootmark{l}& \ldots                       &{\bf 3.90  $\pm$0.25\tablefootmark{l}}& 10$\pm$ 2\tablefootmark{l}  &   \ldots                    \\
07553237          &6930           & \ldots                       & \ldots                       & \ldots                       &{\bf 6930 $\pm$290\tablefootmark{a}}&  4.12& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07583939          &8310           & \ldots                       & \ldots                       & \ldots                       &{\bf 8310 $\pm$290\tablefootmark{a}}&  3.95& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07596250          &6870           & \ldots                       & \ldots                       & \ldots                       &{\bf 6870 $\pm$290\tablefootmark{a}}&  3.90& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07662076          &7050           & \ldots                       & \ldots                       & \ldots                       &{\bf 7050 $\pm$290\tablefootmark{a}}&  4.01& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07668791          &8150           & \ldots                       & \ldots                       & \ldots                       &{\bf 8150 $\pm$290\tablefootmark{a}}&  3.89& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07669848          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }& 19\tablefootmark{o}         &19.4$\pm$2.0\tablefootmark{n}\\
07694191          &7850           & \ldots                       & \ldots                       & \ldots                       &{\bf 7850 $\pm$290\tablefootmark{a}}&  3.54& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07697795          &7480           & \ldots                       & \ldots                       & \ldots                       &{\bf 7480 $\pm$290\tablefootmark{a}}&  3.56& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07699056          &7410           & \ldots                       & \ldots                       & \ldots                       &{\bf 7410 $\pm$290\tablefootmark{a}}&  3.67& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07702705          &7310           & 6710$\pm$130\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6710 $\pm$130\tablefootmark{b}}&  4.00& 2.88$\pm$0.23\tablefootmark{b}& \ldots                      &{\bf 2.88 $\pm$0.23\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
07732458          &7550           & \ldots                       & \ldots                       & \ldots                       &{\bf 7550 $\pm$290\tablefootmark{a}}&  3.64& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07742739          &7170           & \ldots                       & \ldots                       & \ldots                       &{\bf 7170 $\pm$290\tablefootmark{a}}&  3.89& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07748238          &7230           & 7260$\pm$ 64\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7260 $\pm$ 64\tablefootmark{g}}&  3.47&4.06$\pm$0.28\tablefootmark{g}& \ldots                       &{\bf 4.06 $\pm$0.28\tablefootmark{g}}&119$\pm$ 6\tablefootmark{g}  &   \ldots                    \\
07756853          &8060           & \ldots                       & \ldots                       & \ldots                       &{\bf 8060 $\pm$290\tablefootmark{a}}&  3.94& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07767565          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
07770282          &7450           & \ldots                       & \ldots                       & \ldots                       &{\bf 7450 $\pm$290\tablefootmark{a}}&  3.50& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07771991          &7300           & \ldots                       & \ldots                       & \ldots                       &{\bf 7300 $\pm$290\tablefootmark{a}}&  3.53& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07773133          &6640           & \ldots                       & \ldots                       & \ldots                       &{\bf 6640 $\pm$290\tablefootmark{a}}&  3.52&\ldots                       & \ldots                        &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07777435          &8120           & \ldots                       & \ldots                       & \ldots                       &{\bf 8120 $\pm$290\tablefootmark{a}}&  3.75& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07798339          &6680           & 6880$\pm$144\tablefootmark{e}& 6700$\pm$200\tablefootmark{i}& 6745$\pm$  0\tablefootmark{o}&{\bf 6880 $\pm$144\tablefootmark{e}}& 3.40& 3.90$\pm$0.21\tablefootmark{e}& 3.7$\pm$ 0.3\tablefootmark{i}&{\bf 3.90 $\pm$0.21\tablefootmark{e}}&15.4$\pm$2.0\tablefootmark{n}& 15$\pm$ 5\tablefootmark{g,i}\\
07827131          &8290           & \ldots                       & \ldots                       & \ldots                       &{\bf 8290 $\pm$290\tablefootmark{a}}&  3.49& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07831302          &8160           & \ldots                       & \ldots                       & \ldots                       &{\bf 8160 $\pm$290\tablefootmark{a}}&  3.86& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07834612          &7450           & \ldots                       & \ldots                       & \ldots                       &{\bf 7450 $\pm$290\tablefootmark{a}}&  3.67& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07842286          &7660           & \ldots                       & \ldots                       & \ldots                       &{\bf 7660 $\pm$290\tablefootmark{a}}&  3.77& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07842621          &7620           & \ldots                       & \ldots                       & \ldots                       &{\bf 7620 $\pm$290\tablefootmark{a}}&  3.54& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07848288          &7380           & \ldots                       & \ldots                       & \ldots                       &{\bf 7380 $\pm$290\tablefootmark{a}}&  3.52& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07890526          &7080           & \ldots                       & \ldots                       & \ldots                       &{\bf 7080 $\pm$290\tablefootmark{a}}&  4.07& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07900367          &6970           & \ldots                       & \ldots                       & \ldots                       &{\bf 6970 $\pm$290\tablefootmark{a}}&  4.14& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07908633          &7840           & \ldots                       & \ldots                       & \ldots                       &{\bf 7840 $\pm$290\tablefootmark{a}}&  3.73& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07959867          &8480           & \ldots                       & \ldots                       & \ldots                       &{\bf 8480 $\pm$290\tablefootmark{a}}&  3.90& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07977996          &7120           & \ldots                       & \ldots                       & \ldots                       &{\bf 7120 $\pm$290\tablefootmark{a}}&  3.77& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
07985370          &5610           & \ldots                       & \ldots                       & \ldots                       &{\bf 5610 $\pm$290\tablefootmark{a}}&  4.60& \ldots                       & \ldots                       &{\bf 4.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08029546          &7120           & \ldots                       & \ldots                       & \ldots                       &{\bf 7120 $\pm$290\tablefootmark{a}}&  3.89& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08043961          &6350           & \ldots                       & \ldots                       & \ldots                       &{\bf 6350 $\pm$290\tablefootmark{a}}&  3.62& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08054146          &8150           &6770$\pm$ 150\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6770 $\pm$150\tablefootmark{b}}&  3.67&3.08$\pm$ 0.27\tablefootmark{b}& \ldots                      &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08103917          &7130           & \ldots                       & \ldots                       & \ldots                       &{\bf 7130 $\pm$290\tablefootmark{a}}&  4.16& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08104589          &6510           & \ldots                       & \ldots                       & \ldots                       &{\bf 6510 $\pm$290\tablefootmark{a}}&  4.29& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08123127          &7160           & \ldots                       & \ldots                       & \ldots                       &{\bf 7160 $\pm$290\tablefootmark{a}}&  3.69& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08143903          &3680           & \ldots                       & \ldots                       & \ldots                       &{\bf 3680 $\pm$290\tablefootmark{a}}&  4.22& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08144674          &7290           & \ldots                       & \ldots                       & \ldots                       &{\bf 7290 $\pm$290\tablefootmark{a}}&  3.85& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08145477          &6800           & \ldots                       & \ldots                       & \ldots                       &{\bf 6800 $\pm$290\tablefootmark{a}}&  4.06& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08149341          &7540           & \ldots                       & \ldots                       & \ldots                       &{\bf 7540 $\pm$290\tablefootmark{a}}&  4.00& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08159135          &5020           & \ldots                       & \ldots                       & \ldots                       &{\bf 5020 $\pm$290\tablefootmark{a}}&  4.14& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08197761          &7070           & \ldots                       & \ldots                       & \ldots                       &{\bf 7070 $\pm$290\tablefootmark{a}}&  4.09& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08197788          &8010           & 7500$\pm$150\tablefootmark{i}& \ldots                       & \ldots                       &{\bf 7500 $\pm$150\tablefootmark{i}}&  3.98& 4.0$\pm$ 0.3\tablefootmark{i}& \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{i}}&230$\pm$20\tablefootmark{i}  &   \ldots                    \\
08211500          &7400           & \ldots                       & \ldots                       & \ldots                       &{\bf 7400 $\pm$290\tablefootmark{a}}&  3.91& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08218419          &4550           & \ldots                       & \ldots                       & \ldots                       &{\bf 4550 $\pm$290\tablefootmark{a}}&  2.20& \ldots                       & \ldots                       &{\bf 2.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08222685          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
08223568          &6790           & 6740$\pm$140\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6740 $\pm$140\tablefootmark{b}}&  3.88& 4.38$\pm$0.21\tablefootmark{b}& \ldots                      &{\bf 4.38 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
08223987          &5550           & \ldots                       & \ldots                       & \ldots                       &{\bf 5550 $\pm$290\tablefootmark{a}}&  4.45& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08230025          &7280           & \ldots                       & \ldots                       & \ldots                       &{\bf 7280 $\pm$290\tablefootmark{a}}&  3.48& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08245366          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
08248630          &7310           & \ldots                       & \ldots                       & \ldots                       &{\bf 7310 $\pm$290\tablefootmark{a}}&  3.74& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08264061          &7230           & \ldots                       & \ldots                       & \ldots                       &{\bf 7230 $\pm$290\tablefootmark{a}}&  4.10& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08264075          &7650           & \ldots                       & \ldots                       & \ldots                       &{\bf 7650 $\pm$290\tablefootmark{a}}&  4.06& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08264274          &7640           & \ldots                       & \ldots                       & \ldots                       &{\bf 7640 $\pm$290\tablefootmark{a}}&  3.74& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08264404          &7890           & 7500$\pm$200\tablefootmark{i}& \ldots                       & \ldots                       &{\bf 7500 $\pm$200\tablefootmark{i}}&  3.73& 3.7$\pm$ 0.3\tablefootmark{i}& \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{i}}&250$\pm$20\tablefootmark{i}  &   \ldots                    \\
08264546          &7630           & \ldots                       & \ldots                       & \ldots                       &{\bf 7630 $\pm$290\tablefootmark{a}}&  3.96& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08264583          &8360           & 7240$\pm$160\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 7240 $\pm$160\tablefootmark{b}}&  3.64& 2.97$\pm$0.22\tablefootmark{b}& \ldots                      &{\bf 3.97 $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
08264588          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
08264617          &7310           & \ldots                       & \ldots                       & \ldots                       &{\bf 7310 $\pm$290\tablefootmark{a}}&  4.12& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08264674          &8030           & \ldots                       & \ldots                       & \ldots                       &{\bf 8030 $\pm$290\tablefootmark{a}}&  3.69& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08264698          &8010           & 7500$\pm$200\tablefootmark{i}& \ldots                       & \ldots                       &{\bf 7500 $\pm$200\tablefootmark{i}}&  3.79& 3.9$\pm$ 0.2\tablefootmark{i}& \ldots                       &{\bf 3.9   $\pm$0.2\tablefootmark{i}}&210$\pm$20\tablefootmark{i}  &   \ldots                    \\
08283796          &5500           & \ldots                       & \ldots                       & \ldots                       &{\bf 5500 $\pm$290\tablefootmark{a}}&  4.05& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08293302          &6450           & \ldots                       & \ldots                       & \ldots                       &{\bf 6450 $\pm$290\tablefootmark{a}}&  4.22& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08323104          &7590           & \ldots                       & \ldots                       & \ldots                       &{\bf 7590 $\pm$290\tablefootmark{a}}&  3.92& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08330056          &7240           & \ldots                       & \ldots                       & \ldots                       &{\bf 7240 $\pm$290\tablefootmark{a}}&  4.10& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08330092          &6900           & \ldots                       & \ldots                       & \ldots                       &{\bf 6900 $\pm$290\tablefootmark{a}}&  4.12& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08330463          &6020           & \ldots                       & \ldots                       & \ldots                       &{\bf 6020 $\pm$290\tablefootmark{a}}&  4.86& \ldots                       & \ldots                       &{\bf 4.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08330778          &7620           & \ldots                       & \ldots                       & \ldots                       &{\bf 7620 $\pm$290\tablefootmark{a}}&  4.03& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08352420          &6560           & \ldots                       & \ldots                       & \ldots                       &{\bf 6560 $\pm$290\tablefootmark{a}}&  4.30& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08355130          &7040           & \ldots                       & \ldots                       & \ldots                       &{\bf 7040 $\pm$290\tablefootmark{a}}&  4.11& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08355837          &5860           & \ldots                       & \ldots                       & \ldots                       &{\bf 5860 $\pm$290\tablefootmark{a}}&  4.30& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08397426          &7030           & \ldots                       & \ldots                       & \ldots                       &{\bf 7030 $\pm$290\tablefootmark{a}}&  3.55& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08415752          &7780           & \ldots                       & \ldots                       & \ldots                       &{\bf 7780 $\pm$290\tablefootmark{a}}&  4.00& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08429756          &7360           & \ldots                       & \ldots                       & \ldots                       &{\bf 7360 $\pm$290\tablefootmark{a}}&  3.67& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08446738          &7150           & \ldots                       & \ldots                       & \ldots                       &{\bf 7150 $\pm$290\tablefootmark{a}}&  3.93& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08454553          &6670           & \ldots                       & \ldots                       & \ldots                       &{\bf 6670 $\pm$290\tablefootmark{a}}&  3.58& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08459354          &7430           & \ldots                       & \ldots                       & \ldots                       &{\bf 7430 $\pm$290\tablefootmark{a}}&  3.62& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08460025          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
08460993          &6710           & \ldots                       & \ldots                       & \ldots                       &{\bf 6710 $\pm$290\tablefootmark{a}}&  3.98& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08479107          &5050           & \ldots                       & \ldots                       & \ldots                       &{\bf 5050 $\pm$290\tablefootmark{a}}&  4.52& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08482540          &6360           & \ldots                       & \ldots                       & \ldots                       &{\bf 6360 $\pm$290\tablefootmark{a}}&  4.33& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08488065          &6190           & \ldots                       & \ldots                       & \ldots                       &{\bf 6190 $\pm$290\tablefootmark{a}}&  4.20& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08489712          &8350           & \ldots                       & \ldots                       & \ldots                       &{\bf 8350 $\pm$290\tablefootmark{a}}&  3.52& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08499639          &6580           & \ldots                       & \ldots                       & \ldots                       &{\bf 6580 $\pm$290\tablefootmark{a}}&  4.12& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08507325          &7140           & \ldots                       & \ldots                       & \ldots                       &{\bf 7140 $\pm$290\tablefootmark{a}}&  3.43& \ldots                       & \ldots                       &{\bf 3.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08516008          &8320           & \ldots                       & \ldots                       & \ldots                       &{\bf 8320 $\pm$290\tablefootmark{a}}&  3.60& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08516686          &8240           & \ldots                       & \ldots                       & \ldots                       &{\bf 8240 $\pm$290\tablefootmark{a}}&  4.02& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08525286          &7350           & \ldots                       & \ldots                       & \ldots                       &{\bf 7350 $\pm$290\tablefootmark{a}}&  4.19& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08545456          &7860           & \ldots                       & \ldots                       & \ldots                       &{\bf 7860 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08560996          &7870           & \ldots                       & \ldots                       & \ldots                       &{\bf 7870 $\pm$290\tablefootmark{a}}&  3.61& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08565229          &7740           & \ldots                       & \ldots                       & \ldots                       &{\bf 7740 $\pm$290\tablefootmark{a}}&  3.88& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08579615          &8260           & \ldots                       & \ldots                       & \ldots                       &{\bf 8260 $\pm$290\tablefootmark{a}}&  3.98& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08583770          &7660           & 9000$\pm$200\tablefootmark{i}& \ldots                       & \ldots                       &{\bf 9000 $\pm$200\tablefootmark{i}}&  3.47& 3.0$\pm$ 0.2\tablefootmark{i}& \ldots                       &{\bf 3.0   $\pm$0.2\tablefootmark{i}}&130$\pm$10\tablefootmark{i}  &   \ldots                    \\
08590553          &7300           & \ldots                       & \ldots                       & \ldots                       &{\bf 7300 $\pm$290\tablefootmark{a}}&  3.98& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08608260          &7890           & \ldots                       & \ldots                       & \ldots                       &{\bf 7890 $\pm$290\tablefootmark{a}}&  3.91& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08623953          &7730           & 7720$\pm$ 50\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7720 $\pm$ 50\tablefootmark{g}}&  3.74&3.47$\pm$0.08\tablefootmark{g}& \ldots                       &{\bf 3.47 $\pm$0.08\tablefootmark{g}}& 84$\pm$ 4\tablefootmark{g}  &   \ldots                    \\
08651452          &6940           & \ldots                       & \ldots                       & \ldots                       &{\bf 6940 $\pm$290\tablefootmark{a}}&  4.07& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08655712          &7380           & \ldots                       & \ldots                       & \ldots                       &{\bf 7380 $\pm$290\tablefootmark{a}}&  3.45& \ldots                       & \ldots                       &{\bf 3.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08695156          &7640           & \ldots                       & \ldots                       & \ldots                       &{\bf 7640 $\pm$290\tablefootmark{a}}&  3.37& \ldots                       & \ldots                       &{\bf 3.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08703413          &7710           & \ldots                       & \ldots                       & \ldots                       &{\bf 7710 $\pm$290\tablefootmark{a}}&  3.77& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08714886          &9140           &19\,000$\pm$0\tablefootmark{f}& \ldots                       & \ldots                       &{\bf 19\,000$\pm$290\tablefootmark{f}}&  4.09& 4.3\tablefootmark{f}          & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{f}}&   \ldots                    &   \ldots                    \\
08717065          &7440           & \ldots                       & \ldots                       & \ldots                       &{\bf 7440 $\pm$290\tablefootmark{a}}&  3.76& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08738244          &8170           & 8260$\pm$160\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 8260 $\pm$160\tablefootmark{g}}&  4.15&3.25$\pm$0.12\tablefootmark{g}& \ldots                       &{\bf 3.25 $\pm$0.12\tablefootmark{g}}&133$\pm$ 8\tablefootmark{g}  &   \ldots                    \\
08742449          &5580           & \ldots                       & \ldots                       & \ldots                       &{\bf 5580 $\pm$290\tablefootmark{a}}&  4.38& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08746834          &4690           & \ldots                       & \ldots                       & \ldots                       &{\bf 4690 $\pm$290\tablefootmark{a}}&  3.28& \ldots                       & \ldots                       &{\bf 3.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08747415          &5030           & \ldots                       & \ldots                       & \ldots                       &{\bf 5030 $\pm$290\tablefootmark{a}}&  3.51& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08748251          &6800           & \ldots                       & \ldots                       & \ldots                       &{\bf 6800 $\pm$290\tablefootmark{a}}&  4.15& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08750029          &\ldots         & 7340$\pm$ 60\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7340 $\pm$ 60\tablefootmark{g}}&\ldots&3.72$\pm$0.3\tablefootmark{g}& \ldots                       &{\bf 3.7  $\pm$0.3\tablefootmark{g}}&165$\pm$ 8\tablefootmark{g}  &   \ldots                    \\
08766619          &6990           & 6570$\pm$120\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6570 $\pm$120\tablefootmark{b}}&  3.81& 3.59$\pm$0.22\tablefootmark{b}& \ldots                      &{\bf 3.59 $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
08827821          &7390           & \ldots                       & \ldots                       & \ldots                       &{\bf 7390 $\pm$290\tablefootmark{a}}&  3.69& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08838457          &6200           & \ldots                       & \ldots                       & \ldots                       &{\bf 6200 $\pm$290\tablefootmark{a}}&  3.85& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08869302          &7280           & \ldots                       & \ldots                       & \ldots                       &{\bf 7280 $\pm$290\tablefootmark{a}}&  4.18& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08869892          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
08871304          &7150           & \ldots                       & \ldots                       & \ldots                       &{\bf 7150 $\pm$290\tablefootmark{a}}&  3.43& \ldots                       & \ldots                       &{\bf 3.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08881697          &7730           & \ldots                       & \ldots                       & \ldots                       &{\bf 7730 $\pm$290\tablefootmark{a}}&  3.86& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08915335          &7770           & \ldots                       & \ldots                       & \ldots                       &{\bf 7770 $\pm$290\tablefootmark{a}}&  3.48& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08933391          &7630           & 7616$\pm$193\tablefootmark{e}& \ldots                       & \ldots                       &{\bf 7616 $\pm$193\tablefootmark{e}}&  3.69& 3.71$\pm$0.19\tablefootmark{e}& \ldots                      &{\bf 3.71 $\pm$0.19\tablefootmark{e}}&   \ldots                    &   \ldots                    \\
08940640          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
08972966          &7660           & \ldots                       & \ldots                       & \ldots                       &{\bf 7660 $\pm$290\tablefootmark{a}}&  3.80& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
08975515          &7180           & \ldots                       & \ldots                       & \ldots                       &{\bf 7180 $\pm$290\tablefootmark{a}}&  3.90& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09020157          &6960           & 6880$\pm$150\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6880 $\pm$150\tablefootmark{b}}&  3.97& 4.12$\pm$0.21\tablefootmark{b}& \ldots                      &{\bf 4.12 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
09020199          &6540           & \ldots                       & \ldots                       & \ldots                       &{\bf 6540 $\pm$290\tablefootmark{a}}&  3.98& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09052363          &7610           & \ldots                       & \ldots                       & \ldots                       &{\bf 7610 $\pm$290\tablefootmark{a}}&  3.74& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09072011          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09073007          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09073985          &5990           & \ldots                       & \ldots                       & \ldots                       &{\bf 5990 $\pm$290\tablefootmark{a}}&  4.37& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09077192          &4750           & \ldots                       & \ldots                       & \ldots                       &{\bf 4750 $\pm$290\tablefootmark{a}}&  4.40& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09108615          &6710           & \ldots                       & \ldots                       & \ldots                       &{\bf 6710 $\pm$290\tablefootmark{a}}&  3.81& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09111056          &6800           & \ldots                       & \ldots                       & \ldots                       &{\bf 6800 $\pm$290\tablefootmark{a}}&  3.65& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09117875          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09138872          &7500           & \ldots                       & \ldots                       & \ldots                       &{\bf 7500 $\pm$290\tablefootmark{a}}&  4.03& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09143785          &7600           & \ldots                       & \ldots                       & \ldots                       &{\bf 7600 $\pm$290\tablefootmark{a}}&  4.25& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09147229          &7300           & \ldots                       & \ldots                       & \ldots                       &{\bf 7300 $\pm$290\tablefootmark{a}}&  3.57& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09156808          &7070           & \ldots                       & \ldots                       & \ldots                       &{\bf 7070 $\pm$290\tablefootmark{a}}&  3.94& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09201644          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09204672          &4030           & \ldots                       & \ldots                       & \ldots                       &{\bf 4030 $\pm$290\tablefootmark{a}}&  1.82& \ldots                       & \ldots                       &{\bf 1.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09204718          &7150           & \ldots                       & \ldots                       & \ldots                       &{\bf 7150 $\pm$290\tablefootmark{a}}&  3.93& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09210037          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09216367          &7840           & \ldots                       & \ldots                       & \ldots                       &{\bf 7840 $\pm$290\tablefootmark{a}}&  3.65& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09222942          &7000           & \ldots                       & \ldots                       & \ldots                       &{\bf 7000 $\pm$290\tablefootmark{a}}&  3.99& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09229318          &7140           & \ldots                       & \ldots                       & \ldots                       &{\bf 7140 $\pm$290\tablefootmark{a}}&  3.65& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09246481          &8050           & \ldots                       & \ldots                       & \ldots                       &{\bf 8050 $\pm$290\tablefootmark{a}}&  3.79& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09264399          &5060           & \ldots                       & \ldots                       & \ldots                       &{\bf 5060 $\pm$290\tablefootmark{a}}&  4.46& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09264462          &4870           & \ldots                       & \ldots                       & \ldots                       &{\bf 4870 $\pm$290\tablefootmark{a}}&  3.31& \ldots                       & \ldots                       &{\bf 3.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09267042          &8130           & \ldots                       & \ldots                       & \ldots                       &{\bf 8130 $\pm$290\tablefootmark{a}}&  3.81& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09268087          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09272082          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09274000          &5660           & \ldots                       & \ldots                       & \ldots                       &{\bf 5660 $\pm$290\tablefootmark{a}}&  4.46& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09291618          &7610           & \ldots                       & \ldots                       & \ldots                       &{\bf 7610 $\pm$290\tablefootmark{a}}&  3.61& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09306095          &6340           & \ldots                       & \ldots                       & \ldots                       &{\bf 6340 $\pm$290\tablefootmark{a}}&  4.63& \ldots                       & \ldots                       &{\bf 4.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09324334          &7250           & \ldots                       & \ldots                       & \ldots                       &{\bf 7250 $\pm$290\tablefootmark{a}}&  4.06& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09327993          &4600           & \ldots                       & \ldots                       & \ldots                       &{\bf 4600 $\pm$290\tablefootmark{a}}&  2.37& \ldots                       & \ldots                       &{\bf 2.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09336219          &6520           & \ldots                       & \ldots                       & \ldots                       &{\bf 6520 $\pm$290\tablefootmark{a}}&  4.26& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09351622          &7450           & \ldots                       & \ldots                       & \ldots                       &{\bf 7450 $\pm$290\tablefootmark{a}}&  3.53& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09353572          &7190           & \ldots                       & \ldots                       & \ldots                       &{\bf 7190 $\pm$290\tablefootmark{a}}&  3.99& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09368220          &6660           & \ldots                       & \ldots                       & \ldots                       &{\bf 6660 $\pm$290\tablefootmark{a}}&  4.10& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09386259          &5810           & \ldots                       & \ldots                       & \ldots                       &{\bf 5810 $\pm$290\tablefootmark{a}}&  4.30& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09391395          &7310           & \ldots                       & \ldots                       & \ldots                       &{\bf 7310 $\pm$290\tablefootmark{a}}&  3.96& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09395246          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09408694          &7480           & 6810$\pm$130\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6810 $\pm$130\tablefootmark{b}}&  3.62& 3.80$\pm$0.19\tablefootmark{b}& \ldots                      &{\bf 3.80 $\pm$0.19\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
09413057          &8470           & 8630$\pm$140\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 8630 $\pm$140\tablefootmark{g}}&  3.87&3.62$\pm$0.07\tablefootmark{g}& \ldots                       &{\bf 3.62$\pm$0.07\tablefootmark{g}}&165$\pm$ 8\tablefootmark{g}  &   \ldots                    \\
09450940          &8210           & \ldots                       & \ldots                       & \ldots                       &{\bf 8210 $\pm$290\tablefootmark{a}}&  4.21& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09451598          &6060           & \ldots                       & \ldots                       & \ldots                       &{\bf 6060 $\pm$290\tablefootmark{a}}&  4.56& \ldots                       & \ldots                       &{\bf 4.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09453075          &8060           & \ldots                       & \ldots                       & \ldots                       &{\bf 8060 $\pm$290\tablefootmark{a}}&  4.00& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09458750          &5070           & \ldots                       & \ldots                       & \ldots                       &{\bf 5070 $\pm$290\tablefootmark{a}}&  3.69& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09473000          &7130           & \ldots                       & \ldots                       & \ldots                       &{\bf 7130 $\pm$290\tablefootmark{a}}&  3.88& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09489590          &7160           & \ldots                       & \ldots                       & \ldots                       &{\bf 7160 $\pm$290\tablefootmark{a}}&  4.09& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09490042          &7060           & \ldots                       & \ldots                       & \ldots                       &{\bf 7060 $\pm$290\tablefootmark{a}}&  3.98& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09490067          &6880           & \ldots                       & \ldots                       & \ldots                       &{\bf 6880 $\pm$290\tablefootmark{a}}&  4.07& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09509296          &7400           & \ldots                       & \ldots                       & \ldots                       &{\bf 7400 $\pm$290\tablefootmark{a}}&  3.61& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09514879          &5880           & \ldots                       & \ldots                       & \ldots                       &{\bf 5880 $\pm$290\tablefootmark{a}}&  4.10& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09520434          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09520864          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09532644          &7300           & \ldots                       & \ldots                       & \ldots                       &{\bf 7300 $\pm$290\tablefootmark{a}}&  3.56& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09533449          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09533489          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09550886          &7490           & \ldots                       & \ldots                       & \ldots                       &{\bf 7490 $\pm$290\tablefootmark{a}}&  3.89& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09551281          &7450           & \ldots                       & \ldots                       & \ldots                       &{\bf 7450 $\pm$290\tablefootmark{a}}&  3.65& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09580794          &7300           & \ldots                       & \ldots                       & \ldots                       &{\bf 7300 $\pm$290\tablefootmark{a}}&  4.05& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09582720          &5620           & \ldots                       & \ldots                       & \ldots                       &{\bf 5620 $\pm$290\tablefootmark{a}}&  4.49& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09593997          &7620           & \ldots                       & \ldots                       & \ldots                       &{\bf 7620 $\pm$290\tablefootmark{a}}&  3.62& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09594100          &6520           & \ldots                       & \ldots                       & \ldots                       &{\bf 6520 $\pm$290\tablefootmark{a}}&  4.51& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09604762          &7290           & \ldots                       & \ldots                       & \ldots                       &{\bf 7290 $\pm$290\tablefootmark{a}}&  3.77& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09630640          &6530           & \ldots                       & \ldots                       & \ldots                       &{\bf 6530 $\pm$290\tablefootmark{a}}&  4.10& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09632537          &7820           & \ldots                       & \ldots                       & \ldots                       &{\bf 7820 $\pm$290\tablefootmark{a}}&  3.83& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09640204          &6440           & \ldots                       & \ldots                       & \ldots                       &{\bf 6440 $\pm$290\tablefootmark{a}}&  4.25& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09642894          &7050           & \ldots                       & \ldots                       & \ldots                       &{\bf 7050 $\pm$290\tablefootmark{a}}&  4.09& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09643982          &6580           & \ldots                       & \ldots                       & \ldots                       &{\bf 6580 $\pm$290\tablefootmark{a}}&  4.20& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09650390          &8390           & \ldots                       & \ldots                       & \ldots                       &{\bf 8390 $\pm$290\tablefootmark{a}}&  3.68& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09651065          &7390           & 7010$\pm$150\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 7010 $\pm$150\tablefootmark{b}}&  3.67& 3.82$\pm$0.21\tablefootmark{b}& \ldots                      &{\bf 3.82 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
09654789          &6990           & \ldots                       & \ldots                       & \ldots                       &{\bf 6990 $\pm$290\tablefootmark{a}}&  4.09& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09655055          &7620           & \ldots                       & \ldots                       & \ldots                       &{\bf 7620 $\pm$290\tablefootmark{a}}&  3.48& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09655114          &7750           & 7400$\pm$200\tablefootmark{i}& \ldots                       & \ldots                       &{\bf 7400 $\pm$200\tablefootmark{i}}&  3.78& 3.9$\pm$ 0.3\tablefootmark{i}& \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{i}}&150$\pm$20\tablefootmark{i}  &   \ldots                    \\
09655151          &7060           & \ldots                       & \ldots                       & \ldots                       &{\bf 7060 $\pm$290\tablefootmark{a}}&  4.18& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09655177          &6900           & \ldots                       & \ldots                       & \ldots                       &{\bf 6900 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09655393          &7570           & \ldots                       & \ldots                       & \ldots                       &{\bf 7570 $\pm$290\tablefootmark{a}}&  4.06& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09655422          &7600           & \ldots                       & \ldots                       & \ldots                       &{\bf 7600 $\pm$290\tablefootmark{a}}&  3.38& \ldots                       & \ldots                       &{\bf 3.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09655433          &8300           & \ldots                       & \ldots                       & \ldots                       &{\bf 8300 $\pm$290\tablefootmark{a}}&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09655438          &6970           & \ldots                       & \ldots                       & \ldots                       &{\bf 6970 $\pm$290\tablefootmark{a}}&  4.09& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09655487          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09655501          &7740           & \ldots                       & \ldots                       & \ldots                       &{\bf 7740 $\pm$290\tablefootmark{a}}&  3.88& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09655514          &7440           & \ldots                       & \ldots                       & \ldots                       &{\bf 7440 $\pm$290\tablefootmark{a}}&  3.61& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09655800          &6780           & \ldots                       & \ldots                       & \ldots                       &{\bf 6780 $\pm$290\tablefootmark{a}}&  4.16& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09656348          &7670           & 7190$\pm$160\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 7190 $\pm$160\tablefootmark{b}}&  3.52&   3.9$\pm$0.2\tablefootmark{b}& \ldots                      &{\bf 3.9   $\pm$0.2\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
09664869          &7190           & \ldots                       & \ldots                       & \ldots                       &{\bf 7190 $\pm$290\tablefootmark{a}}&  3.99& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09673293          &8230           & \ldots                       & \ldots                       & \ldots                       &{\bf 8230 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09693282          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09696853          &7130           & \ldots                       & \ldots                       & \ldots                       &{\bf 7130 $\pm$290\tablefootmark{a}}&  4.14& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09699950          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09700145          &7590           & \ldots                       & \ldots                       & \ldots                       &{\bf 7590 $\pm$290\tablefootmark{a}}&  4.03& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09700322          &\ldots         & 6700$\pm$100\tablefootmark{m}& \ldots                       & \ldots                       &{\bf 6700 $\pm$100\tablefootmark{m}}&\ldots& 3.7$\pm$ 0.1\tablefootmark{m}& \ldots                       &{\bf 3.7   $\pm$0.1\tablefootmark{m}}& 19$\pm$ 1\tablefootmark{m}  &   \ldots                    \\
09700679          &5070           & \ldots                       & \ldots                       & \ldots                       &{\bf 5070 $\pm$290\tablefootmark{a}}&  4.45& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09703601          &5720           & \ldots                       & \ldots                       & \ldots                       &{\bf 5720 $\pm$290\tablefootmark{a}}&  4.89& \ldots                       & \ldots                       &{\bf 4.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09716107          &7460           & \ldots                       & \ldots                       & \ldots                       &{\bf 7460 $\pm$290\tablefootmark{a}}&  3.65& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09716350          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09716947          &7300           & \ldots                       & \ldots                       & \ldots                       &{\bf 7300 $\pm$290\tablefootmark{a}}&  4.04& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09760531          &6740           & \ldots                       & \ldots                       & \ldots                       &{\bf 6740 $\pm$290\tablefootmark{a}}&  4.03& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09762713          &6960           & \ldots                       & \ldots                       & \ldots                       &{\bf 6960 $\pm$290\tablefootmark{a}}&  4.09& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09764712          &6020           & \ldots                       & \ldots                       & \ldots                       &{\bf 6020 $\pm$290\tablefootmark{a}}&  4.68& \ldots                       & \ldots                       &{\bf 4.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09764965          &7460           & 7470$\pm$ 45\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7470 $\pm$ 45\tablefootmark{g}}&  4.09&3.78$\pm$0.19\tablefootmark{g}& \ldots                       &{\bf 3.78 $\pm$0.19\tablefootmark{g}}& 85$\pm$ 3\tablefootmark{g}  &   \ldots                    \\
09773512          &7960           & \ldots                       & \ldots                       & \ldots                       &{\bf 7960 $\pm$290\tablefootmark{a}}&  3.70& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09775385          &7450           & \ldots                       & \ldots                       & \ldots                       &{\bf 7450 $\pm$290\tablefootmark{a}}&  4.05& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09775454          &\ldots         & 7109$\pm$159\tablefootmark{e}& 7050$\pm$150\tablefootmark{i}& \ldots                       &{\bf 7050 $\pm$150\tablefootmark{i}}&\ldots&3.91$\pm$0.21\tablefootmark{e}& 4.0$\pm$ 0.3\tablefootmark{i}&{\bf 3.91  $\pm$0.21\tablefootmark{i}}& 70$\pm$ 5\tablefootmark{i}  &   \ldots                    \\
09776474          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09777532          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09790479          &7840           &\ldots                       & \ldots                       & \ldots                        &{\bf 7840 $\pm$290\tablefootmark{a}}&  4.04& \ldots                       & \ldots                        &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09812351          &7790           & 7847$\pm$ 87\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7847 $\pm$ 87\tablefootmark{g}}&  3.47&3.15$\pm$0.23\tablefootmark{g}& \ldots                       &{\bf 3.15 $\pm$0.23\tablefootmark{g}}& 56$\pm$ 4\tablefootmark{g}  &   \ldots                    \\
09813078          &\ldots         & 6811$\pm$138\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6811 $\pm$138\tablefootmark{b}}&\ldots& 3.67$\pm$0.21\tablefootmark{b}& \ldots                      &{\bf 3.67 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
09818269          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
09836020          &7480           & \ldots                       & \ldots                       & \ldots                       &{\bf 7480 $\pm$290\tablefootmark{a}}&  4.09& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09845907          &7940           & \ldots                       & \ldots                       & \ldots                       &{\bf 7940 $\pm$290\tablefootmark{a}}&  4.03& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09851142          &6800           & 7047$\pm$156\tablefootmark{e}& \ldots                       & \ldots                       &{\bf 7047 $\pm$156\tablefootmark{e}}&  3.95& 3.97$\pm$0.21\tablefootmark{e}& \ldots                      &{\bf 3.97 $\pm$0.21\tablefootmark{e}}&   \ldots                    &   \ldots                    \\
09874181          &7180           & \ldots                       & \ldots                       & \ldots                       &{\bf 7180 $\pm$290\tablefootmark{a}}&  4.08& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09881909          &6810           & \ldots                       & \ldots                       & \ldots                       &{\bf 6810 $\pm$290\tablefootmark{a}}&  3.86& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09885882          &5090           & \ldots                       & \ldots                       & \ldots                       &{\bf 5090 $\pm$290\tablefootmark{a}}&  2.63& \ldots                       & \ldots                       &{\bf 2.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09909300          &6670           & \ldots                       & \ldots                       & \ldots                       &{\bf 6670 $\pm$290\tablefootmark{a}}&  4.19& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09913481          &7410           & \ldots                       & \ldots                       & \ldots                       &{\bf 7410 $\pm$290\tablefootmark{a}}&  3.53& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09944208          &7040           & \ldots                       & \ldots                       & \ldots                       &{\bf 7040 $\pm$290\tablefootmark{a}}&  4.29& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09944730          &5920           & \ldots                       & \ldots                       & \ldots                       &{\bf 5920 $\pm$290\tablefootmark{a}}&  4.18& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09970568          &7790           & \ldots                       & \ldots                       & \ldots                       &{\bf 7790 $\pm$290\tablefootmark{a}}&  3.64& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09991621          &5270           & \ldots                       & \ldots                       & \ldots                       &{\bf 5270 $\pm$290\tablefootmark{a}}&  4.35& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09991766          &6050           & \ldots                       & \ldots                       & \ldots                       &{\bf 6050 $\pm$290\tablefootmark{a}}&  4.25& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09994789          &5290           & \ldots                       & \ldots                       & \ldots                       &{\bf 5290 $\pm$290\tablefootmark{a}}&  3.85& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
09995464          &4850           & \ldots                       & \ldots                       & \ldots                       &{\bf 4850 $\pm$290\tablefootmark{a}}&  2.64& \ldots                       & \ldots                       &{\bf 2.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10000056          &8200           & \ldots                       & \ldots                       & \ldots                       &{\bf 8200 $\pm$290\tablefootmark{a}}&  3.96& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10002897          &7490           & \ldots                       & \ldots                       & \ldots                       &{\bf 7490 $\pm$290\tablefootmark{a}}&  3.74& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10004510          &4340           & \ldots                       & \ldots                       & \ldots                       &{\bf 4340 $\pm$290\tablefootmark{a}}&  4.60& \ldots                       & \ldots                       &{\bf 4.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10006158          &4680           & \ldots                       & \ldots                       & \ldots                       &{\bf 4680 $\pm$290\tablefootmark{a}}&  2.39& \ldots                       & \ldots                       &{\bf 2.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10014548          &7160           & \ldots                       & \ldots                       & \ldots                       &{\bf 7160 $\pm$290\tablefootmark{a}}&  3.92& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10030943          &6700           & \ldots                       & \ldots                       & \ldots                       &{\bf 6700 $\pm$290\tablefootmark{a}}&  4.30& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10035772          &7290           & \ldots                       & \ldots                       & \ldots                       &{\bf 7290 $\pm$290\tablefootmark{a}}&  3.48& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10056217          &6000           & \ldots                       & \ldots                       & \ldots                       &{\bf 6000 $\pm$290\tablefootmark{a}}&  4.28& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10056297          &7160           & \ldots                       & \ldots                       & \ldots                       &{\bf 7160 $\pm$290\tablefootmark{a}}&  4.03& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10057129          &4860           & \ldots                       & \ldots                       & \ldots                       &{\bf 4860 $\pm$290\tablefootmark{a}}&  3.17& \ldots                       & \ldots                       &{\bf 3.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10062593          &5270           & \ldots                       & \ldots                       & \ldots                       &{\bf 5270 $\pm$290\tablefootmark{a}}&  4.93& \ldots                       & \ldots                       &{\bf 4.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10064111          &7220           & \ldots                       & \ldots                       & \ldots                       &{\bf 7220 $\pm$290\tablefootmark{a}}&  4.05& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10065244          &7260           & \ldots                       & \ldots                       & \ldots                       &{\bf 7260 $\pm$290\tablefootmark{a}}&  3.98& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10068892          &4610           & \ldots                       & \ldots                       & \ldots                       &{\bf 4610 $\pm$290\tablefootmark{a}}&  2.29& \ldots                       & \ldots                       &{\bf 2.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10069934          &7060           & \ldots                       & \ldots                       & \ldots                       &{\bf 7060 $\pm$290\tablefootmark{a}}&  4.01& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10073601          &7100           & 6680$\pm$130\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6680 $\pm$130\tablefootmark{b}}&  4.09& 3.47$\pm$0.22\tablefootmark{b}& \ldots                      &{\bf 3.47 $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
10090345          &7190           & \ldots                       & \ldots                       & \ldots                       &{\bf 7190 $\pm$290\tablefootmark{a}}&  3.94& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10096499          &7780           & 8021$\pm$218\tablefootmark{e}& \ldots                       & \ldots                       &{\bf 8012 $\pm$218\tablefootmark{e}}&  4.13& 3.91$\pm$0.16\tablefootmark{e}& \ldots                      &{\bf 3.91 $\pm$0.16\tablefootmark{e}}&   \ldots                    &   \ldots                    \\
10119517          &6230           & 6450$\pm$ 80\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 6450 $\pm$ 80\tablefootmark{g}}&  4.38& 4.3 $\pm$0.2\tablefootmark{g}& \ldots                       &{\bf 4.3   $\pm$0.2\tablefootmark{g}}& 78$\pm$ 4\tablefootmark{g}  &   \ldots                    \\
10130777          &8020           & \ldots                       & \ldots                       & \ldots                       &{\bf 8020 $\pm$290\tablefootmark{a}}&  3.71& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10134600          &5010           & \ldots                       & \ldots                       & \ldots                       &{\bf 5010 $\pm$290\tablefootmark{a}}&  3.06& \ldots                       & \ldots                       &{\bf 3.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10134800          &7910           & \ldots                       & \ldots                       & \ldots                       &{\bf 7910 $\pm$290\tablefootmark{a}}&  3.71& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10140513          &5880           & 6030$\pm$100\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6030 $\pm$100\tablefootmark{b}}&  3.96& 4.30$\pm$0.22\tablefootmark{b}& \ldots                      &{\bf 4.30  $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
10140665          &6620           & \ldots                       & \ldots                       & \ldots                       &{\bf 6620 $\pm$290\tablefootmark{a}}&  4.37& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10164569          &7720           & 7130$\pm$150\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 7130 $\pm$150\tablefootmark{b}}&  3.66& 2.90$\pm$0.22\tablefootmark{b}& \ldots                      &{\bf 2.90 $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
10206340          &5210           & 5760$\pm$ 80\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 5760 $\pm$ 80\tablefootmark{b}}&  4.46& 4.48$\pm$0.22\tablefootmark{b}& \ldots                      &{\bf 4.48 $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
10208303          &6380           & 6310$\pm$120\tablefootmark{b}&\ldots                       & \ldots                        &{\bf 6310 $\pm$120\tablefootmark{b}}&  4.17& 4.05$\pm$0.22\tablefootmark{b}& \ldots                       &{\bf 4.05 $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
10208345          &7150           & \ldots                       & \ldots                       & \ldots                       &{\bf 7150 $\pm$290\tablefootmark{a}}&  4.01& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10213987          &7830           & \ldots                       & \ldots                       & \ldots                       &{\bf 7830 $\pm$290\tablefootmark{a}}&  3.94& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10253943          &7740           & \ldots                       & \ldots                       & \ldots                       &{\bf 7740 $\pm$290\tablefootmark{a}}&  3.70& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10254547          &5880           & \ldots                       & \ldots                       & \ldots                       &{\bf 5880 $\pm$290\tablefootmark{a}}&  4.84& \ldots                       & \ldots                       &{\bf 4.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10264728          &7790           & \ldots                       & \ldots                       & \ldots                       &{\bf 7790 $\pm$290\tablefootmark{a}}&  3.85& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10266959          &5050           & \ldots                       & \ldots                       & \ldots                       &{\bf 5050 $\pm$290\tablefootmark{a}}&  4.40& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10273246          &6070           & 6300$\pm$120\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6300 $\pm$120\tablefootmark{b}}&  4.15& 4.54$\pm$0.21\tablefootmark{b}& \ldots                      &{\bf 4.54 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
10273384          &6970           & 6220$\pm$110\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6220 $\pm$110\tablefootmark{b}}&  3.96& 3.79$\pm$0.25\tablefootmark{b}& \ldots                      &{\bf 3.79  $\pm$0.25\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
10273960          &6660           & 6460$\pm$130\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6460 $\pm$130\tablefootmark{b}}&  4.44& 4.13$\pm$0.22\tablefootmark{b}& \ldots                      &{\bf 4.13 $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
10274244          &5210           & \ldots                       & \ldots                       & \ldots                       &{\bf 5210 $\pm$290\tablefootmark{a}}&  4.53& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10281360          &7530           & \ldots                       & \ldots                       & \ldots                       &{\bf 7530 $\pm$290\tablefootmark{a}}&  4.05& \ldots                        & \ldots                      &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10289211          &7900           & \ldots                       & \ldots                       & \ldots                       &{\bf 7900 $\pm$290\tablefootmark{a}}&  3.73& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10338279          &5400           & \ldots                       & \ldots                       & \ldots                       &{\bf 5400 $\pm$290\tablefootmark{a}}&  4.47& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10339342          &5950           & \ldots                       & \ldots                       & \ldots                       &{\bf 5950 $\pm$290\tablefootmark{a}}&  4.19& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10340511          &5850           & \ldots                       & \ldots                       & \ldots                       &{\bf 5850 $\pm$290\tablefootmark{a}}&  4.40& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10341072          &6300           & \ldots                       & \ldots                       & \ldots                       &{\bf 6300 $\pm$290\tablefootmark{a}}&  4.18& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10355055          &8110           & \ldots                       & \ldots                       & \ldots                       &{\bf 8110 $\pm$290\tablefootmark{a}}&  3.74& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10361229          &6980           & \ldots                       & \ldots                       & \ldots                       &{\bf 6980 $\pm$290\tablefootmark{a}}&  4.03& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10383933          &5100           & \ldots                       & \ldots                       & \ldots                       &{\bf 5100 $\pm$290\tablefootmark{a}}&  4.27& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10385459          &6920           & \ldots                       & \ldots                       & \ldots                       &{\bf 6920 $\pm$290\tablefootmark{a}}&  4.23& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10389037          &4710           & \ldots                       & \ldots                       & \ldots                       &{\bf 4710 $\pm$290\tablefootmark{a}}&  2.19& \ldots                       & \ldots                       &{\bf 2.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10394332          &4920           & \ldots                       & \ldots                       & \ldots                       &{\bf 4920 $\pm$290\tablefootmark{a}}&  4.47& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10448764          &7400           & \ldots                       & \ldots                       & \ldots                       &{\bf 7400 $\pm$290\tablefootmark{a}}&  4.00& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10450550          &4970           & \ldots                       & \ldots                       & \ldots                       &{\bf 4970 $\pm$290\tablefootmark{a}}&  3.63& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10450675          &6420           & \ldots                       & \ldots                       & \ldots                       &{\bf 6420 $\pm$290\tablefootmark{a}}&  4.12& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10451090          &7580           & 7640$\pm$ 60\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7640 $\pm$ 60\tablefootmark{g}}&  4.13&3.74$\pm$0.19\tablefootmark{g}& \ldots                       &{\bf 3.74 $\pm$0.19\tablefootmark{g}}& 44$\pm$ 2\tablefootmark{g}  &   \ldots                    \\
10451250          &5650           & \ldots                       & \ldots                       & \ldots                       &{\bf 5650 $\pm$290\tablefootmark{a}}&  4.06& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10453475          &5200           & \ldots                       & \ldots                       & \ldots                       &{\bf 5200 $\pm$290\tablefootmark{a}}&  4.47& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10467969          &8850           & \ldots                       & \ldots                       & \ldots                       &{\bf 8850 $\pm$290\tablefootmark{a}}&  4.09& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10471914          &7290           & \ldots                       & \ldots                       & \ldots                       &{\bf 7290 $\pm$290\tablefootmark{a}}&  3.95& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10484808          &8140           & \ldots                       & \ldots                       & \ldots                       &{\bf 8140 $\pm$290\tablefootmark{a}}&  3.99& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10526137          &3180           & \ldots                       & \ldots                       & \ldots                       &{\bf 3180 $\pm$290\tablefootmark{a}}&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
10526615          &6080           & \ldots                       & \ldots                       & \ldots                       &{\bf 6080 $\pm$290\tablefootmark{a}}&  4.62& \ldots                       & \ldots                       &{\bf 4.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10533506          &6510           & \ldots                       & \ldots                       & \ldots                       &{\bf 6510 $\pm$290\tablefootmark{a}}&  4.18& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10533616          &8320           & \ldots                       & \ldots                       & \ldots                       &{\bf 8320 $\pm$290\tablefootmark{a}}&  3.77& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10534629          &6070           & \ldots                       & \ldots                       & \ldots                       &{\bf 6070 $\pm$290\tablefootmark{a}}&  3.94& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10536147          &12\,490        &20\,800$\pm$0\tablefootmark{f}& \ldots                       & \ldots                       &{\bf 20\,800$\pm$290\tablefootmark{f}}&  5.89& 3.8\tablefootmark{f}         & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{f}}&195$\pm$10\tablefootmark{f}  &   \ldots                    \\
10537907          &7500           & \ldots                       & \ldots                       & \ldots                       &{\bf 7500 $\pm$290\tablefootmark{a}}&  3.45& \ldots                       & \ldots                       &{\bf 3.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10549292          &7740           & \ldots                       & \ldots                       & \ldots                       &{\bf 7740 $\pm$290\tablefootmark{a}}&  3.94& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10549371          &6970           & \ldots                       & \ldots                       & \ldots                       &{\bf 6970 $\pm$290\tablefootmark{a}}&  3.95& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10586837          &7020           & \ldots                       & \ldots                       & \ldots                       &{\bf 7020 $\pm$290\tablefootmark{a}}&  4.23& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10590857          &7560           & \ldots                       & \ldots                       & \ldots                       &{\bf 7560 $\pm$290\tablefootmark{a}}&  3.76& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10604429          &7620           &7200 $\pm$200\tablefootmark{p}& \ldots                       & \ldots                       &{\bf 7200 $\pm$200\tablefootmark{p}}&  3.53& 3.5 $\pm$0.5\tablefootmark{p}& \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&60\tablefootmark{p}  &   \ldots                    \\
10615125          &7160           & \ldots                       & \ldots                       & \ldots                       &{\bf 7160 $\pm$290\tablefootmark{a}}&  3.59& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10647493          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
10647611          &7130           & \ldots                       & \ldots                       & \ldots                       &{\bf 7130 $\pm$290\tablefootmark{a}}&  3.97& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10647860          &5460           & \ldots                       & \ldots                       & \ldots                       &{\bf 5460 $\pm$290\tablefootmark{a}}&  4.61& \ldots                       & \ldots                       &{\bf 4.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10648728          &6600           & \ldots                       & \ldots                       & \ldots                       &{\bf 6600 $\pm$290\tablefootmark{a}}&  4.08& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10652134          &6880           & \ldots                       & \ldots                       & \ldots                       &{\bf 6880 $\pm$290\tablefootmark{a}}&  4.17& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10658302          &14\,810        &15\,900$\pm$0\tablefootmark{f}& \ldots                       & \ldots                       &{\bf 15\,900$\pm$290\tablefootmark{f}}&  6.08& 3.9\tablefootmark{f}         & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{f}}&   \ldots                    &   \ldots                    \\
10658802          &7480           & \ldots                       & \ldots                       & \ldots                       &{\bf 7480 $\pm$290\tablefootmark{a}}&  4.11& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10663892          &5960           & 6020$\pm$100\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6020 $\pm$100\tablefootmark{b}}&  4.32&   4.9$\pm$0.2\tablefootmark{b}& \ldots                      &{\bf 4.9   $\pm$0.2\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
10664703          &7630           & \ldots                       & \ldots                       & \ldots                       &{\bf 7630 $\pm$290\tablefootmark{a}}&  3.65& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10664975          &7950           & 6641$\pm$123\tablefootmark{e}& \ldots                       & \ldots                       &{\bf 6641 $\pm$123\tablefootmark{e}}&  3.58& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10675762          &7220           & \ldots                       & \ldots                       & \ldots                       &{\bf 7220 $\pm$290\tablefootmark{a}}&  3.59& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10684587          &7290           & \ldots                       & \ldots                       & \ldots                       &{\bf 7290 $\pm$290\tablefootmark{a}}&  3.83& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10684673          &7110           & \ldots                       & \ldots                       & \ldots                       &{\bf 7110 $\pm$290\tablefootmark{a}}&  3.91& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10685653          &7970           & \ldots                       & \ldots                       & \ldots                       &{\bf 7970 $\pm$290\tablefootmark{a}}&  3.90& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10686752          &7270           & \ldots                       & \ldots                       & \ldots                       &{\bf 7270 $\pm$290\tablefootmark{a}}&  3.95& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10709716          &6050           & \ldots                       & \ldots                       & \ldots                       &{\bf 6050 $\pm$290\tablefootmark{a}}&  4.35& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10713398          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
10717871          &7290           & \ldots                       & \ldots                       & \ldots                       &{\bf 7290 $\pm$290\tablefootmark{a}}&  3.50& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10723718          &5370           & \ldots                       & \ldots                       & \ldots                       &{\bf 5370 $\pm$290\tablefootmark{a}}&  4.18& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10730618          &6200           & \ldots                       & \ldots                       & \ldots                       &{\bf 6200 $\pm$290\tablefootmark{a}}&  4.22& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10775968          &7490           & \ldots                       & \ldots                       & \ldots                       &{\bf 7490 $\pm$290\tablefootmark{a}}&  3.84& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10777541          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                        & \ldots                      &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
10777903          &7320           & \ldots                       & \ldots                       & \ldots                       &{\bf 7320 $\pm$290\tablefootmark{a}}&  3.53& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10778640          &6390           & \ldots                       & \ldots                       & \ldots                       &{\bf 6390 $\pm$290\tablefootmark{a}}&  4.16& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10783150          &7340           & \ldots                       & \ldots                       & \ldots                       &{\bf 7340 $\pm$290\tablefootmark{a}}&  3.93& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10788451          &8790           & \ldots                       & \ldots                       & \ldots                       &{\bf 8790 $\pm$290\tablefootmark{a}}&  4.02& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10797526          &11\,710        &23\,600$\pm$5600\tablefootmark{f}&20\,870$\pm$0\tablefootmark{f}& \ldots                     &{\bf 20\,870$\pm$5600\tablefootmark{f}}&  4.41& 3.2$\pm$0.0\tablefootmark{f}  & \ldots                     &{\bf  3.2  $\pm$0.3\tablefootmark{f}}&   \ldots                    &   \ldots                    \\
10797849          &6020           & \ldots                       & \ldots                       & \ldots                       &{\bf 6020 $\pm$290\tablefootmark{a}}&  4.20& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10813970          &7420           & \ldots                       & \ldots                       & \ldots                       &{\bf 7420 $\pm$290\tablefootmark{a}}&  3.61& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10815466          &8310           & \ldots                       & \ldots                       & \ldots                       &{\bf 8310 $\pm$290\tablefootmark{a}}&  3.86& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10853783          &7830           & \ldots                       & \ldots                       & \ldots                       &{\bf 7830 $\pm$290\tablefootmark{a}}&  3.88& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10861649          &5900           & \ldots                       & \ldots                       & \ldots                       &{\bf 5900 $\pm$290\tablefootmark{a}}&  4.18& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10902738          &4640           & \ldots                       & \ldots                       & \ldots                       &{\bf 4640 $\pm$290\tablefootmark{a}}&  2.47& \ldots                       & \ldots                       &{\bf 2.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10920182          &5930           & \ldots                       & \ldots                       & \ldots                       &{\bf 5930 $\pm$290\tablefootmark{a}}&  4.24& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10920273          &5570           & \ldots                       & \ldots                       & \ldots                       &{\bf 5570 $\pm$290\tablefootmark{a}}&  4.09& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10920447          &7900           & \ldots                       & \ldots                       & \ldots                       &{\bf 7900 $\pm$290\tablefootmark{a}}&  3.98& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10971674          &5530           & \ldots                       & \ldots                       & \ldots                       &{\bf 5530 $\pm$290\tablefootmark{a}}&  4.31& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10975247          &7780           & \ldots                       & \ldots                       & \ldots                       &{\bf 7780 $\pm$290\tablefootmark{a}}& \ldots&\ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
10977859          &8050           & 8190$\pm$ 70\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 8190 $\pm$ 70\tablefootmark{g}}&  3.94&3.61$\pm$0.07\tablefootmark{g}& \ldots                       &{\bf 3.61 $\pm$0.07\tablefootmark{g}}& 63$\pm$ 3\tablefootmark{g}  &   \ldots                    \\
10988009          &7320           & \ldots                       & \ldots                       & \ldots                       &{\bf 7320 $\pm$290\tablefootmark{a}}&  4.00& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11013201          &7780           & 7200$\pm$200\tablefootmark{p}& \ldots                       & \ldots                       &{\bf 7200 $\pm$200\tablefootmark{p}}&  3.82& 3.5$\pm$0.2\tablefootmark{p}& \ldots                       &{\bf 3.5   $\pm$0.2\tablefootmark{p}}&100\tablefootmark{p}  &   \ldots                    \\
11017401          &5410           & \ldots                       & \ldots                       & \ldots                       &{\bf 5410 $\pm$290\tablefootmark{a}}&  4.39& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11020521          &6670           & \ldots                       & \ldots                       & \ldots                       &{\bf 6670 $\pm$290\tablefootmark{a}}&  4.31& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11021188          &7320           & \ldots                       & \ldots                       & \ldots                       &{\bf 7320 $\pm$290\tablefootmark{a}}&  4.15& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11027270          &6850           & \ldots                       & \ldots                       & \ldots                       &{\bf 6850 $\pm$290\tablefootmark{a}}&  3.91& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11067972          &5990           & \ldots                       & \ldots                       & \ldots                       &{\bf 5990 $\pm$290\tablefootmark{a}}&  4.46& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11069435          &5590           & \ldots                       & \ldots                       & \ldots                       &{\bf 5590 $\pm$290\tablefootmark{a}}&  4.55& \ldots                       & \ldots                       &{\bf 4.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11082830          &7020           & \ldots                       & \ldots                       & \ldots                       &{\bf 7020 $\pm$290\tablefootmark{a}}&  3.96& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11090405          &7710           & \ldots                       & \ldots                       & \ldots                       &{\bf 7710 $\pm$290\tablefootmark{a}}&  3.71& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11122763          &6530           & \ldots                       & \ldots                       & \ldots                       &{\bf 6530 $\pm$290\tablefootmark{a}}&  4.28& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11125764          &7980           & \ldots                       & \ldots                       & \ldots                       &{\bf 7980 $\pm$290\tablefootmark{a}}&  3.85& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11127190          &7630           & \ldots                       & \ldots                       & \ldots                       &{\bf 7630 $\pm$290\tablefootmark{a}}&  3.72& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11128041          &5670           & \ldots                       & \ldots                       & \ldots                       &{\bf 5670 $\pm$290\tablefootmark{a}}&  4.47& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11128126          &5940           & \ldots                       & \ldots                       & \ldots                       &{\bf 5940 $\pm$290\tablefootmark{a}}&  4.32& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11129289          &5990           & \ldots                       & \ldots                       & \ldots                       &{\bf 5990 $\pm$290\tablefootmark{a}}&  4.31& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11180361          &8330           & \ldots                       & \ldots                       & \ldots                       &{\bf 8330 $\pm$290\tablefootmark{a}}&  3.55& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11182716          &5390           & \ldots                       & \ldots                       & \ldots                       &{\bf 5390 $\pm$290\tablefootmark{a}}&  4.22& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11183399          &7260           & \ldots                       & \ldots                       & \ldots                       &{\bf 7260 $\pm$290\tablefootmark{a}}&  4.03& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11183539          &7470           & \ldots                       & \ldots                       & \ldots                       &{\bf 7470 $\pm$290\tablefootmark{a}}&  3.51& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11193046          &8170           & \ldots                       & \ldots                       & \ldots                       &{\bf 8170 $\pm$290\tablefootmark{a}}&  3.70& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11197934          &7860           & \ldots                       & \ldots                       & \ldots                       &{\bf 7860 $\pm$290\tablefootmark{a}}&  3.68& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11199412          &7470           & \ldots                       & \ldots                       & \ldots                       &{\bf 7470 $\pm$290\tablefootmark{a}}&  3.70& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11230518          &6140           & \ldots                       & \ldots                       & \ldots                       &{\bf 6140 $\pm$290\tablefootmark{a}}&  4.38& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11232922          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
11233189          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
11234888          &5940           & \ldots                       & \ldots                       & \ldots                       &{\bf 5940 $\pm$290\tablefootmark{a}}&  4.33& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11235721          &5740           & \ldots                       & \ldots                       & \ldots                       &{\bf 5740 $\pm$290\tablefootmark{a}}&  4.33& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11236253          &5430           & \ldots                       & \ldots                       & \ldots                       &{\bf 5430 $\pm$290\tablefootmark{a}}&  4.45& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11240653          &6460           & \ldots                       & \ldots                       & \ldots                       &{\bf 6460 $\pm$290\tablefootmark{a}}&  4.12& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11253226          &6470           & 6736$\pm$ 75\tablefootmark{c}& 6800$\pm$400\tablefootmark{h}& 6622$\pm$  0\tablefootmark{o}&{\bf 6736 $\pm$ 75\tablefootmark{c}}&  4.18& 4.2$\pm$ 0.1\tablefootmark{h}& \ldots                       &{\bf 4.2    $\pm$0.1\tablefootmark{h}}& 19$\pm$ 1\tablefootmark{h}  &   \ldots                    \\
11285767          &7460           & \ldots                       & \ldots                       & \ldots                       &{\bf 7460 $\pm$290\tablefootmark{a}}&  3.65& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11288686          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
11290197          &6340           & \ldots                       & \ldots                       & \ldots                       &{\bf 6340 $\pm$290\tablefootmark{a}}&  4.30& \ldots                       & \ldots                       &{\bf 4.3   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11309335          &7280           & \ldots                       & \ldots                       & \ldots                       &{\bf 7280 $\pm$290\tablefootmark{a}}&  3.86& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11340063          &4900           & \ldots                       & \ldots                       & \ldots                       &{\bf 4900 $\pm$290\tablefootmark{a}}&  3.10& \ldots                       & \ldots                       &{\bf 3.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11340713          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
11342032          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
11393580          &3850           & \ldots                       & \ldots                       & \ldots                       &{\bf 3850 $\pm$290\tablefootmark{a}}&  4.45& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11394216          &5140           & \ldots                       & \ldots                       & \ldots                       &{\bf 5140 $\pm$290\tablefootmark{a}}&  4.19& \ldots                       & \ldots                       &{\bf 4.2   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11395018          &5420           & 5740$\pm$80\tablefootmark{b} &\ldots                        & \ldots                       &{\bf 5740 $\pm$ 80\tablefootmark{b}}&  4.47& 3.65$\pm$0.24\tablefootmark{b}& \ldots                      &{\bf 3.65 $\pm$0.24\tablefootmark{b}}&   \ldots                    &   \ldots                    \\ 
11395028          &5320           & 5720$\pm$80\tablefootmark{b} &\ldots                        & \ldots                       &{\bf 5320 $\pm$290\tablefootmark{a}}&  4.42& 4.26$\pm$0.23\tablefootmark{b}& \ldots                      &{\bf 4.26 $\pm$0.23\tablefootmark{b}}&   \ldots                    &   \ldots                    \\ 
11395392          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
11402951          &\ldots         & 7150$\pm$120\tablefootmark{i}& 7250$\pm$100\tablefootmark{k}& \ldots                       &{\bf 7250 $\pm$100\tablefootmark{k}}&\ldots& 3.5$\pm$ 0.1\tablefootmark{i}& 3.5$\pm$ 0.1\tablefootmark{k}&{\bf 3.5    $\pm$0.1\tablefootmark{k}}&100$\pm$ 2\tablefootmark{i}  &   \ldots                    \\
11445774          &6110           & 6210$\pm$110\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6210 $\pm$290\tablefootmark{b}}&  4.33& 4.64$\pm$0.20\tablefootmark{b}& \ldots                      &{\bf 4.6   $\pm$0.2\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
11445913          &6950           & 7200$\pm$120\tablefootmark{i}& 7250$\pm$100\tablefootmark{k}& \ldots                       &{\bf 7250 $\pm$100\tablefootmark{k}}&  3.89& 3.5$\pm$ 0.2\tablefootmark{i}& 3.5$\pm$ 0.2\tablefootmark{k}&{\bf 3.5   $\pm$0.2\tablefootmark{k}}& 51$\pm$ 1\tablefootmark{k}  &   \ldots                    \\
11446143          &4300           & \ldots                       & \ldots                       & \ldots                       &{\bf 4300 $\pm$290\tablefootmark{a}}&  4.47& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11446181          &5770           & \ldots                       & \ldots                       & \ldots                       &{\bf 5770 $\pm$290\tablefootmark{a}}&  4.38& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11447883          &6690           & 6800$\pm$400\tablefootmark{h}& \ldots                       & \ldots                       &{\bf 6690 $\pm$290\tablefootmark{a}}&  4.07& 4.2$\pm$ 0.1\tablefootmark{h}& \ldots                       &{\bf 4.2   $\pm$0.1\tablefootmark{h}}&105$\pm$ 3\tablefootmark{h}  &   \ldots                    \\
11447953          &6410           & \ldots                       & \ldots                       & \ldots                       &{\bf 6410 $\pm$290\tablefootmark{a}}&  4.43& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11448266          &5980           & 6110$\pm$110\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6110 $\pm$110\tablefootmark{b}}&  4.27& 4.69$\pm$0.20\tablefootmark{b}& \ldots                      &{\bf 4.7   $\pm$0.2\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
11449931          &5940           & 6130$\pm$110\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6130 $\pm$110\tablefootmark{b}}&  4.52& 4.84$\pm$0.20\tablefootmark{b}& \ldots                      &{\bf 4.8   $\pm$0.2\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
11454008          &6870           & \ldots                       & \ldots                       & \ldots                       &{\bf 6870 $\pm$290\tablefootmark{a}}&  3.79& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11494765          &7050           & \ldots                       & \ldots                       & \ldots                       &{\bf 7050 $\pm$290\tablefootmark{a}}&  3.99& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11497012          &7660           & \ldots                       & \ldots                       & \ldots                       &{\bf 7660 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11498538          &6290           & 6410$\pm$ 70\tablefootmark{c}&6450$\pm$ 80\tablefootmark{g}& 6441$\pm$  0\tablefootmark{o} &{\bf 6410 $\pm$ 70\tablefootmark{c}}&  4.04&3.30$\pm$0.41\tablefootmark{g}& \ldots                        &{\bf 3.3   $\pm$0.3\tablefootmark{g}}& 40$\pm$ 1\tablefootmark{g}  & 45\tablefootmark{o}             \\
11499354          &5780           & 6020$\pm$100\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6020 $\pm$100\tablefootmark{b}}&  4.47& 4.39$\pm$0.22\tablefootmark{b}& \ldots                      &{\bf 4.39 $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
11499453          &5810           & \ldots                       & \ldots                       & \ldots                       &{\bf 5810 $\pm$290\tablefootmark{a}}&  4.38& \ldots                       & \ldots                       &{\bf 4.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11502075          &3980           & \ldots                       & \ldots                       & \ldots                       &{\bf 3980 $\pm$290\tablefootmark{a}}&  4.57& \ldots                       & \ldots                       &{\bf 4.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11508397          &7460           & \ldots                       & \ldots                       & \ldots                       &{\bf 7460 $\pm$290\tablefootmark{a}}&  3.52& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11509728          &7790           & \ldots                       & \ldots                       & \ldots                       &{\bf 7790 $\pm$290\tablefootmark{a}}&  3.73& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11515690          &6460           & \ldots                       & \ldots                       & \ldots                       &{\bf 6460 $\pm$290\tablefootmark{a}}&  4.11& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11549609          &5580           & \ldots                       & \ldots                       & \ldots                       &{\bf 5580 $\pm$290\tablefootmark{a}}&  4.56& \ldots                       & \ldots                       &{\bf 4.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11551622          &5690           & \ldots                       & \ldots                       & \ldots                       &{\bf 5690 $\pm$290\tablefootmark{a}}&  4.50& \ldots                       & \ldots                       &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11572666          &7040           & \ldots                       & \ldots                       & \ldots                       &{\bf 7040 $\pm$290\tablefootmark{a}}&  3.49& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11602449          &7390           & \ldots                       & \ldots                       & \ldots                       &{\bf 7390 $\pm$290\tablefootmark{a}}&  3.83& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11607193          &7210           & \ldots                       & \ldots                       & \ldots                       &{\bf 7210 $\pm$290\tablefootmark{a}}&  4.14& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11612274          &7470           & \ldots                       & \ldots                       & \ldots                       &{\bf 7470 $\pm$290\tablefootmark{a}}&  3.62& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11622328          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
11651083          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
11651147          &6030           & \ldots                       & \ldots                       & \ldots                       &{\bf 6030 $\pm$290\tablefootmark{a}}&  4.48& \ldots                        & \ldots                      &{\bf 4.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11653958          &6620           & 6450$\pm$120\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6450 $\pm$120\tablefootmark{b}}&  4.25& 4.20$\pm$0.21\tablefootmark{b}& \ldots                      &{\bf 4.20 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
11654210          &6060           & 6200$\pm$110\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6200 $\pm$110\tablefootmark{b}}&  4.46& 4.63$\pm$0.21\tablefootmark{b}& \ldots                      &{\bf 4.63 $\pm$0.21\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
11657840          &6120           & \ldots                       & \ldots                       & \ldots                       &{\bf 6120 $\pm$290\tablefootmark{a}}&  4.66& \ldots                       & \ldots                       &{\bf 4.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11661993          &7200           & \ldots                       & \ldots                       & \ldots                       &{\bf 7200 $\pm$290\tablefootmark{a}}&  3.93& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11671429          &7360           & \ldots                       & \ldots                       & \ldots                       &{\bf 7360 $\pm$290\tablefootmark{a}}&  3.58& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11700370          &8290           & \ldots                       & \ldots                       & \ldots                       &{\bf 8290 $\pm$290\tablefootmark{a}}&  3.99& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11700604          &7630           & \ldots                       & \ldots                       & \ldots                       &{\bf 7630 $\pm$290\tablefootmark{a}}&  3.85& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11706449          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
11706564          &4550           & \ldots                       & \ldots                       & \ldots                       &{\bf 4550 $\pm$290\tablefootmark{a}}&  2.35& \ldots                       & \ldots                       &{\bf 2.4   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11707341          &4210           & \ldots                       & \ldots                       & \ldots                       &{\bf 4210 $\pm$290\tablefootmark{a}}&  4.58& \ldots                       & \ldots                       &{\bf 4.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11708170          &6640           & 6776$\pm$ 79\tablefootmark{c}&6918$\pm$  0\tablefootmark{d}& 6714$\pm$  0\tablefootmark{o} &{\bf 6776 $\pm$ 79\tablefootmark{c}}&  4.15& 4.21$\pm$0.07\tablefootmark{d}& \ldots                       &{\bf 4.21 $\pm$0.07\tablefootmark{d}}&   \ldots                    &   \ldots                    \\
11714150          &8270           & \ldots                       & \ldots                       & \ldots                       &{\bf 8270 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11718839          &8260           & \ldots                       & \ldots                       & \ldots                       &{\bf 8260 $\pm$290\tablefootmark{a}}&  3.78& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11753169          &7210           & \ldots                       & \ldots                       & \ldots                       &{\bf 7210 $\pm$290\tablefootmark{a}}&  3.94& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11754974          &\ldots         & \ldots                       & \ldots                       & \ldots                       &{\bf \ldots                        }&\ldots& \ldots                       & \ldots                       &{\bf \ldots                           }&   \ldots                    &   \ldots                    \\
11821140          &8050           & \ldots                       & \ldots                       & \ldots                       &{\bf 8050 $\pm$290\tablefootmark{a}}&  3.85& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11822666          &8440           & \ldots                       & \ldots                       & \ldots                       &{\bf 8440 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11824964          &7190           & \ldots                       & \ldots                       & \ldots                       &{\bf 7190 $\pm$290\tablefootmark{a}}&  3.97& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11874676          &8220           & \ldots                       & \ldots                       & \ldots                       &{\bf 8220 $\pm$290\tablefootmark{a}}&  4.00& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11874898          &7010           & 6650$\pm$130\tablefootmark{b}& \ldots                       & \ldots                       &{\bf 6650 $\pm$130\tablefootmark{b}}&  3.96& 3.72$\pm$0.22\tablefootmark{b}& \ldots                      &{\bf 3.72 $\pm$0.22\tablefootmark{b}}&   \ldots                    &   \ldots                    \\
11910256          &7130           & \ldots                       & \ldots                       & \ldots                       &{\bf 7130 $\pm$290\tablefootmark{a}}&  3.53& \ldots                       & \ldots                       &{\bf 3.5   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11910642          &7660           & \ldots                       & \ldots                       & \ldots                       &{\bf 7660 $\pm$290\tablefootmark{a}}&  3.59& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
11973705$^{\circ}$&7400           &11\,898$\pm$0\tablefootmark{f}& 7300$\pm$300\tablefootmark{i}&11\,150$\pm$0\tablefootmark{j}&{\bf 11\,150$\pm$290\tablefootmark{j}}&  4.04& 4.2$\pm$ 0.3\tablefootmark{i}&3.96\tablefootmark{j}         &{\bf 4.0   $\pm$0.3\tablefootmark{j}}&120$\pm$20\tablefootmark{i}  &103$\pm$10\tablefootmark{j}  \\
12018834          &7270           & \ldots                       & \ldots                       & \ldots                       &{\bf 7270 $\pm$290\tablefootmark{a}}&  4.00& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
12020590          &8020           & \ldots                       & \ldots                       & \ldots                       &{\bf 8020 $\pm$290\tablefootmark{a}}&  3.67& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
12058428          &7110           & \ldots                       & \ldots                       & \ldots                       &{\bf 7110 $\pm$290\tablefootmark{a}}&  3.99& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
12062443          &7380           & \ldots                       & \ldots                       & \ldots                       &{\bf 7380 $\pm$290\tablefootmark{a}}&  3.97& \ldots                       & \ldots                       &{\bf 4.0   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
12068180          &7460           & \ldots                       & \ldots                       & \ldots                       &{\bf 7460 $\pm$290\tablefootmark{a}}&  3.78& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
12102187          &7030           & \ldots                       & \ldots                       & \ldots                       &{\bf 7030 $\pm$290\tablefootmark{a}}&  4.13& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
12117689          &6910           & \ldots                       & \ldots                       & \ldots                       &{\bf 6910 $\pm$290\tablefootmark{a}}&  4.09& \ldots                       & \ldots                       &{\bf 4.1   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
12122075          &7120           & \ldots                       & \ldots                       & \ldots                       &{\bf 7120 $\pm$290\tablefootmark{a}}&  3.89& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
12216817          &6680           & \ldots                       & \ldots                       & \ldots                       &{\bf 6680 $\pm$290\tablefootmark{a}}&  3.81& \ldots                       & \ldots                       &{\bf 3.8   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
12217281          &7130           & \ldots                       & \ldots                       & \ldots                       &{\bf 7130 $\pm$290\tablefootmark{a}}&  3.71& \ldots                       & \ldots                       &{\bf 3.7   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
12353648          &7410           & 7190$\pm$ 45\tablefootmark{g}& \ldots                       & \ldots                       &{\bf 7190 $\pm$ 45\tablefootmark{g}}&  3.47&3.60$\pm$0.26\tablefootmark{g}& \ldots                       &{\bf 3.60 $\pm$0.26\tablefootmark{g}}&189$\pm$12\tablefootmark{g}  &   \ldots                    \\
12647070          &7280           & \ldots                       & \ldots                       & \ldots                       &{\bf 7280 $\pm$290\tablefootmark{a}}&  3.87& \ldots                       & \ldots                       &{\bf 3.9   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\
12784394          &7850           & \ldots                       & \ldots                       & \ldots                       &{\bf 7850 $\pm$290\tablefootmark{a}}&  3.61& \ldots                       & \ldots                       &{\bf 3.6   $\pm$0.3\tablefootmark{a}}&   \ldots                    &   \ldots                    \\ \hline
\label{tableTeff}
\end{longtable}

==> (inline-2) <==
\begin{longtable}{lllllllllc} 
\begin{longtable}{ccrrrrccrrc}
\caption{Classification and characterization of \dsct, \gdor, and hybrid stars}
\\ \hline \hline
KIC ID&Class & N & N$_{\rm \gamma Dor}$ & N$_{\rm \delta Sct}$ & N$_{\rm total}$& (Freq Range)$_{\rm \gamma Dor}$ &(Freq Range)$_{\rm \delta Sct}$& Amplitude$_{\rm high}$ & Freq$_{\rm high}$ & Flag\\
        &      &   &         &           &                    & (d$^{-1}$)    & (d$^{-1}$)    & (ppm)                 & (d$^{-1}$) &\\ \hline
\endfirsthead
\caption{continued.}\\ \hline \hline
KIC ID&Class & N & N$_{\rm \gamma Dor}$ & N$_{\rm \delta Sct}$ & N$_{\rm total}$& (Freq Range)$_{\rm \gamma Dor}$ &(Freq Range)$_{\rm \delta Sct}$& Amplitude$_{\rm high}$ & Freq$_{\rm high}$ & Flag\\
        &      &   &        &            &                    & (d$^{-1}$)    & (d$^{-1}$)    & (ppm)                 & (d$^{-1}$) & \\ \hline
\endhead
\hline
\multicolumn{11}{c}{\dsct\,stars} \\ \hline
 01162150&\dsct& 136&   0& 136&   204& \ldots &[ 4.0, 35.5]&   1\,857&   16.408& \ldots  \\
 01571717&\dsct&  98&   0&  98&   126& \ldots &[ 5.4, 56.5]&    767&   41.235&$\bullet$\\
 01718594&\dsct&  53&   0&  53&   139& \ldots &[ 5.4, 76.1]&   1\,674&   18.328& \ldots  \\
 02303365&\dsct&  37&   0&  37&   162& \ldots &[ 5.0, 34.8]&   7\,340&   14.806& \ldots  \\
 02439660&\dsct&  36&   0&  36&    51& \ldots &[15.9, 79.5]&    829&   42.967& \ldots  \\
 02571868&\dsct& 189&   0& 189&   345& \ldots &[ 4.0, 52.7]&   1\,766&   20.550& \ldots  \\
 02572386&\dsct&  12&   0&  12&    59& \ldots &[ 9.1, 12.1]&   1\,091&    9.481&$\bullet$\\
 02987660&\dsct& 186&   0& 186&   537& \ldots &[ 4.3, 64.0]&   3\,610&   15.049& \ldots  \\
 03217554&\dsct& 138&   0& 138&   446& \ldots &[ 4.0, 56.1]&   2\,407&    5.604& \ldots  \\
 03219256&\dsct& 355&   0& 355&   532& \ldots &[ 4.0, 79.7]&   1\,431&   17.857& \ldots  \\
 03347643&\dsct&  93&   0&  93&   164& \ldots &[ 4.2, 68.2]&    654&   29.695& \ldots  \\
 03425802&\dsct&  16&   0&  16&    30& \ldots &[24.3, 44.4]&    643&   31.693& \ldots  \\
 03429637&\dsct&  18&   0&  18&    29& \ldots &[ 9.3, 19.4]&   1\,640&   10.338& \ldots  \\
 03440495&\dsct&   8&   0&   8&     9& \ldots &[ 4.1, 21.7]&    332&   15.973& \ldots  \\
 03458318&\dsct&  16&   0&  16&    47& \ldots &[ 7.0, 23.0]&   1\,147&   13.490& \ldots  \\
 03558145&\dsct&  81&   0&  81&   140& \ldots &[ 4.0, 44.2]&   2\,891&   22.122& \ldots  \\
 03634384&\dsct& 208&   0& 208&   573& \ldots &[ 4.4, 68.7]&   1\,584&   11.648& \ldots  \\
 03644116&\dsct&  75&   0&  75&    95& \ldots &[ 6.5, 42.6]&   1\,325&   30.022& \ldots  \\
 03655513&\dsct&  12&   0&  12&    46& \ldots &[ 5.2, 12.6]&   2\,848&    8.333& \ldots  \\
 03760002&\dsct&  86&   0&  86&   159& \ldots &[ 7.3, 33.1]&   2\,246&   16.260& \ldots  \\
 03761641&\dsct&  62&   0&  62&   149& \ldots &[11.6, 74.6]&    506&   37.307& \ldots  \\
 03850810&\dsct& 104&   0& 104&   422& \ldots &[ 4.5, 51.1]&   1\,936&   14.462& \ldots  \\
 03941283&\dsct& 114&   0& 114&   173& \ldots &[ 9.4, 69.1]&   1\,067&   33.270& \ldots  \\
 03942911&\dsct& 190&   0& 190&   295& \ldots &[ 4.3, 52.9]&   1\,220&   29.490& \ldots  \\
 04035667&\dsct&  31&   0&  31&    78& \ldots &[ 4.8, 79.0]&    552&   46.399& \ldots  \\
 04048494&\dsct&  87&   0&  87&   254& \ldots &[ 9.9, 42.0]&   4\,701&   14.364& \ldots  \\
 04077032&\dsct& 274&   0& 274&   869& \ldots &[ 4.6, 75.8]&   3\,707&   14.482& \ldots  \\
 04168574&\dsct&  43&   0&  42&   139& \ldots &[ 4.4, 18.9]&   1\,495&    7.989& \ldots  \\
 04252757&\dsct& 135&   0& 135&   332& \ldots &[ 5.0, 36.5]&   3\,961&   21.480& \ldots  \\
 04269337&\dsct& 106&   0& 106&   297& \ldots &[ 5.0, 69.1]&   1\,552&   35.215&$\bullet$\\
 04383117&\dsct&  11&   0&  11&    12& \ldots &[22.8, 45.1]&    399&   26.259& \ldots  \\
 04647763&\dsct& 142&   0& 142&   494& \ldots &[ 4.1, 74.2]&   3\,973&   23.717& \ldots  \\
 04649476&\dsct&  88&   0&  88&   195& \ldots &[ 4.3, 46.7]&   1\,544&   20.699& \ldots  \\
 04840675&\dsct&  49&   0&  49&    63& \ldots &[ 4.5, 47.4]&   1\,168&   22.069& \ldots  \\
 04856630&\dsct& 124&   0& 124&   373& \ldots &[ 4.4, 48.7]&   2\,680&   19.582& \ldots  \\
 04863077&\dsct& 160&   0& 160&   631& \ldots &[ 4.1, 40.9]&   2\,399&   20.992& \ldots  \\
 04909697&\dsct& 321&   0& 321&   496& \ldots &[ 4.3, 73.2]&   1\,118&   19.045& \ldots  \\
 04936524&\dsct&  30&   0&  29&    75& \ldots &[10.2, 54.9]&   2\,458&   28.039& \ldots  \\
 05080290&\dsct&   4&   0&   4&    11& \ldots &[ 4.0, 21.5]&    332&   21.543& \ldots  \\
 05209712&\dsct&  85&   0&  85&   165& \ldots &[ 5.4, 65.2]&    931&   14.048& \ldots  \\
 05272673&\dsct&  71&   0&  71&   184& \ldots &[ 4.5, 32.1]&   9\,479&   16.809& \ldots  \\
 05391416&\dsct& 120&   0& 120&   401& \ldots &[ 4.0, 61.9]&   2\,740&    9.621& \ldots  \\
 05428254&\dsct& 168&   0& 168&   285& \ldots &[ 4.2, 66.2]&   2\,775&   19.161& \ldots  \\
 05474427&\dsct& 129&   0& 129&   283& \ldots &[ 4.1, 31.1]&   5\,363&   14.816& \ldots  \\
 05603049&\dsct& 118&   0& 118&   209& \ldots &[ 4.0, 48.5]&   2\,163&   24.345& \ldots  \\
 05632093&\dsct&  53&   0&  53&   153& \ldots &[ 4.5, 75.8]&    623&   47.616& \ldots  \\
 05709664&\dsct&  25&   0&  24&    46& \ldots &[ 4.2, 29.0]&    823&   19.440& \ldots  \\
 05768203&\dsct&   3&   0&   3&     5& \ldots &[ 7.8, 17.0]&   1\,269&    7.808& \ldots  \\
 05774557&\dsct&  60&   0&  60&   133& \ldots &[ 4.7, 35.4]&   3\,426&   13.855& \ldots  \\
 05785707&\dsct&  99&   0&  99&   200& \ldots &[ 4.4, 71.3]&   1\,036&   41.279& \ldots  \\
 06123324&\dsct& 103&   0& 103&   468& \ldots &[ 4.1, 51.0]& 12\,596&    3.235& \ldots \\
 06586052&\dsct&  78&   0&  78&   219& \ldots &[ 4.1, 49.2]&   4161&   20.880& \ldots  \\
 06590403&\dsct&  99&   0&  99&   410& \ldots &[ 4.1, 51.3]&  17\,926&    5.007& \ldots  \\
 06606229&\dsct&  35&   0&  35&    85& \ldots &[ 4.2, 49.7]&   4\,403&    6.417& \ldots  \\
 06629106&\dsct&  25&   0&  25&    95& \ldots &[ 4.5, 27.0]&   2\,608&   16.943& \ldots  \\
 06668729&\dsct& 228&   0& 228&   463& \ldots &[ 4.1, 48.9]&   2\,003&   21.164& \ldots  \\
 06790335&\dsct& 447&   0& 447&  1080& \ldots &[ 4.0, 51.7]&   3\,374&   20.265& \ldots  \\
 06804821&\dsct&  20&   0&  20&    26& \ldots &[12.8, 23.3]&    730&   14.518& \ldots  \\
 06865077&\dsct&  53&   0&  53&   215& \ldots &[ 5.3, 73.1]&   2\,102&   24.163& \ldots  \\
 06937758&\dsct&  73&   0&  73&   257& \ldots &[ 4.4, 67.2]&   4\,883&   20.077& \ldots  \\
 06939291&\dsct&  21&   0&  21&    36& \ldots &[ 7.5, 27.6]&    725&   17.876& \ldots  \\
 06947064&\dsct&   6&   0&   6&    13& \ldots &[20.6, 23.0]&   2\,104&   22.791& \ldots  \\
 06965789&\dsct& 291&   0& 291&   942& \ldots &[ 4.0, 73.2]&   3\,135&   16.321&$\bullet$\\
 07106205&\dsct&  18&   0&  18&    53& \ldots &[ 8.0, 19.5]&   4\,901&   13.395& \ldots  \\
 07212040&\dsct&  99&   0&  99&   121& \ldots &[ 9.7, 62.1]&    860&   25.848& \ldots  \\
 07217483&\dsct&  34&   0&  34&    87& \ldots &[ 4.2, 35.1]&   4\,795&   13.932& \ldots  \\
 07265427&\dsct& 190&   0& 190&   391& \ldots &[ 4.4, 51.4]&   1\,943&   24.137& \ldots  \\
 07287118&\dsct& 118&   0& 118&   178& \ldots &[ 6.5, 49.8]&   2\,241&   30.830& \ldots  \\
 07352425&\dsct& 113&   0& 113&   222& \ldots &[ 4.3, 33.5]&   1\,847&   11.820& \ldots  \\
 07450284&\dsct& 136&   0& 136&   298& \ldots &[ 4.0, 49.1]&   3\,167&   19.726& \ldots  \\
 07548479&\dsct&  67&   0&  67&    93& \ldots &[ 5.9, 67.2]&   1\,451&   21.709& \ldots  \\
 07583939&\dsct& 501&   0& 501&   806& \ldots &[ 4.2, 78.6]&   1\,330&   23.165& \ldots  \\
 07697795&\dsct& 114&   0& 114&   383& \ldots &[ 4.2, 35.7]&   2\,523&   17.487& \ldots  \\
 07699056&\dsct& 305&   0& 305&   651& \ldots &[ 4.1, 75.2]&   2\,406&   12.977& \ldots  \\
 07773133&\dsct& 155&   0& 155&   531& \ldots &[ 4.6, 33.5]&  23\,529&    5.826& \ldots  \\
 07777435&\dsct&  43&   0&  43&    55& \ldots &[ 6.0, 45.9]&   1\,866&   20.216& \ldots  \\
 07834612&\dsct& 197&   0& 197&   627& \ldots &[ 4.1, 47.5]&   4\,822&    8.529& \ldots  \\
 07842286&\dsct& 122&   0& 122&   441& \ldots &[ 4.4, 78.5]&   2\,785&   26.424& \ldots  \\
 07842621&\dsct&  29&   0&  29&    48& \ldots &[ 4.4, 42.9]&    688&   29.791& \ldots  \\
 07900367&\dsct&  30&   0&  30&    79& \ldots &[ 4.6, 41.2]&   3\,857&   13.247& \ldots  \\
 08103917&\dsct&  39&   0&  39&    69& \ldots &[ 4.0, 38.1]&   1\,799&   17.747& \ldots  \\
 08245366&\dsct& 101&   0& 101&   367& \ldots &[ 4.0, 49.1]&  27\,451&   11.938& \ldots  \\
 08248630&\dsct& 184&   0& 184&   311& \ldots &[ 4.0, 37.2]&   1\,652&   19.486& \ldots  \\
 08264546&\dsct&  38&   0&  36&    82& \ldots &[ 4.0, 38.4]&   1\,180&   24.985& \ldots  \\
 08330778&\dsct&   5&   0&   5&     9& \ldots &[ 4.9, 26.4]&    131&   26.427& \ldots  \\
 08352420&\dsct&  14&   0&  14&    63& \ldots &[ 6.9, 19.3]&   5\,376&    9.271& \ldots  \\
 08415752&\dsct&  49&   0&  49&    60& \ldots &[ 7.3, 66.3]&    365&   37.764& \ldots  \\
 08429756&\dsct&  53&   0&  53&    67& \ldots &[22.1, 61.9]&    590&   27.746& \ldots  \\
 08446738&\dsct&  37&   0&  37&    60& \ldots &[ 8.0, 67.3]&    985&   38.249& \ldots  \\
 08459354&\dsct& 285&   0& 284&   988& \ldots &[ 4.1, 51.6]&   3\,867&   19.468& \ldots  \\
 08499639&\dsct&  64&   0&  64&   117& \ldots &[ 4.0, 21.3]&   1\,117&   13.160& \ldots  \\
 08516686&\dsct&  41&   0&  41&    44& \ldots &[21.1, 60.0]&    142&   43.752& \ldots  \\
 08525286&\dsct&  97&   0&  97&   235& \ldots &[ 4.3, 53.4]&   2\,189&   34.056&$\bullet$\\
 08560996&\dsct&  25&   0&  25&    27& \ldots &[16.9, 51.7]&    824&   20.944& \ldots  \\
 08565229&\dsct& 118&   0& 118&   405& \ldots &[ 8.1, 46.8]&   3\,902&   22.543& \ldots  \\
 08579615&\dsct&  34&   0&  34&    68& \ldots &[ 4.1, 31.9]&    987&    8.130& \ldots  \\
 08608260&\dsct& 192&   0& 192&   325& \ldots &[ 4.1, 35.7]&   1\,332&   13.191& \ldots  \\
 08623953&\dsct& 107&   0& 107&   342& \ldots &[ 6.6, 54.5]&  11\,516&   27.257& \ldots  \\
 08655712&\dsct& 253&   0& 253&   494& \ldots &[ 4.0, 35.2]&   2\,141&   14.436& \ldots  \\
 08695156&\dsct&  56&   0&  56&   237& \ldots &[ 4.3, 54.7]&   3\,358&    5.777& \ldots  \\
 08717065&\dsct&  74&   0&  73&   206& \ldots &[ 4.5, 61.5]&    811&   24.547& \ldots  \\
 08747415&\dsct&   4&   0&   4&     6& \ldots &[11.0, 12.5]&     39&   11.030& \ldots  \\
 08750029&\dsct&   3&   0&   3&     7& \ldots &[ 4.4, 22.4]&    484&   22.439& \ldots  \\
 08827821&\dsct&  89&   0&  89&   172& \ldots &[12.9, 50.1]&   1\,689&   17.713& \ldots  \\
 08869892&\dsct&  34&   0&  34&   129& \ldots &[ 4.2, 18.6]&   5\,539&    7.699& \ldots  \\
 08881697&\dsct&  93&   0&  93&   339& \ldots &[ 5.5, 76.3]&   1\,835&   16.557& \ldots  \\
 08933391&\dsct&   7&   0&   7&     7& \ldots &[ 6.7, 14.5]&    193&    6.708& \ldots  \\
 09020199&\dsct&  53&   0&  53&   180& \ldots &[ 4.0, 57.3]&   5\,855&    7.477& \ldots  \\
 09108615&\dsct&  10&   0&  10&    21& \ldots &[ 6.6, 49.2]&    497&    6.617& \ldots  \\
 09111056&\dsct& 208&   0& 208&   775& \ldots &[ 4.0, 56.2]&  12\,668&    5.655& \ldots  \\
 09138872&\dsct&  98&   0&  97&   273& \ldots &[ 4.2, 49.2]&   2\,268&   19.697& \ldots  \\
 09143785&\dsct&  90&   0&  90&   392& \ldots &[ 5.8, 77.6]&   2\,386&   11.798& \ldots  \\
 09156808&\dsct&  69&   0&  69&   116& \ldots &[ 6.4, 48.5]&   2\,204&   21.279& \ldots  \\
 09201644&\dsct& 207&   0& 207&   448& \ldots &[ 4.3, 42.5]&   2\,067&   14.723& \ldots  \\
 09210037&\dsct& 101&   0& 101&   288& \ldots &[ 4.6, 34.8]&   7\,634&    9.282& \ldots  \\
 09229318&\dsct& 263&   0& 263&   851& \ldots &[ 4.0, 44.1]&   5\,249&    6.246& \ldots  \\
 09246481&\dsct&  57&   0&  57&   124& \ldots &[ 4.1, 62.3]&    402&   33.845& \ldots  \\
 09267042&\dsct& 185&   0& 185&   475& \ldots &[ 4.1, 69.9]&   7\,895&   24.664& \ldots  \\
 09291618&\dsct& 100&   0& 100&   522& \ldots &[ 4.1, 32.9]&   3\,352&   10.321& \ldots  \\
 09306095&\dsct& 232&   0& 232&  1254& \ldots &[ 4.2, 71.6]& 56\,655&   10.173& \ldots \\ 
 09324334&\dsct& 142&   0& 142&   356& \ldots &[ 4.1, 39.2]&   8\,675&   10.272& \ldots  \\
 09353572&\dsct&  12&   0&  12&    16& \ldots &[ 6.5, 49.0]&   1\,780&   13.392& \ldots  \\
 09368220&\dsct& 179&   0& 179&   505& \ldots &[ 4.2, 62.5]&   8\,093&    5.392& \ldots  \\
 09395246&\dsct&  63&   0&  63&   199& \ldots &[ 4.6, 58.3]&   4\,588&    7.697& \ldots  \\
 09408694&\dsct& 278&  0& 278&  844& \ldots &[ 4.3, 80.0] &155\,660& 5.661& \ldots \\
 09450940&\dsct&  99&   0&  99&   219& \ldots &[ 6.0, 76.0]&   3\,959&   29.997& \ldots  \\
 09453075&\dsct&  21&   0&  21&    60& \ldots &[ 4.6, 34.9]&   2\,389&   19.313& \ldots  \\
 09489590&\dsct&  75&   0&  75&   113& \ldots &[ 7.3, 46.7]&   1\,549&   15.788& \ldots  \\
 09533449&\dsct&  64&   0&  64&   180& \ldots &[ 4.1, 49.3]&   3\,170&   12.519& \ldots  \\
 09551281&\dsct& 170&   0& 170&   335& \ldots &[ 4.4, 41.8]&   1\,593&   21.480& \ldots  \\
 09580794&\dsct&  84&   0&  84&   393& \ldots &[ 4.1, 50.5]&   2\,886&   10.188& \ldots  \\
 09642894&\dsct&  28&   0&  28&   100& \ldots &[ 5.1, 29.1]&   7\,796&   14.678& \ldots  \\
 09655055&\dsct&  64&   0&  64&   182& \ldots &[ 4.2, 25.1]&   2\,269&    7.842& \ldots  \\
 09655114&\dsct& 268&   0& 268&   508& \ldots &[ 4.5, 77.3]&   3\,633&   20.569& \ldots  \\
 09655177&\dsct& 103&   0& 101&   420& \ldots &[ 4.7, 27.6]&   8\,012&    8.510& \ldots  \\
 09655393&\dsct& 229&   0& 229&   498& \ldots &[ 4.7, 64.6]&   2\,682&   28.159& \ldots  \\
 09655422&\dsct& 137&   0& 137&   385& \ldots &[ 4.0, 50.2]&   5\,689&    5.128&$\bullet$\\
 09655514&\dsct& 165&   0& 165&   305& \ldots &[ 4.7, 64.1]&   3\,336&   15.177& \ldots  \\
 09673293&\dsct&  20&   0&  20&    23& \ldots &[24.2, 48.8]&    192&   29.120& \ldots  \\
 09693282&\dsct& 324&   0& 324&  1047& \ldots &[ 4.1, 63.6]&   4\,391&    8.683& \ldots  \\
 09699950&\dsct&  64&   0&  64&   142& \ldots &[13.8, 49.1]&   5\,219&   17.011& \ldots  \\
 09700145&\dsct&  72&   0&  72&   230& \ldots &[ 4.0, 35.2]&   4\,431&   13.062&$\bullet$\\
 09700322&\dsct&  28&   0&  28&    75& \ldots &[ 9.8, 24.1]&  27\,944&   12.569& \ldots  \\
 09762713&\dsct&  38&   0&  38&    80& \ldots &[ 4.4, 26.8]&   3\,687&   13.859& \ldots  \\
 09773512&\dsct&  15&   0&  13&    41& \ldots &[ 9.2, 14.9]&   2\,242&    9.207& \ldots  \\
 09776474&\dsct&  57&   0&  57&    93& \ldots &[ 4.4, 68.6]&   1\,173&   16.266& \ldots  \\
 09812351&\dsct& 170&   0& 170&   480& \ldots &[ 4.8, 79.8]&   4\,279&   18.581& \ldots  \\
 09818269&\dsct&  27&   0&  26&    85& \ldots &[ 9.4, 76.2]&   1\,666&   19.175& \ldots  \\
 09836020&\dsct&  28&   0&  28&    41& \ldots &[13.7, 22.3]&   1\,062&   17.715& \ldots  \\
 09845907&\dsct& 127&   0& 124&   570& \ldots &[ 4.9, 77.0]&  33\,209&   17.597& \ldots  \\
 09874181&\dsct&  71&   0&  71&   114& \ldots &[ 5.6, 31.7]&   1\,116&   20.316& \ldots  \\
 10000056&\dsct&  88&   0&  88&   387& \ldots &[ 4.4, 65.9]&   8\,606&   20.141& \ldots  \\
 10002897&\dsct&  33&   0&  33&   181& \ldots &[ 4.5, 49.0]&   4\,046&   15.393& \ldots  \\
 10056297&\dsct&  63&   0&  63&   323& \ldots &[ 4.6, 39.9]&  32\,902&    9.560& \ldots  \\
 10134800&\dsct&  84&   0&  81&   319& \ldots &[ 4.1, 49.1]&   2\,894&   27.058& \ldots  \\
 10213987&\dsct&   9&   0&   9&    20& \ldots &[ 7.2, 20.6]&   1\,156&   17.059&$\bullet$\\
 10253943&\dsct& 246&   0& 246&   805& \ldots &[ 4.2, 78.8]&   6\,959&   25.206& \ldots  \\
 10273384&\dsct&  81&   0&  81&   238& \ldots &[ 6.4, 25.6]&  18\,859&    8.223& \ldots  \\
 10289211&\dsct& 267&   0& 267&   645& \ldots &[ 4.4, 49.9]&   2\,067&   19.812& \ldots  \\
 10355055&\dsct&  45&   0&  45&   140& \ldots &[ 5.7, 52.6]&   3\,433&   22.084& \ldots  \\
 10448764&\dsct&  92&   0&  92&   484& \ldots &[ 4.1, 33.6]&  10\,776&    9.591& \ldots  \\
 10451090&\dsct&  79&   0&  79&   157& \ldots &[10.5, 64.8]&   1\,411&   38.376& \ldots  \\
 10484808&\dsct&  59&   0&  59&    86& \ldots &[10.5, 80.0]&    886&   27.118& \ldots  \\
 10533616&\dsct&   4&   0&   4&     5& \ldots &[31.9, 50.6]&     34&   31.853& \ldots  \\
 10549292&\dsct&  82&   0&  82&    92& \ldots &[ 4.9, 48.3]&    957&   18.081& \ldots  \\
 10549371&\dsct&  15&   0&  15&    44& \ldots &[ 7.1, 15.8]&   3\,996&   13.880& \ldots  \\
 10590857&\dsct&  87&   0&  87&   343& \ldots &[ 4.4, 48.5]&   2\,217&   20.924& \ldots  \\
 10604429&\dsct&  90&   0&  90&   147& \ldots &[ 4.0, 38.7]&    873&   18.407& \ldots  \\
 10615125&\dsct& 109&   0& 109&   385& \ldots &[ 4.1, 39.2]&   5064&    9.661& \ldots  \\
 10658802&\dsct&  62&   0&  62&   312& \ldots &[ 4.4, 37.1]&   2\,998&    8.159& \ldots  \\
 10664703&\dsct& 228&   0& 228&   506& \ldots &[ 4.0, 47.3]&   4\,047&    5.558& \ldots  \\
 10684587&\dsct& 306&   0& 306&   760& \ldots &[ 4.0, 48.9]&   7\,128&   12.837& \ldots  \\
 10684673&\dsct&   9&   0&   9&    28& \ldots &[ 5.8, 10.4]&   7\,430&   10.387& \ldots  \\
 10686752&\dsct&  62&   0&  62&    87& \ldots &[12.7, 58.8]&    628&   40.473& \ldots  \\
 10713398&\dsct&  80&   0&  80&   383& \ldots &[ 5.1, 48.1]&   3\,106&   15.348& \ldots  \\
 10717871&\dsct& 234&   0& 234&   693& \ldots &[ 4.2, 39.7]&   3\,778&   12.217& \ldots  \\
 10775968&\dsct&  11&   0&  11&    17& \ldots &[ 4.5, 24.7]&    432&   21.549& \ldots  \\
 10777903&\dsct& 277&   0& 277&   966& \ldots &[ 4.1, 38.0]&   4\,486&   16.791& \ldots  \\
 10788451&\dsct& 122&   0& 122&   301& \ldots &[ 4.0, 43.1]&   3\,603&   23.160& \ldots  \\
 10813970&\dsct& 183&   0& 183&   648& \ldots &[ 4.1, 49.8]&   5\,261&    9.606& \ldots  \\
 10815466&\dsct& 267&   0& 267&   721& \ldots &[ 4.1, 79.0]&   2\,188&   36.712& \ldots  \\
 10853783&\dsct& 102&   0& 102&   136& \ldots &[ 4.0, 50.7]&   1\,708&   28.955& \ldots  \\
 10920447&\dsct&  89&   0&  89&   132& \ldots &[ 4.0, 62.9]&   1\,622&   31.523& \ldots  \\
 10977859&\dsct&  67&   0&  67&   120& \ldots &[ 4.1, 63.6]&   2\,014&   59.969& \ldots  \\
 10988009&\dsct& 169&   0& 165&   613& \ldots &[ 4.1, 48.8]&   5\,483&   12.957& \ldots  \\
 11013201&\dsct&  26&   0&  26&    56& \ldots &[ 5.5, 57.8]&    522&   33.416& \ldots  \\
 11021188&\dsct&  70&   0&  70&    77& \ldots &[ 4.5, 55.5]&   1\,360&   23.831& \ldots  \\
 11090405&\dsct&  54&   0&  54&    89& \ldots &[ 4.1, 37.5]&    992&   14.371& \ldots  \\
 11125764&\dsct&  35&   0&  35&    95& \ldots &[19.2, 65.5]&   1\,868&   38.327& \ldots  \\
 11127190&\dsct&  48&   0&  47&   156& \ldots &[13.7, 59.3]&   3\,559&   18.731& \ldots  \\
 11183539&\dsct& 213&   0& 213&   440& \ldots &[ 4.1, 48.8]&   2\,265&   22.664& \ldots  \\
 11340713&\dsct&  26&   0&  26&   113& \ldots &[ 4.2, 23.6]&  11\,333&   10.150& \ldots  \\
 11395392&\dsct&  90&   0&  90&   413& \ldots &[ 4.8, 46.2]&   6\,577&   25.188& \ldots  \\
 11402951&\dsct&  97&   0&  97&   161& \ldots &[ 5.3, 49.1]&    884&   23.846& \ldots  \\
 11497012&\dsct&  85&   0&  85&   258& \ldots &[ 4.0, 41.1]&   1\,660&   24.105& \ldots  \\
 11661993&\dsct& 147&   0& 147&   440& \ldots &[ 4.3, 49.5]&   3\,473&   14.035& \ldots  \\
 11671429&\dsct& 312&   0& 312&   624& \ldots &[ 4.1, 49.4]&   1\,425&   15.970& \ldots  \\
 11700370&\dsct&  30&   0&  30&    30& \ldots &[ 5.2, 72.0]&    101&   28.678& \ldots  \\
 11754974&\dsct&  87&   0&  84&   396& \ldots &[ 4.3, 69.9]&  57\,658&   16.345& \ldots  \\
 11821140&\dsct&  32&   0&  32&    70& \ldots &[18.4, 57.4]&    235&   24.877& \ldots  \\
 11874676&\dsct&  73&   0&  73&   241& \ldots &[ 4.9, 67.5]&   1\,798&   13.577& \ldots  \\
 12020590&\dsct&  19&   0&  19&    34& \ldots &[18.8, 37.4]&    393&   22.215& \ldots  \\
 12068180&\dsct& 298&   0& 298&   722& \ldots &[ 4.1, 49.3]&   2\,226&   20.302& \ldots  \\
 12353648&\dsct&  48&   0&  44&   277& \ldots &[ 4.3, 24.0]&   3\,928&    7.818& \ldots  \\
 12647070&\dsct&  33&   0&  33&    52& \ldots &[ 9.8, 39.2]&   1\,110&   13.356& \ldots  \\
 12784394&\dsct&   3&   0&   3&    11& \ldots &[29.4, 47.9]&    107&   42.652& \ldots  \\
\hline \multicolumn{11}{c}{Hybrid stars} \\ \hline 
 02168333&hybrid&  68&  13&  53&   278&[ 0.2,  5.0]&[ 5.5, 49.1]&   1\,452&   21.718& \ldots  \\ 
 02694337&hybrid&  52&  27&  22&   123&[ 0.2,  4.9]&[ 5.4, 34.6]&    506&   24.500& \ldots  \\ 
 02707479&hybrid& 188&  58& 124&   674&[ 0.2,  5.0]&[ 5.1, 51.1]&   2\,267&   15.158& \ldots  \\ 
 02853280&hybrid&  53&  28&  23&   102&[ 0.2,  5.0]&[ 5.0, 35.1]&    988&   13.000& \ldots  \\ 
 02975832&hybrid&  15&  10&   4&   128&[ 0.3,  3.5]&[ 5.7, 16.5]&    733&    2.034&$\bullet$\\ 
 03097912&hybrid&  21&  15&   4&   56 &[ 0.2,  4.6]&[ 5.2, 20.0]&    212&    1.466&$\bullet$\\ 
 03119604&hybrid& 171&  12& 157&   196&[ 0.2,  4.6]&[ 5.0, 76.9]&    554&   41.151& \ldots  \\ 
 03231406&hybrid& 362&  62& 292&   793&[ 0.2,  5.0]&[ 5.0, 65.0]&   1\,761&   17.438& \ldots  \\ 
 03240556&hybrid& 191&  40& 151&   329&[ 0.3,  5.0]&[ 5.0, 63.6]&    867&   25.220& \ldots  \\ 
 03245420&hybrid&  42&  10&  32&   224&[ 0.8,  3.9]&[ 5.0, 45.8]&   2\,733&   14.097& \ldots  \\ 
 03337002&hybrid& 162&  92&  64&   529&[ 0.2,  4.9]&[ 5.0, 52.8]&   4\,594&    4.558& \ldots  \\ 
 03437940&hybrid& 347& 106& 224&   957&[ 0.2,  5.0]&[ 5.1, 63.2]&   4\,886&   10.476& \ldots  \\ 
 03453494&hybrid& 176&  47& 129&   358&[ 0.3,  5.0]&[ 5.0, 62.9]&    487&    7.499& \ldots  \\ 
 03851151&hybrid&   7&   3&   1&   22 &[ 0.2,  1.3]&[26.5, 26.5]&     42&   26.487& \ldots  \\ 
 03970729&hybrid& 156&  44& 105&   332&[ 0.2,  5.0]&[ 5.6, 28.2]&   1\,394&   18.828& \ldots  \\ 
 04044353&hybrid&  59&  13&  44&   153&[ 0.6,  4.8]&[ 5.1, 54.5]&    553&    2.390& \ldots  \\ 
 04170631&hybrid& 495&  74& 412&   138&[ 0.2,  5.0]&[ 5.1, 59.5]&   6\,264&    8.314& \ldots  \\ 
 04180199&hybrid&  91&  30&  61&   404&[ 0.5,  4.9]&[ 5.2, 51.2]&    790&    3.284& \ldots  \\ 
 04281581&hybrid&  77&  51&  21&   282&[ 0.2,  4.6]&[ 5.2, 54.3]&    478&    0.882& \ldots  \\ 
 04476836&hybrid&   9&   5&   3&   52 &[ 0.5,  5.0]&[ 5.5, 10.9]&    969&    9.859& \ldots  \\ 
 04480321&hybrid& 142&  54&  86&   504&[ 0.2,  5.0]&[ 5.1, 61.2]&   2\,323&    0.710& \ldots  \\ 
 04488840&hybrid& 178&  42& 129&   517&[ 0.3,  5.0]&[ 5.0, 51.3]&   1\,277&   15.803& \ldots  \\ 
 04550962&hybrid& 179&  93&  83&   603&[ 0.2,  5.0]&[ 5.3, 54.1]&   2\,912&    2.259& \ldots  \\ 
 04556345&hybrid& 137&  19& 116&   186&[ 0.3,  4.2]&[13.1, 64.5]&    653&   26.640& \ldots  \\ 
 04671225&hybrid&  74&  39&  30&   191&[ 0.2,  5.0]&[ 5.1, 46.3]&   1\,271&    8.880& \ldots  \\ 
 04768677&hybrid&  13&   3&   7&   47 &[ 0.2,  4.7]&[ 6.2, 52.2]&    124&   22.904& \ldots  \\ 
 04919818&hybrid&  45&  34&  10&   74 &[ 0.4,  5.0]&[ 5.0, 32.4]&    342&    2.871& \ldots  \\ 
 04920125&hybrid&  28&  20&   8&   92 &[ 0.4,  4.8]&[ 5.6, 29.3]&    390&   23.884& \ldots  \\ 
 04989900&hybrid&  42&  24&  16&   210&[ 0.2,  4.8]&[ 5.0, 38.9]&    718&    2.189& \ldots  \\ 
 05038228&hybrid& 203&  72& 125&   616&[ 0.2,  5.0]&[ 5.1, 49.7]&   2\,261&    0.904& \ldots  \\ 
 05219533&hybrid&  35&  22&  11&   112&[ 0.3,  4.6]&[ 5.4, 29.9]&    437&   10.285& \ldots  \\ 
 05356349&hybrid&  41&  14&  22&   60 &[ 0.2,  5.0]&[ 5.1, 51.5]&    205&    9.826& \ldots  \\ 
 05437206&hybrid& 120&  32&  82&   258&[ 0.2,  4.7]&[ 5.2, 49.7]&   1\,637&   13.011& \ldots  \\ 
 05446068&hybrid&  63&  33&  24&   217&[ 0.3,  4.9]&[ 5.3, 52.1]&    558&    0.287& \ldots  \\ 
 05473171&hybrid& 112&  46&  64&   391&[ 0.3,  4.8]&[ 5.1, 54.5]&   3\,578&    7.574& \ldots  \\ 
 05476864&hybrid&  85&  26&  54&   374&[ 0.2,  3.4]&[ 5.1, 19.2]&   1\,862&    1.667&$\bullet$\\ 
 05641711&hybrid& 119&  46&  68&   294&[ 0.3,  4.8]&[ 5.0, 51.6]&    758&   21.111& \ldots  \\ 
 05722346&hybrid& 179&  72&  99&   507&[ 0.2,  4.9]&[ 5.0, 50.4]&   3\,002&   11.325&$\bullet$\\ 
 05724440&hybrid& 425&  70& 343&   663&[ 0.2,  5.0]&[ 5.1, 79.7]&   1\,918&   19.251& \ldots  \\ 
 05810113&hybrid&  41&  17&  22&   92 &[ 0.2,  3.5]&[ 5.8, 20.6]&    652&    0.333& \ldots  \\ 
 05857714&hybrid& 210&  41& 166&   850&[ 0.2,  3.7]&[ 5.0, 55.0]&  22\,930&   12.227& \ldots  \\ 
 05940273&hybrid& 170&  80&  81&   463&[ 0.2,  5.0]&[ 5.0, 51.0]&   1\,571&    3.016& \ldots  \\ 
 05965837&hybrid&  93&  29&  60&   354&[ 0.7,  4.5]&[ 5.0, 49.2]&   7\,243&    3.392& \ldots  \\ 
 06032730&hybrid&  87&  26&  57&   144&[ 0.2,  5.0]&[ 5.0, 78.1]&   1\,140&   16.267& \ldots  \\ 
 06067817&hybrid& 133&  27& 103&   296&[ 0.2,  4.9]&[ 5.1, 79.7]&   1\,374&   34.408& \ldots  \\ 
 06141372&hybrid&  19&   5&  14&   21 &[ 0.3,  4.8]&[ 5.1, 31.9]&    338&   18.991&$\bullet$\\ 
 06142919&hybrid&  59&  37&  19&   115&[ 0.3,  4.9]&[ 5.4, 49.2]&    986&   16.316& \ldots  \\ 
 06187665&hybrid& 184&  60& 121&   659&[ 0.2,  5.0]&[ 5.0, 35.5]&   3\,826&   11.729& \ldots  \\ 
 06199731&hybrid&  42&  18&  21&   215&[ 0.4,  4.9]&[ 5.1, 22.5]&   2\,183&    7.643& \ldots  \\ 
 06268890&hybrid& 359&  73& 284&   152&[ 0.2,  4.8]&[ 5.1, 55.1]&  15\,399&    6.866& \ldots  \\ 
 06289468&hybrid&  62&  17&  40&   103&[ 0.5,  4.9]&[ 5.1, 40.4]&    432&   13.652& \ldots  \\ 
 06381306&hybrid&  64&  43&  16&   123&[ 0.2,  4.9]&[ 5.3, 53.3]&    234&    5.814& \ldots  \\ 
 06432054&hybrid& 356&  68& 279&   829&[ 0.2,  5.0]&[ 5.0, 74.9]&   2\,901&   10.571& \ldots  \\ 
 06443122&hybrid& 154&  63&  84&   537&[ 0.2,  5.0]&[ 5.0, 55.3]&   1\,466&    2.425& \ldots  \\ 
 06446951&hybrid& 288&  30& 256&   509&[ 0.4,  4.8]&[ 5.1, 52.9]&   1\,509&   14.872& \ldots  \\ 
 06509175&hybrid& 112&  42&  68&   449&[ 0.6,  5.0]&[ 5.1, 53.7]&   4\,431&    3.954& \ldots  \\ 
 06587551&hybrid&  44&   4&  39&   79 &[ 0.2,  3.6]&[ 5.5, 60.6]&    192&   17.422& \ldots  \\ 
 06614168&hybrid& 143&  40&  99&   392&[ 0.2,  4.8]&[ 5.0, 57.7]&   2\,002&    8.356& \ldots  \\ 
 06670742&hybrid& 194&  57& 134&   530&[ 0.4,  5.0]&[ 5.1, 70.3]&   1\,411&   12.789& \ldots  \\ 
 06694649&hybrid& 120&  39&  78&   248&[ 0.3,  4.9]&[ 5.0, 57.7]&   1\,027&   12.771& \ldots  \\ 
 06756386&hybrid&  63&   9&  52&   237&[ 0.3,  4.8]&[ 5.1, 72.6]&   1\,001&    8.964& \ldots  \\ 
 06756481&hybrid& 114&  42&  71&   256&[ 0.2,  5.0]&[ 5.1, 74.0]&    540&    5.766& \ldots  \\ 
 06761539&hybrid& 212&  56& 154&   627&[ 0.2,  4.9]&[ 5.1, 59.1]&   1\,975&   17.826& \ldots  \\ 
 06776331&hybrid& 405&  51& 351&   789&[ 0.2,  5.0]&[ 5.3, 48.7]&   1\,697&   13.789& \ldots  \\ 
 06922690&hybrid& 183&  46& 128&   478&[ 0.3,  4.9]&[ 5.0, 49.4]&   1\,475&   15.257& \ldots  \\ 
 06951642&hybrid&  75&  34&  40&   295&[ 0.2,  4.6]&[ 5.5, 50.8]&   2\,838&    0.721& \ldots  \\ 
 07109598&hybrid& 152&  33& 116&   291&[ 0.3,  4.8]&[ 5.1, 54.7]&    908&   18.597& \ldots  \\ 
 07119530&hybrid& 106&  78&  19&   481&[ 0.2,  5.0]&[ 5.0, 15.2]&   2\,443&    4.193& \ldots  \\ 
 07122746&hybrid&  54&   7&  47&   191&[ 1.1,  4.9]&[ 5.1, 48.8]&    735&   30.154& \ldots  \\ 
 07204237&hybrid& 269&  54& 214&   537&[ 0.2,  4.9]&[ 5.0, 63.4]&   2\,926&   17.993& \ldots  \\ 
 07211759&hybrid& 163&  37& 125&   587&[ 0.3,  4.9]&[ 5.1, 79.4]&    736&    7.318& \ldots  \\ 
 07300387&hybrid& 329&  64& 254&   852&[ 0.2,  4.9]&[ 5.2, 50.5]&   3\,469&   10.293& \ldots  \\ 
 07350486&hybrid&  22&  17&   4&   58 &[ 0.3,  4.7]&[ 5.3, 17.1]&    130&    1.330& \ldots  \\ 
 07352776&hybrid& 105&  32&  65&   382&[ 0.2,  5.0]&[ 6.1, 36.5]&   1\,764&    2.374& \ldots  \\ 
 07502559&hybrid&  64&  38&  20&   145&[ 0.5,  4.7]&[ 5.2, 31.9]&   1\,383&    4.522& \ldots  \\ 
 07533694&hybrid&  14&   6&   5&   59 &[ 0.3,  4.9]&[ 5.6, 49.5]&   1\,621&   11.243& \ldots  \\ 
 07553237&hybrid&  46&  34&  10&   132&[ 0.2,  4.9]&[ 5.4, 15.6]&   2\,184&   14.713& \ldots  \\ 
 07668791&hybrid&  23&   4&  17&   30 &[ 0.2,  4.9]&[ 5.0, 31.1]&     98&   20.643& \ldots  \\ 
 07702705&hybrid& 196&  63& 130&   575&[ 0.3,  4.9]&[ 5.1, 53.3]&    878&    2.038& \ldots  \\ 
 07732458&hybrid&  20&  10&   4&   26 &[ 0.2,  4.9]&[ 5.0, 32.1]&    359&   13.184& \ldots  \\ 
 07748238&hybrid&  53&  30&  17&   144&[ 0.4,  4.9]&[ 5.0, 49.1]&    552&    2.292& \ldots  \\ 
 07756853&hybrid&   6&   1&   5&   6  &[ 0.2,  3.1]&[ 5.0, 27.0]&     98&   21.141& \ldots  \\ 
 07770282&hybrid&  70&  53&  10&   195&[ 0.2,  4.7]&[28.5, 51.3]&   2\,136&    1.004& \ldots  \\ 
 07771991&hybrid&  12&   6&   4&   25 &[ 0.8,  4.1]&[ 5.3, 21.4]&     70&    2.055& \ldots  \\ 
 07827131&hybrid&  39&  17&  19&   175&[ 0.3,  4.7]&[ 5.0, 39.4]&    939&   10.044& \ldots  \\ 
 07831302&hybrid&  76&  22&  51&   184&[ 0.2,  3.6]&[ 5.5, 48.8]&   1\,051&   18.750&$\bullet$\\ 
 07848288&hybrid& 247&  62& 178&   370&[ 0.2,  4.9]&[ 5.0, 66.9]&    840&   25.238&$\bullet$\\ 
 07959867&hybrid&  73&  23&  43&   303&[ 0.2,  4.5]&[ 5.6, 39.3]&   1\,081&    7.713& \ldots  \\ 
 07977996&hybrid& 118&  27&  84&   220&[ 0.2,  4.9]&[ 5.1, 58.2]&   1\,224&   11.030& \ldots  \\ 
 08029546&hybrid&  79&  38&  38&   359&[ 0.2,  4.7]&[ 5.7, 27.4]&    996&    2.034& \ldots  \\ 
 08054146&hybrid&  38&  11&  24&   80 &[ 0.3,  3.2]&[ 5.5, 76.0]&    185&   66.295& \ldots  \\ 
 08149341&hybrid& 183&  27& 149&   350&[ 0.2,  4.9]&[ 5.1, 50.5]&   1\,681&   27.016& \ldots  \\ 
 08197788&hybrid& 128&  52&  75&   410&[ 0.3,  4.8]&[ 5.1, 47.3]&   3\,441&   14.998& \ldots  \\ 
 08264404&hybrid&  97&  32&  57&   414&[ 0.2,  4.8]&[ 5.1, 52.3]&   5\,380&    9.396& \ldots  \\ 
 08264583&hybrid&  50&  34&  14&   175&[ 0.3,  4.8]&[ 5.1, 54.0]&    519&    0.968& \ldots  \\ 
 08264674&hybrid&  54&  33&  16&   215&[ 0.2,  5.0]&[ 5.2, 18.1]&    400&    6.598& \ldots  \\ 
 08264698&hybrid& 140&  49&  89&   465&[ 0.3,  4.8]&[ 5.2, 47.9]&   1\,848&   13.801&$\bullet$\\ 
 08397426&hybrid&  46&  22&  24&   197&[ 0.3,  4.9]&[ 5.1, 14.1]&   1\,241&    5.576& \ldots  \\ 
 08454553&hybrid&  59&  26&  26&   255&[ 0.2,  5.0]&[ 5.0, 22.7]&   2\,014&    2.920& \ldots  \\ 
 08460993&hybrid& 258&  70& 186&   630&[ 0.2,  5.0]&[ 5.0, 56.6]&   1\,085&   18.067& \ldots  \\ 
 08507325&hybrid&  79&  41&  36&   146&[ 0.2,  4.9]&[ 5.1, 49.2]&    213&   11.679& \ldots  \\ 
 08516008&hybrid& 126&  52&  71&   229&[ 0.3,  5.0]&[ 5.0, 49.1]&    886&   13.376& \ldots  \\ 
 08590553&hybrid&  70&  22&  47&   146&[ 0.3,  4.9]&[ 5.5, 53.3]&   1\,002&   24.285& \ldots  \\ 
 08738244&hybrid& 116&  39&  71&   185&[ 0.2,  5.0]&[ 5.0, 49.6]&    346&   14.621& \ldots  \\ 
 08915335&hybrid&  71&  27&  42&   162&[ 0.2,  4.2]&[ 5.1, 33.5]&   1\,429&    8.828& \ldots  \\ 
 08940640&hybrid& 232&  64& 164&   866&[ 0.3,  4.9]&[ 5.4, 52.7]&  10\,783&   17.839& \ldots  \\ 
 08972966&hybrid& 286&  47& 237&   641&[ 0.2,  5.0]&[ 5.1, 50.5]&   2\,946&   19.225& \ldots  \\ 
 08975515&hybrid&  25&  14&   7&   61 &[ 0.3,  4.7]&[ 5.3, 25.8]&    293&   13.972& \ldots  \\ 
 09052363&hybrid&  13&   4&   7&   16 &[ 0.2,  1.5]&[19.1, 48.0]&     44&   41.966& \ldots  \\ 
 09072011&hybrid& 133&  27& 101&   445&[ 0.2,  4.9]&[ 5.3, 55.9]&   6\,138&    6.116& \ldots  \\ 
 09073007&hybrid& 104&  50&  50&   347&[ 0.2,  5.0]&[ 5.0, 29.5]&   5\,031&   11.471& \ldots  \\ 
 09222942&hybrid&  94&  62&  24&   259&[ 0.2,  5.0]&[ 5.2, 50.3]&    671&    2.162& \ldots  \\ 
 09351622&hybrid&  48&  21&  17&   127&[ 0.2,  4.8]&[ 5.2, 13.4]&   1\,152&    6.020& \ldots  \\ 
 09391395&hybrid&  28&  24&   2&   97 &[ 0.2,  4.5]&[ 5.3, 15.4]&    465&    1.949& \ldots  \\ 
 09413057&hybrid& 137&  35& 101&   277&[ 0.2,  4.9]&[ 5.1, 51.8]&    497&   13.546& \ldots  \\ 
 09473000&hybrid&  11&   6&   4&   43 &[ 0.2,  5.0]&[ 5.6, 17.4]&    997&    8.699& \ldots  \\ 
 09509296&hybrid&  96&  42&  53&   389&[ 0.2,  4.9]&[ 5.3, 51.0]&   1\,406&   17.677& \ldots  \\ 
 09532644&hybrid&  64&  33&  28&   273&[ 0.4,  5.0]&[ 5.4, 35.5]&   1\,520&   20.487& \ldots  \\ 
 09533489&hybrid&  17&   7&   8&   37 &[ 1.5,  4.4]&[ 6.4, 37.6]&    333&    4.008& \ldots  \\ 
 09550886&hybrid& 109&  24&  80&   255&[ 0.4,  5.0]&[ 5.6, 68.6]&   3\,063&   50.126& \ldots  \\ 
 09604762&hybrid&  10&   3&   4&   12 &[ 0.9,  3.7]&[ 5.2, 24.3]&    126&   18.151& \ldots  \\ 
 09650390&hybrid& 122&  56&  57&   313&[ 0.4,  4.9]&[ 5.1, 51.7]&    797&    1.071& \ldots  \\ 
 09651065&hybrid& 107&  20&  84&   345&[ 0.2,  4.8]&[ 5.5, 47.6]&   2\,259&   19.478& \ldots  \\ 
 09655438&hybrid&  22&   7&  11&   43 &[ 0.2,  4.6]&[ 5.4, 31.9]&    389&   12.992& \ldots  \\ 
 09655501&hybrid& 138&  24& 110&   173&[ 0.2,  4.4]&[ 5.0, 53.7]&    530&   27.723& \ldots  \\ 
 09656348&hybrid&  29&  18&   2&   137&[ 0.2,  4.8]&[ 5.5, 21.9]&    806&    2.818& \ldots  \\ 
 09664869&hybrid&  88&  49&  33&   320&[ 0.2,  5.0]&[ 5.4, 41.5]&   1\,389&    1.622& \ldots  \\ 
 09700679&hybrid&  50&  35&  11&   114&[ 0.2,  5.0]&[ 5.1, 34.7]&     95&    0.262& \ldots  \\ 
 09716947&hybrid&  63&  19&  39&   302&[ 0.2,  4.8]&[ 5.4, 16.8]&    833&    6.215& \ldots  \\ 
 09764965&hybrid&  24&   8&  10&   72 &[ 0.3,  5.0]&[ 5.1, 34.6]&    961&   27.178& \ldots  \\ 
 09775385&hybrid&  22&  13&   7&   58 &[ 0.7,  4.0]&[ 5.1, 25.9]&    189&    1.788& \ldots  \\ 
 09775454&hybrid&  18&  10&   2&   73 &[ 0.2,  4.6]&[14.7, 14.9]&    316&    4.161& \ldots  \\ 
 09790479&hybrid&   9&   5&   3&   25 &[ 1.4,  4.4]&[ 5.5, 20.0]&    246&    1.618& \ldots  \\ 
 09813078&hybrid&  73&  29&  37&   352&[ 0.3,  3.9]&[ 7.4, 39.5]&   3\,871&   17.588& \ldots  \\ 
 09970568&hybrid& 150&  64&  83&   395&[ 0.2,  5.0]&[ 5.0, 55.5]&    945&    3.408& \ldots  \\ 
 10014548&hybrid& 162&  42& 114&   314&[ 0.2,  5.0]&[ 5.0, 57.8]&    775&    1.528& \ldots  \\ 
 10035772&hybrid& 125&  38&  83&   427&[ 0.2,  4.9]&[ 5.4, 65.8]&   1\,947&   26.891& \ldots  \\ 
 10065244&hybrid& 115&  43&  57&   448&[ 0.2,  5.0]&[ 5.0, 49.1]&  10\,097&   11.930& \ldots  \\ 
 10130777&hybrid& 361&  55& 305&   908&[ 0.4,  4.9]&[ 5.1, 63.7]&   2\,101&   33.821& \ldots  \\ 
 10164569&hybrid&  53&  25&  24&   145&[ 0.2,  4.9]&[ 5.0, 53.5]&    466&   15.396& \ldots  \\ 
 10208345&hybrid&  74&  41&  27&   212&[ 0.3,  4.9]&[ 5.1, 20.5]&    861&    3.452& \ldots  \\ 
 10264728&hybrid& 101&  37&  61&   436&[ 0.2,  4.6]&[ 5.4, 53.5]&    875&    3.379& \ldots  \\ 
 10361229&hybrid&  25&  20&   5&   137&[ 0.5,  4.9]&[ 5.6, 29.3]&    813&    2.653& \ldots  \\ 
 10471914&hybrid& 308&  46& 254&   534&[ 0.2,  4.9]&[ 5.2, 57.0]&   2\,156&   15.070& \ldots  \\ 
 10537907&hybrid& 110&  22&  83&   510&[ 0.2,  4.5]&[ 5.1, 45.3]&   4\,741&   11.555& \ldots  \\ 
 10647493&hybrid&  78&  28&  47&   378&[ 0.2,  4.6]&[ 5.1, 56.1]&   5\,536&   17.101& \ldots  \\ 
 10647611&hybrid&  69&  22&  42&   317&[ 0.5,  4.6]&[ 5.1, 51.2]&   4\,527&   15.723& \ldots  \\ 
 10664975&hybrid&   9&   5&   3&   21 &[ 1.3,  4.4]&[ 6.1, 19.9]&    383&    2.575& \ldots  \\ 
 10675762&hybrid&  68&  23&  40&   300&[ 0.3,  4.7]&[ 5.0, 50.4]&   3\,118&   15.914& \ldots  \\ 
 10685653&hybrid&  47&  24&  21&   149&[ 0.2,  5.0]&[ 5.4, 43.9]&    565&   19.411& \ldots  \\ 
 10783150&hybrid&  77&  63&   6&   613&[ 0.3,  5.0]&[ 5.1, 17.0]&   3\,896&    1.560& \ldots  \\ 
 10975247&hybrid&   8&   5&   3&   8  &[ 0.3,  4.8]&[ 7.1, 19.5]&     86&   13.943& \ldots  \\ 
 11180361&hybrid&  36&  11&  25&   72 &[ 0.2,  5.0]&[ 5.0, 60.0]&    334&    3.752& \ldots  \\ 
 11193046&hybrid& 112&  62&  48&   303&[ 0.2,  4.9]&[ 5.0, 54.7]&    704&    1.275& \ldots  \\ 
 11197934&hybrid& 213&  81& 121&   397&[ 0.3,  5.0]&[ 5.1, 60.4]&    720&    1.939& \ldots  \\ 
 11285767&hybrid& 133&  40&  86&   416&[ 0.2,  5.0]&[ 5.0, 59.7]&   6\,496&   21.061& \ldots  \\ 
 11288686&hybrid&  62&  22&  33&   316&[ 0.2,  4.6]&[ 5.3, 41.1]&   4\,053&   18.487& \ldots  \\ 
 11309335&hybrid& 146&  22& 122&   272&[ 0.3,  4.8]&[ 5.0, 59.7]&   1\,191&   23.435& \ldots  \\ 
 11445913&hybrid& 167&  18& 144&   328&[ 0.2,  4.2]&[ 7.2, 50.4]&   1\,654&   31.558& \ldots  \\ 
 11508397&hybrid&  92&  42&  48&   145&[ 0.2,  4.9]&[ 5.1, 48.2]&    340&   11.367& \ldots  \\ 
 11572666&hybrid&  44&  17&  22&   164&[ 0.2,  4.9]&[ 5.0, 48.9]&    976&   18.279& \ldots  \\ 
 11602449&hybrid&  84&  36&  40&   310&[ 0.5,  4.9]&[ 6.4, 49.7]&   1\,392&   10.579& \ldots  \\ 
 11607193&hybrid& 102&  73&  14&   396&[ 0.2,  4.9]&[ 5.0, 16.5]&    716&    1.817& \ldots  \\ 
 11700604&hybrid&  20&  14&   4&   66 &[ 0.3,  5.0]&[ 5.0, 27.0]&    515&   27.013& \ldots  \\ 
 11714150&hybrid&  13&   9&   1&   28 &[ 0.3,  4.1]&[ 6.0, 11.0]&    307&    0.756& \ldots  \\ 
 11718839&hybrid& 167&  49& 115&   235&[ 0.3,  4.9]&[ 5.1, 42.4]&    696&   16.441& \ldots  \\ 
 11822666&hybrid&  51&  31&  20&   73 &[ 0.4,  5.0]&[ 5.0, 35.7]&    298&    2.050& \ldots  \\ 
 11824964&hybrid&  21&  11&   5&   38 &[ 0.4,  4.5]&[ 5.0, 34.6]&    125&    2.160& \ldots  \\ 
 12117689&hybrid&  23&  16&   5&   74 &[ 0.3,  4.6]&[ 5.1, 25.0]&   1\,229&    3.218& \ldots  \\ 
 12122075&hybrid&  80&  54&  20&   215&[ 0.3,  5.0]&[ 5.0, 31.9]&   1\,260&    1.116&$\bullet$\\ 
 12216817&hybrid& 143&  55&  84&   609&[ 0.2,  5.0]&[ 5.2, 52.6]&  22\,007&    8.121& \ldots  \\ 
\hline \multicolumn{11}{c}{\gdor\,stars} \\ \hline 
 01432149&\gdor&   8&   8&   0&    56&[ 0.6, 3.5]& \ldots &    322&    3.451& \ldots  \\
 01571152&\gdor&  57&  57&   0&   189&[ 0.3, 5.8]& \ldots &   1\,061&    0.394& \ldots  \\
 02020966&\gdor&  13&  13&   0&    31&[ 0.3, 3.2]& \ldots &    798&    1.735& \ldots  \\
 02166218&\gdor&  17&  17&   0&    42&[ 0.3, 3.2]& \ldots &    149&    1.798& \ldots  \\
 02300165&\gdor&  47&  47&   0&   219&[ 0.5, 5.5]& \ldots &   2\,500&    1.679& \ldots  \\
 02558273&\gdor&  25&  25&   0&    65&[ 0.3, 3.3]& \ldots &    334&    2.015& \ldots  \\
 02568519&\gdor&   6&   6&   0&    21&[ 0.2, 4.1]& \ldots &    150&    0.848& \ldots  \\
 02575161&\gdor&   8&   8&   0&    38&[ 0.6, 2.5]& \ldots &    329&    2.245& \ldots  \\
 02720582&\gdor&  34&  34&   0&    70&[ 0.3, 5.6]& \ldots &    467&    0.551& \ldots  \\
 02835795&\gdor&   8&   8&   0&    64&[ 0.4, 2.4]& \ldots &    865&    0.359& \ldots  \\
 03215800&\gdor&  16&  16&   0&    51&[ 0.2, 3.7]& \ldots &   1\,696&    1.506& \ldots  \\
 03218637&\gdor&  83&  83&   0&   237&[ 0.2, 6.0]& \ldots &   4\,526&    3.849& \ldots  \\
 03222364&\gdor&  23&  23&   0&    93&[ 0.4, 3.7]& \ldots &    496&    2.482& \ldots  \\
 03327681&\gdor&  14&  14&   0&    36&[ 0.3, 1.5]& \ldots &    301&    1.011& \ldots  \\
 03331147&\gdor&  24&  24&   0&   115&[ 0.3, 5.8]& \ldots &   4\,684&    1.427& \ldots  \\
 03424493&\gdor&  54&  54&   0&   204&[ 0.2, 5.9]& \ldots &   7\,606&    2.709& \ldots  \\
 03449625&\gdor&  18&  18&   0&    77&[ 0.3, 3.3]& \ldots &   1\,035&    0.942& \ldots  \\
 03539153&\gdor& 109& 109&   0&   373&[ 0.2, 6.0]& \ldots &   4\,512&    2.035& \ldots  \\
 03655608&\gdor&   9&   9&   0&    14&[ 0.5, 2.6]& \ldots &     77&    0.636& \ldots  \\
 03663141&\gdor&   4&   4&   0&    34&[ 2.3, 5.0]& \ldots &    135&    2.788& \ldots  \\
 03758717&\gdor&  13&  13&   0&    63&[ 0.6, 3.2]& \ldots &    259&    0.871& \ldots  \\
 03868032&\gdor&   8&   8&   0&    39&[ 0.3, 1.7]& \ldots &    249&    0.398& \ldots  \\
 03966357&\gdor&  87&  87&   0&   349&[ 0.2, 5.3]& \ldots &   3\,706&    1.595& \ldots  \\
 04069477&\gdor&  77&  77&   0&   250&[ 0.2, 5.7]& \ldots &   3\,305&    1.408& \ldots  \\
 04164363&\gdor&  73&  73&   0&   300&[ 0.2, 5.9]& \ldots &   8\,312&    1.381&$\bullet$\\
 04677684&\gdor&  37&  37&   0&   132&[ 0.3, 5.6]& \ldots &    890&    4.496& \ldots  \\
 04758316&\gdor& 126& 126&   0&   416&[ 0.2, 5.9]& \ldots &   4\,489&    0.991& \ldots  \\
 05024455&\gdor&  18&  18&   0&   102&[ 0.5, 4.4]& \ldots &   1\,556&    1.341&$\bullet$\\
 05105754&\gdor& 156& 156&   0&   544&[ 0.2, 5.8]& \ldots &  10\,511&    1.687& \ldots  \\
 05113797&\gdor&  26&  26&   0&   114&[ 0.2, 5.1]& \ldots &    431&    2.836& \ldots  \\
 05164767&\gdor&  11&  11&   0&    32&[ 0.2, 2.1]& \ldots &    109&    0.958& \ldots  \\
 05180796&\gdor&  25&  25&   0&    88&[ 0.3, 4.3]& \ldots &    503&    1.890& \ldots  \\
 05294571&\gdor&  66&  66&   0&   176&[ 0.4, 4.9]& \ldots &   1\,138&    1.494& \ldots  \\
 05371747&\gdor&  62&  62&   0&   216&[ 0.2, 5.9]& \ldots &   1\,379&    1.128& \ldots  \\
 05630362&\gdor&  69&  69&   0&   210&[ 0.2, 5.8]& \ldots &   6\,821&    4.856& \ldots  \\
 05724048&\gdor&  25&  25&   0&    62&[ 0.2, 4.3]& \ldots &    269&    2.131& \ldots  \\
 05772411&\gdor&  18&  18&   0&    27&[ 0.3, 3.5]& \ldots &     83&    0.843& \ldots  \\
 05880360&\gdor&  36&  36&   0&   139&[ 0.2, 5.8]& \ldots &    787&    1.601& \ldots  \\
 05954264&\gdor&  27&  27&   0&    66&[ 1.2, 4.0]& \ldots &   1\,442&    1.840& \ldots  \\
 06301745&\gdor&  17&  17&   0&    74&[ 0.3, 5.8]& \ldots &   1\,023&    0.393& \ldots  \\
 06462033&\gdor&  46&  46&   0&   137&[ 0.2, 4.5]& \ldots &    740&    1.435& \ldots  \\
 06500578&\gdor&  50&  50&   0&   126&[ 0.2, 6.0]& \ldots &    782&    1.500& \ldots  \\
 06519869&\gdor& 142& 142&   0&   513&[ 0.2, 5.8]& \ldots &   5\,215&    1.353& \ldots  \\
 06923424&\gdor&  57&  57&   0&   144&[ 0.3, 5.7]& \ldots &   1\,948&    2.735& \ldots  \\
 07007103&\gdor&  80&  80&   0&   267&[ 0.2, 5.9]& \ldots &   1\,780&    1.540& \ldots  \\
 07106648&\gdor&  38&  38&   0&   103&[ 0.2, 6.0]& \ldots &   1\,335&    2.355& \ldots  \\
 07215607&\gdor&  21&  21&   0&    33&[ 0.3, 4.9]& \ldots &    291&    2.231& \ldots  \\
 07220356&\gdor&  23&  23&   0&    42&[ 0.4, 4.4]& \ldots &     74&    1.261& \ldots  \\
 07304385&\gdor& 147& 147&   0&   774&[ 0.2, 5.4]& \ldots &  23\,271&    1.269& \ldots  \\
 07436266&\gdor&  45&  45&   0&   182&[ 0.2, 4.4]& \ldots &   1\,703&    1.714& \ldots  \\
 07694191&\gdor&  16&  16&   0&    17&[ 0.5, 5.3]& \ldots &     92&    2.658& \ldots  \\
 07742739&\gdor&  57&  57&   0&   282&[ 0.2, 5.9]& \ldots &   2\,292&    2.057& \ldots  \\
 07767565&\gdor&  26&  26&   0&   127&[ 0.4, 4.9]& \ldots &    532&    1.994& \ldots  \\
 07798339&\gdor&   8&   0&   0&     4&[ 0.2, 4.9]& \ldots &     38&    0.450& \ldots  \\
 07890526&\gdor&  20&  20&   0&    75&[ 0.2, 5.4]& \ldots &    391&    1.353& \ldots  \\
 07908633&\gdor&  11&  11&   0&    18&[ 0.2, 3.0]& \ldots &    121&    2.795& \ldots  \\
 08104589&\gdor&  18&  18&   0&    39&[ 0.2, 2.1]& \ldots &    129&    0.538& \ldots  \\
 08123127&\gdor& 141& 141&   0&   320&[ 0.2, 6.0]& \ldots &   1\,991&    0.774& \ldots  \\
 08144674&\gdor&  18&  18&   0&    39&[ 0.2, 5.2]& \ldots &     52&    0.494& \ldots  \\
 08197761&\gdor&  56&  56&   0&   274&[ 0.2, 5.3]& \ldots &   6\,407&    1.097& \ldots  \\
 08222685&\gdor&  35&  35&   0&   104&[ 0.2, 4.0]& \ldots &   4\,330&    2.010& \ldots  \\
 08230025&\gdor&  50&  50&   0&   232&[ 0.2, 5.9]& \ldots &    878&    3.659& \ldots  \\
 08264061&\gdor&  70&  70&   0&   321&[ 0.2, 5.9]& \ldots &   5\,350&    1.400& \ldots  \\
 08264075&\gdor&  34&  34&   0&   157&[ 0.2, 5.9]& \ldots &   2\,238&    1.201& \ldots  \\
 08264274&\gdor&  34&  34&   0&   135&[ 0.2, 5.3]& \ldots &   2\,102&    1.483&$\bullet$\\
 08264588&\gdor&  43&  43&   0&   189&[ 0.2, 5.9]& \ldots &   5\,540&    5.002& \ldots  \\
 08264617&\gdor& 126& 126&   0&   463&[ 0.3, 5.8]& \ldots &  29\,753&    1.242&$\bullet$\\
 08330056&\gdor&  32&  32&   0&   104&[ 0.2, 5.5]& \ldots &    974&    2.537&$\bullet$\\
 08355130&\gdor& 165& 165&   0&   636&[ 0.2, 5.8]& \ldots &  10\,314&    1.375& \ldots  \\
 08489712&\gdor&  46&  46&   0&   128&[ 0.2, 6.0]& \ldots &    257&    0.555& \ldots  \\
 08651452&\gdor&  91&  91&   0&   356&[ 0.2, 5.8]& \ldots &  10\,285&    2.434& \ldots  \\
 08766619&\gdor&  39&  39&   0&   158&[ 0.3, 5.6]& \ldots &   1\,122&    2.047&$\bullet$\\
 08838457&\gdor&  39&  39&   0&   107&[ 0.2, 5.9]& \ldots &    743&    2.256& \ldots  \\
 08869302&\gdor& 114& 114&   0&   772&[ 0.2, 4.0]& \ldots &   5\,990&    0.647& \ldots  \\
 08871304&\gdor& 136& 136&   0&   546&[ 0.2, 5.6]& \ldots &   3\,742&    0.970& \ldots  \\
 09020157&\gdor&  29&  29&   0&   118&[ 0.3, 2.8]& \ldots &   1\,323&    1.234& \ldots  \\
 09117875&\gdor&   5&   5&   0&     8&[ 0.6, 1.4]& \ldots &    133&    0.667& \ldots  \\
 09147229&\gdor&  98&  98&   0&   311&[ 0.2, 5.4]& \ldots &   4\,172&    1.984& \ldots  \\
 09490042&\gdor& 107& 107&   0&   280&[ 0.2, 5.8]& \ldots &    675&    1.621& \ldots  \\
 09490067&\gdor&  68&  68&   0&   150&[ 0.2, 5.9]& \ldots &    686&    2.240& \ldots  \\
 09594100&\gdor&  33&  33&   0&   181&[ 0.2, 5.9]& \ldots &   1\,987&    1.052& \ldots  \\
 09654789&\gdor&  75&  75&   0&   313&[ 0.2, 5.7]& \ldots &   5\,913&    0.992& \ldots  \\
 09655151&\gdor&  32&  32&   0&   197&[ 0.9, 6.0]& \ldots &   2\,328&    1.418&$\bullet$\\
 09655800&\gdor&  64&  64&   0&   268&[ 0.2, 4.1]& \ldots &   4\,462&    1.944& \ldots  \\
 09716107&\gdor&  30&  30&   0&   161&[ 0.7, 6.0]& \ldots &   1\,755&    2.152&$\bullet$\\
 09909300&\gdor&  94&  94&   0&   372&[ 0.2, 5.8]& \ldots &   7\,073&    1.496& \ldots  \\
 10069934&\gdor& 125& 125&   0&   333&[ 0.2, 6.0]& \ldots &   4\,669&    1.082& \ldots  \\
 10073601&\gdor&  21&  21&   0&    46&[ 0.2, 2.2]& \ldots &     90&    1.220& \ldots  \\
 10096499&\gdor&  18&  18&   0&    83&[ 0.2, 6.0]& \ldots &    484&    2.668& \ldots  \\
 10281360&\gdor&  23&  23&   0&   110&[ 0.8, 5.6]& \ldots &    490&    1.961& \ldots  \\
 10385459&\gdor&  94&  94&   0&   428&[ 0.2, 5.8]& \ldots &  11\,426&    2.596& \ldots  \\
 10586837&\gdor&  48&  48&   0&   189&[ 0.2, 5.9]& \ldots &   1\,317&    1.569& \ldots  \\
 10652134&\gdor&  78&  78&   0&   546&[ 0.2, 3.5]& \ldots &   4\,757&    0.766& \ldots  \\
 11199412&\gdor&  12&  12&   0&    53&[ 0.4, 5.7]& \ldots &   2\,856&    0.685& \ldots  \\
 11447883&\gdor&  61&  61&   0&   209&[ 0.2, 3.0]& \ldots &   1\,871&    1.367& \ldots  \\
 11612274&\gdor&  29&  29&   0&   107&[ 0.2, 5.4]& \ldots &   2\,638&    2.540& \ldots  \\
 11874898&\gdor&  17&  17&   0&   100&[ 0.2, 5.2]& \ldots &   1\,971&    0.989& \ldots  \\
 12018834&\gdor& 103& 103&   0&   309&[ 0.3, 5.7]& \ldots &   2\,834&    1.762& \ldots  \\
 12058428&\gdor&  68&  68&   0&   261&[ 0.2, 5.9]& \ldots &   2\,812&    1.598& \ldots  \\
 12102187&\gdor&  69&  69&   0&   246&[ 0.2, 6.0]& \ldots &   4\,821&    0.929& \ldots  \\
 \hline
\label{classification}                                                         
\end{longtable}                                                 
\end{landscape}                        
}   
}

\setcounter{table}{4}
\onltab{4}{
\longtabL{4}{
\begin{landscape}
\begin{longtable}{llc|llc|llc} 
\caption{Classification of the stars that do not belong to the \dsct, \gdor\,or hybrid groups}
\\ \hline \hline
KIC ID&Class & Flag &  KIC ID&Class &Flag  & KIC ID&Class & Flag\\ \hline
\endfirsthead
\caption{continued.}\\ \hline \hline
KIC ID&Class & Flag &  KIC ID&Class &Flag  & KIC ID&Class & Flag\\ \hline
\endhead
\hline
\multicolumn{9}{c}{Stars with no clear periodic signal in the \dsct\,and \gdor\,regions} \\ \hline
02163434&\ldots    &$\bullet$& 09386259&\ldots    & \ldots  & 10920182&solar-like& \ldots  \\ 
02311130&\ldots    &$\bullet$& 09458750&\ldots    &$\bullet$& 10920273&solar-like& \ldots  \\  
02578251&\ldots    & \ldots  & 09514879&\ldots    & \ldots  & 11067972&solar-like& \ldots  \\  
02970244&\ldots    & \ldots  & 09520434&solar-like& \ldots  & 11069435&solar-like& \ldots  \\  
02997802&\ldots    & \ldots  & 09593997&\ldots    & \ldots  & 11122763&solar-like& \ldots  \\  
03111451&\ldots    & \ldots  & 09703601&solar-like& \ldots  & 11128041&\ldots    & \ldots  \\  
03119825&\ldots    & \ldots  & 09764712&solar-like& \ldots  & 11128126&solar-like& \ldots  \\  
03220783&\ldots    & \ldots  & 09991621&solar-like& \ldots  & 11129289&solar-like& \ldots  \\  
03427365&\ldots    & \ldots  & 09991766&solar-like& \ldots  & 11182716&solar-like& \ldots  \\  
03733735&\ldots    & \ldots  & 09994789&solar-like& \ldots  & 11230518&solar-like& \ldots  \\  
03759814&\ldots    & \ldots  & 10056217&solar-like& \ldots  & 11232922&solar-like& \ldots  \\  
03760826&\ldots    & \ldots  & 10062593&\ldots    & \ldots  & 11233189&solar-like& \ldots  \\  
04588487&\ldots    & \ldots  & 10090345&\ldots    & \ldots  & 11234888&solar-like& \ldots  \\  
04850899&\ldots    & \ldots  & 10140665&solar-like& \ldots  & 11235721&solar-like& \ldots  \\  
05024150&solar-like&$\bullet$& 10208303&solar-like& \ldots  & 11236253&solar-like& \ldots  \\  
05024454&solar-like&$\bullet$& 10254547&solar-like& \ldots  & 11253226&\ldots    & \ldots  \\  
05024456&\ldots      &$\bullet$& 10266959&solar-like&$\bullet$& 11290197&solar-like& \ldots  \\   
05112932&solar-like&$\bullet$&   10273246&solar-like& \ldots  & 11393580&solar-like& \ldots  \\  
05199464&solar-like&$\bullet$&   10273960&solar-like& \ldots  & 11394216&solar-like& \ldots  \\  
05201088&\ldots    &$\bullet$&   10339342&solar-like& \ldots  & 11395018&solar-like& \ldots  \\  
05980337&\ldots    & \ldots  &   10340511&solar-like& \ldots  & 11395028&solar-like& \ldots  \\  
07338125&\ldots    & \ldots  &   10341072&solar-like& \ldots  & 11446143&solar-like& \ldots  \\  
07662076&\ldots    & \ldots  &   10383933&solar-like& \ldots  & 11446181&solar-like& \ldots  \\  
07669848&solar-like& \ldots  &   10450550&solar-like& \ldots  & 11448266&solar-like& \ldots  \\  
08143903&solar-like& \ldots  &   10450675&solar-like& \ldots  & 11449931&\ldots    & \ldots  \\  
08159135&\ldots    & \ldots  &   10451250&solar-like&$\bullet$& 11454008&\ldots    & \ldots  \\  
08218419&solar-like& \ldots  &   10453475&\ldots    & \ldots  & 11499354&solar-like& \ldots  \\  
08223987&solar-like& \ldots  &   10467969&solar-like& \ldots  & 11502075&solar-like& \ldots  \\  
08293302&\ldots    & \ldots  &   10526137&\ldots    & \ldots  & 11509728&\ldots    & \ldots  \\  
08323104&\ldots    & \ldots  &   10526615&solar-like&$\bullet$& 11549609&solar-like& \ldots  \\  
08355837&\ldots    & \ldots  &   10533506&solar-like& \ldots  & 11551622&solar-like&$\bullet$\\  
08460025&\ldots    &$\bullet$&   10534629&solar-like& \ldots  & 11651083&solar-like& \ldots  \\  
08482540&\ldots    & \ldots  &   10647860&solar-like& \ldots  & 11651147&solar-like& \ldots  \\  
08488065&\ldots    & \ldots  &   10663892&solar-like& \ldots  & 11653958&solar-like& \ldots  \\  
09073985&solar-like& \ldots  &   10709716&solar-like& \ldots  & 11654210&solar-like& \ldots  \\  
09204672&\ldots    & \ldots  &   10723718&solar-like& \ldots  & 11657840&solar-like&$\bullet$\\  
09264399&\ldots    & \ldots  &   10730618&solar-like& \ldots  & 11706449&solar-like&$\bullet$\\  
09264462&solar-like& \ldots  &   10777541&solar-like&$\bullet$& 11707341&solar-like& \ldots  \\  
09272082&\ldots    & \ldots  &   10778640&solar-like&$\bullet$& 11910256& \ldots   & \ldots  \\  
09274000&\ldots    & \ldots  &   10861649&solar-like& \ldots  & 11910642&\ldots    & \ldots  \\  
09336219&\ldots    & \ldots  &\ldots    & \ldots  &\ldots    & \ldots  &\ldots    & \ldots  \\
\hline
\multicolumn{9}{c}{Binaries} \\ \hline
01294756 &binary+\dsct& \ldots  &  06678614 &EB+\dsct    & \ldots  & 09760531 &binary         & \ldots  \\
02162283 &EB+\dsct    & \ldots  &  07385478 &EB+\gdor    & \ldots  & 09851142 &EB+\gdor       & \ldots  \\    
02557430 &EB+\gdor    & \ldots  &  07596250 &EB+\gdor    & \ldots  & 09913481 &EB+\gdor       & \ldots  \\ 
02584908 &EB          & \ldots  &  08043961 &EB+\dsct    & \ldots  & 09944730 &binary	      & \ldots \\  
02718596 &binary      & \ldots  &  08145477 &EB   	 & \ldots  & 10119517 &EB             & \ldots  \\    
03230227 &EB+\gdor    & \ldots  &  08223568 &binary      & \ldots  & 10206340 &EB+\gdor       & \ldots  \\    
04150611 &EB+hybrid   & \ldots  &  08330092 &EB+\dsct    & \ldots  & 10274244 &EB+\gdor       & \ldots  \\    
04570326 &EB+\dsct    & \ldots  &  08479107 &EB          &$\bullet$& 10971674 &EB	      & \ldots  \\ 
05088308 &EB+\gdor    & \ldots  &  08545456 &EB          & \ldots  & 11082830 &binary	      & \ldots  \\ 
05197256 &EB+\dsct    & \ldots  &  09204718 &binary+\dsct& \ldots  & 11180361 &EB             & \ldots  \\ 
05296877 &EB          & \ldots  &  09216367 &EB+\gdor    & \ldots  & 11342032 &binary	      & \ldots  \\ 
05513861 &EB          & \ldots  &  09451598 &EB          & \ldots  &11447953 &EB             & \ldots  \\  
05988140 &binary+\dsct& \ldots  & 09630640 &binary+\dsct& \ldots  & 11973705&binary+SPB+\dsct& \ldots  \\       
\hline
\multicolumn{9}{c}{Stellar activity/rotational modulation} \\ \hline
01573064&rotation/activity& \ldots  & 08283796&rotation/activity& \ldots  & 10140513&rotation/activity& \ldots  \\
01995489&rotation/activity& \ldots  & 08330463&rotation/activity&$\bullet$& 10338279&rotation/activity& \ldots  \\
02423932&rotation/activity& \ldots  & 08703413&rotation/activity& \ldots  & 10394332&rotation/activity& \ldots  \\
02569639&rotation/activity& \ldots  & 08742449&rotation/activity&$\bullet$& 10648728&rotation/activity& \ldots  \\
02583658&rotation/activity& \ldots  & 08748251&rotation/activity& \ldots  & 10797849&rotation/activity& \ldots  \\
03348390&rotation/activity& \ldots  & 09077192&rotation/activity& \ldots  & 11017401&rotation/activity&$\bullet$\\
03528578&rotation/activity& \ldots  & 09268087&rotation/activity& \ldots  & 11020521&rotation/activity& \ldots  \\
03643717&rotation/activity& \ldots  & 09582720&rotation/activity& \ldots  & 11027270&rotation/activity& \ldots  \\
04075519&rotation/activity& \ldots  & 09632537&rotation/activity& \ldots  & 11183399&rotation/activity& \ldots  \\
04160876&rotation/activity& \ldots  & 09640204&rotation/activity& \ldots  & 11240653&rotation/activity& \ldots  \\
04857678&rotation/activity& \ldots  & 09643982&rotation/activity& \ldots  & 11445774&rotation/activity& \ldots  \\
05200084&rotation/activity&$\bullet$& 09655487&rotation/activity&$\bullet$& 11494765&rotation/activity& \ldots  \\
05436432&rotation/activity& \ldots  & 09696853&rotation/activity& \ldots  & 11498538&rotation/activity& \ldots  \\
05476495&rotation/activity& \ldots  & 09716350&rotation/activity& \ldots  & 11499453&rotation/activity& \ldots  \\
06279848&rotation/activity& \ldots  & 09777532&rotation/activity& \ldots  & 11515690&rotation/activity& \ldots  \\
06440930&rotation/activity& \ldots  & 09881909&rotation/activity& \ldots  & 11622328&rotation/activity& \ldots  \\
06448112&rotation/activity& \ldots  & 09944208&rotation/activity& \ldots  & 11708170&rotation/activity& \ldots  \\
07985370&rotation/activity& \ldots  & 10004510&rotation/activity& \ldots  & 12062443&rotation/activity& \ldots  \\
08211500&rotation/activity& \ldots  & 10064111&rotation/activity& \ldots  & 12217281&rotation/activity& \ldots  \\
\hline
\multicolumn{9}{c}{B type stars} \\ \hline
05217733&Bstar SPB & \ldots  &   10030943&Bstar candidate \bcep& \ldots  & 10658302&Bstar SPB & \ldots  \\
08583770&Bstar     & \ldots  &   10536147&Bstar SPB & \ldots  & 10797526&Bstar SPB & \ldots  \\ 
08714886&Bstar SPB & \ldots  & \ldots  & \ldots   & \ldots  & \ldots  & \ldots   & \ldots  \\         
\hline
\multicolumn{9}{c}{Candidate red giants} \\ \hline
02306469&red giant& \ldots  &02995525&red giant& \ldots  &08746834&red giant&$\bullet$\\ 
02306716&red giant& \ldots  &03248627&red giant& \ldots  &09327993&red giant& \ldots  \\ 
02310479&red giant& \ldots  &03354022&red giant& \ldots  &09520864&red giant& \ldots  \\ 
02443055&red giant& \ldots  &03355066&red giant& \ldots  &09885882&red giant& \ldots  \\ 
02444598&red giant& \ldots  &03427144&red giant& \ldots  &09995464&red giant& \ldots  \\  
02556297&red giant& \ldots  &03449373&red giant& \ldots  &10006158&red giant& \ldots  \\  
02556387&red giant& \ldots  &03458097&red giant& \ldots  &10057129&red giant& \ldots  \\  
02557115&red giant& \ldots  &03525951&red giant& \ldots  &10068892&red giant& \ldots  \\  
02584202&red giant& \ldots  &03546061&red giant& \ldots  &10134600&red giant& \ldots  \\  
02834796&red giant& \ldots  &03629080&red giant& \ldots  &10389037&red giant& \ldots  \\  
02855687&red giant& \ldots  &03633693&red giant& \ldots  &10902738&red giant& \ldots  \\  
02860123&red giant& \ldots  &03836911&red giant& \ldots  &11340063&red giant& \ldots  \\ 
02969151&red giant& \ldots  &04144300&red giant& \ldots  &11706564&red giant& \ldots  \\  
02972401&red giant& \ldots  &05024750&red giant& \ldots  &11753169&red giant&$\bullet$\\  
02989746&red giant& \ldots  &05112786&red giant& \ldots  & \ldots  & \ldots   & \ldots  \\ \hline  
\hline
\multicolumn{9}{c}{Cepheid} \\ \hline
07548061&Cepheid& \ldots  &\ldots  & \ldots  & \ldots   & \ldots  & \ldots  & \ldots    \\   
\hline
\multicolumn{9}{c}{Contaminated stars} \\ \hline
03457434&contaminated&$\bullet$&04937257&contaminated&$\bullet$&09655433&contaminated&$\bullet$\\
04048488&contaminated&$\bullet$&05724810&contaminated&$\bullet$& \ldots  & \ldots   & \ldots  \\ \hline  
\label{other}                                                     
\end{longtable}
